Completeness and the ZX-calculus

Graphical languages offer intuitive and rigorous formalisms for quantum physics. They can be used to simplify expressions, derive equalities, and do computations. Yet in order to replace conventional formalisms, rigour alone is not sufficient: the new formalisms also need to have equivalent deductive power. This requirement is captured by the property of completeness, which means that any equality that can be derived using some standard formalism can also be derived graphically. In this thesis, I consider the ZX-calculus, a graphical language for pure state qubit quantum mechanics. I show that it is complete for pure state stabilizer quantum mechanics, so any problem within this fragment of quantum theory can be fully analysed using graphical methods. This includes questions of central importance in areas such as error-correcting codes or measurement-based quantum computation. Furthermore, I show that the ZX-calculus is complete for the single-qubit Clifford+T group, which is approximately universal: any single-qubit unitary can be approximated to arbitrary accuracy using only Clifford gates and the T-gate. [...] Lastly, I extend the use of rigorous graphical languages outside quantum theory to Spekkens' toy theory, a local hidden variable model that nevertheless exhibits some features commonly associated with quantum mechanics. [...] I develop a graphical calculus similar to the ZX-calculus that fully describes Spekkens' toy theory, and show that it is complete. Hence, stabilizer quantum mechanics and Spekkens' toy theory can be fully analysed and compared using graphical formalisms. Intuitive graphical languages can replace conventional formalisms for the analysis of many questions in quantum computation and foundations without loss of mathematical rigour or deductive power.

==> tikz_files/C-pi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={center:$C$}, style=unitary] (0) at (-2.5, -0.5) {};
		\node [label={[gphase]right:$\pi/4$}, style=gn] (1) at (-2.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/C1-1.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn,label={[rphase]right:$\alpha$}] (0) at (-1.5, 0.6) {};
		\node [style=gn,label={[gphase]right:$\beta$}] (1) at (-1.5, -0.6) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (2) at (2.0, 1.2) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (3) at (2.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\gamma$}] (4) at (2.0, -1.2) {};
		\node [style=none] (6) at (-1.5, 1.1) {};
		\node [style=none] (7) at (-1.5, -1.1) {};
		\node [style=none] (8) at (2.0, -1.8) {};
		\node [style=none] (9) at (2.0, 1.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/C1-2.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn,label={[rphase]right:$\alpha$}] (0) at (-1.5, -0.6) {};
		\node [style=gn,label={[gphase]right:$\beta$}] (1) at (-1.5, 0.6) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (2) at (2.0, -1.2) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (3) at (2.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\gamma$}] (4) at (2.0, 1.2) {};
		\node [style=none] (6) at (-1.5, 1.1) {};
		\node [style=none] (7) at (-1.5, -1.1) {};
		\node [style=none] (8) at (2.0, -1.8) {};
		\node [style=none] (9) at (2.0, 1.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/CZ_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.0, -1.5) {};
		\node [style=gn] (1) at (-1.0, 0.5) {};
		\node [style=gn,label={[gphase]left:$\pi/2$}] (2) at (-1.0, 1.5) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (3) at (1.0, -0.5) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (4) at (1.0, 1.5) {};
		\node [style=rn] (5) at (1.0, 0.5) {};
		\node [style=rn] (6) at (1.0, -1.5) {};
		\node [style=none] (7) at (-1.0, 2.0) {};
		\node [style=none] (8) at (1.0, 2.0) {};
		\node [style=none] (9) at (-1.0, -2.0) {};
		\node [style=none] (10) at (1.0, -2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (0) to (6);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/CZ_a_der_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-12.0, -1.5) {};
		\node [style=gn] (1) at (-12.0, 0.5) {};
		\node [style=gn,label={[gphase]left:$\pi/2$}] (2) at (-12.0, 1.5) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (3) at (-10.0, -0.5) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (4) at (-10.0, 1.5) {};
		\node [style=rn] (5) at (-10.0, 0.5) {};
		\node [style=rn] (6) at (-10.0, -1.5) {};
		\node [style=none] (7) at (-12.0, 2.0) {};
		\node [style=none] (8) at (-10.0, 2.0) {};
		\node [style=none] (9) at (-12.0, -2.0) {};
		\node [style=none] (10) at (-10.0, -2.0) {};
		\node [style=none] (11) at (-6.5, -0.0) {$=$};
		\node [style=gn,label={[gphase]left:$\pi/2$}] (12) at (-5.0, 3.5) {};
		\node [style=gn] (13) at (-5.0, 2.5) {};
		\node [style=gn] (14) at (-5.0, -1.5) {};
		\node [style=gn] (15) at (-3.0, -2.5) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (16) at (-3.0, -0.5) {};
		\node [style=gn] (17) at (-3.0, 1.5) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (18) at (-3.0, 3.5) {};
		\node [style=Hadamard] (19) at (-4.0, 2.0) {};
		\node [style=Hadamard] (20) at (-4.0, -2.0) {};
		\node [style=Hadamard] (21) at (-3.0, -1.5) {};
		\node [style=Hadamard] (22) at (-3.0, -3.5) {};
		\node [style=Hadamard] (23) at (-3.0, 0.5) {};
		\node [style=Hadamard] (24) at (-3.0, 2.5) {};
		\node [style=none] (25) at (-5.0, 4.0) {};
		\node [style=none] (26) at (-3.0, 4.0) {};
		\node [style=none] (27) at (-5.0, -4.0) {};
		\node [style=none] (28) at (-3.0, -4.0) {};
		\node [style=none] (29) at (0.5, 0.0) {$\mapsto$};
		\node [style=gn] (30) at (2.0, -3.5) {};
		\node [style=gn] (31) at (8.0, -3.5) {};
		\node [style=gn] (32) at (4.0, -2.5) {};
		\node [style=gn] (33) at (6.0, -2.5) {};
		\node [style=gn] (34) at (8.0, -0.5) {};
		\node [style=gn] (35) at (6.0, 0.5) {};
		\node [style=gn] (36) at (8.0, 1.5) {};
		\node [style=gn] (37) at (6.0, 2.5) {};
		\node [style=gn,label={[gphase]left:$\pi/2$}] (38) at (6.0, 3.5) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (39) at (8.0, 3.5) {};
		\node [style=rn,label={[rphase]right:$-\pi/2$}] (40) at (8.0, 0.5) {};
		\node [style=Hadamard] (41) at (5.0, -2.5) {};
		\node [style=Hadamard] (42) at (5.0, -3.5) {};
		\node [style=Hadamard] (43) at (4.0, -1.5) {};
		\node [style=Hadamard] (44) at (7.0, -0.0) {};
		\node [style=Hadamard] (45) at (7.0, 2.0) {};
		\node [style=none] (46) at (2.0, 4.0) {};
		\node [style=none] (47) at (4.0, 4.0) {};
		\node [style=none] (48) at (6.0, 4.0) {};
		\node [style=none] (49) at (8.0, 4.0) {};
		\node [style=none] (50) at (1.5, -1.0) {};
		\node [style=none] (51) at (1.5, -4.0) {};
		\node [style=none] (52) at (8.5, -4.0) {};
		\node [style=none] (53) at (8.5, -1.0) {};
		\node [style=Hadamard] (54) at (8.0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=LightGrey] (50.center) to (51.center);
		\draw [color=LightGrey] (51.center) to (52.center);
		\draw [color=LightGrey] (52.center) to (53.center);
		\draw [color=LightGrey] (50.center) to (53.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (0) to (6);
		\draw (1) to (5);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (13) to (17);
		\draw (14) to (15);
		\draw (46.center) to (30);
		\draw (30) to (31);
		\draw (31) to (49.center);
		\draw (47.center) to (32);
		\draw (32) to (33);
		\draw (33) to (48.center);
		\draw (37) to (36);
		\draw (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/CZ_a_der_2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {$=$};
		\node [style=none] (1) at (-4.5, 3) {};
		\node [style=none] (2) at (-1.5, 3) {};
		\node [style=none] (3) at (1.5, 3) {};
		\node [style=gn] (4) at (-4.5, -3.5) {};
		\node [style=gn] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (4.5, 3) {};
		\node [style=Hadamard] (7) at (0, -1.5) {};
		\node [style=Hadamard] (8) at (-0, -3.5) {};
		\node [label={[gphase]left:$\pi/2$}, style=gn] (9) at (4.5, 2.5) {};
		\node [style=gn] (10) at (4.5, -3.5) {};
		\node [style=gn] (11) at (-1.5, -1.5) {};
		\node [style=Hadamard] (12) at (-1.5, -2.5) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (13) at (-4.5, -0.5) {};
		\node [style=Hadamard] (14) at (-1.5, -0.5) {};
		\node [style=Hadamard] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (5, -4) {};
		\node [style=none] (17) at (5, 0.2) {};
		\node [style=none] (18) at (-5, 0.2) {};
		\node [style=none] (19) at (-5, -4) {};
		\node [style=gn] (20) at (4.5, 0.5) {};
		\node [style=Hadamard] (21) at (3, 1) {};
		\node [style=Hadamard] (22) at (3, -2.5) {};
		\node [style=gn] (23) at (1.5, 1.5) {};
		\node [label={[gphase]left:$\pi/2$}, style=gn] (24) at (1.5, 2.5) {};
		\node [label={[gphase]left:$-\pi/2$}, style=gn] (25) at (1.5, -0.5) {};
		\node [label={[gphase]left:$\pi/2$}, style=gn] (26) at (-10.5, 2.5) {};
		\node [style=none] (27) at (-14.5, 3) {};
		\node [style=none] (28) at (-12.5, 3) {};
		\node [style=none] (29) at (-10.5, 3) {};
		\node [style=gn] (30) at (-14.5, -3.5) {};
		\node [style=none] (31) at (-7, 0.2) {};
		\node [style=gn] (32) at (-10.5, -1.5) {};
		\node [style=none] (33) at (-7.5, 3) {};
		\node [label={[rphase]left:$-\pi/2$}, style=rn] (34) at (-7.5, -0.5) {};
		\node [style=Hadamard] (35) at (-11.5, -1.5) {};
		\node [style=Hadamard] (36) at (-11, -3.5) {};
		\node [style=Hadamard] (37) at (-12.5, -0.5) {};
		\node [style=Hadamard] (38) at (-7.5, 1.5) {};
		\node [style=Hadamard] (39) at (-9, -2.5) {};
		\node [style=Hadamard] (40) at (-9, 1) {};
		\node [style=none] (41) at (-15, -4) {};
		\node [style=none] (42) at (-7, -4) {};
		\node [label={[gphase]left:$\pi/2$}, style=gn] (43) at (-7.5, 2.5) {};
		\node [style=none] (44) at (-15, 0.2) {};
		\node [style=gn] (45) at (-7.5, -3.5) {};
		\node [style=gn] (46) at (-12.5, -1.5) {};
		\node [style=gn] (47) at (-7.5, 0.5) {};
		\node [style=none] (48) at (-16, -0) {$=$};
		\node [style=gn] (49) at (-10.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=LightGrey] (16.center) to (17.center);
		\draw [color=LightGrey] (19.center) to (16.center);
		\draw [color=LightGrey] (18.center) to (17.center);
		\draw [color=LightGrey] (18.center) to (19.center);
		\draw [color=LightGrey] (42.center) to (31.center);
		\draw [color=LightGrey] (44.center) to (41.center);
		\draw [color=LightGrey] (44.center) to (31.center);
		\draw [color=LightGrey] (41.center) to (42.center);
		\draw (1.center) to (4);
		\draw (4) to (10);
		\draw (10) to (6.center);
		\draw (2.center) to (11);
		\draw (11) to (5);
		\draw (5) to (3.center);
		\draw (4) to (5);
		\draw (5) to (10);
		\draw (23) to (20);
		\draw (30) to (45);
		\draw (27.center) to (30);
		\draw (28.center) to (46);
		\draw (45) to (33.center);
		\draw (49) to (47);
		\draw (32) to (29.center);
		\draw (46) to (32);
		\draw (32) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/CZ_a_der_2b.tikz <==
\begin{tikzpicture}[baseline=-.6cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (0) at (7.5, -0.5) {};
		\node [style=none] (1) at (7, -4) {};
		\node [style=gn] (2) at (15, -3.5) {};
		\node [style=Hadamard] (3) at (15, -0.5) {};
		\node [style=none] (4) at (15.5, 1.2) {};
		\node [style=none] (5) at (15.5, -4) {};
		\node [style=none] (6) at (10.5, 1.5) {};
		\node [style=none] (7) at (6, -1) {$=$};
		\node [style=gn] (8) at (12.5, -1.5) {};
		\node [style=Hadamard] (9) at (11.5, -1.5) {};
		\node [style=none] (10) at (7, 1.2) {};
		\node [label={[gphase]left:$\pi/2$}, style=gn] (11) at (15, 0.5) {};
		\node [style=none] (12) at (7.5, 1.5) {};
		\node [style=Hadamard] (13) at (11.25, -3.5) {};
		\node [style=none] (14) at (12.5, 1.5) {};
		\node [style=gn] (15) at (7.5, -3.5) {};
		\node [style=Hadamard] (16) at (10.5, -0.5) {};
		\node [style=Hadamard] (17) at (10, -2.5) {};
		\node [style=gn] (18) at (10.5, -1.5) {};
		\node [style=none] (19) at (15, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=LightGrey] (5.center) to (4.center);
		\draw [color=LightGrey] (1.center) to (5.center);
		\draw [color=LightGrey] (10.center) to (4.center);
		\draw [color=LightGrey] (10.center) to (1.center);
		\draw (12.center) to (15);
		\draw (15) to (2);
		\draw (2) to (19.center);
		\draw (6.center) to (18);
		\draw (18) to (8);
		\draw (8) to (14.center);
		\draw (15) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/CZ_a_der_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, -0.0) {$=$};
		\node [style=none] (1) at (-11.0, 4.1) {};
		\node [style=none] (2) at (-8.0, 4.1) {};
		\node [style=none] (3) at (-5.0, 4.1) {};
		\node [style=gn] (4) at (-11.0, -2.0) {};
		\node [style=gn] (5) at (-5.0, -0.0) {};
		\node [style=none] (6) at (-3.0, 4.1) {};
		\node [style=Hadamard] (7) at (-6.5, -0.0) {};
		\node [style=Hadamard] (8) at (-7.0, -2.0) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (9) at (-3.0, 1.2) {};
		\node [style=gn] (10) at (-3.0, -2.0) {};
		\node [style=gn] (11) at (-8.0, -0.0) {};
		\node [style=Hadamard] (12) at (-8.0, -1.0) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (13) at (-11.0, 1.2) {};
		\node [style=rn,label={[rphase]right:$-\pi/2$}] (14) at (-3.0, 2.4) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (15) at (-8.0, 1.2) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (16) at (-8.0, 3.6) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (17) at (-8.0, 2.4) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (18) at (1.5, 1.2) {};
		\node [style=gn] (19) at (10.5, -2.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (20) at (4.5, 1.2) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (21) at (4.5, 2.4) {};
		\node [style=none] (22) at (4.5, 3.0) {};
		\node [style=none] (23) at (0.0, -0.0) {$=$};
		\node [style=gn] (24) at (7.5, -0.0) {};
		\node [style=Hadamard] (25) at (6.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (26) at (10.5, 1.2) {};
		\node [style=none] (27) at (1.5, 3.0) {};
		\node [style=Hadamard] (28) at (5.5, -2.0) {};
		\node [style=none] (29) at (7.5, 3.0) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (30) at (10.5, 2.4) {};
		\node [style=gn] (31) at (1.5, -2.0) {};
		\node [style=Hadamard] (32) at (4.5, -1.0) {};
		\node [style=none] (33) at (10.5, 3.0) {};
		\node [style=gn] (34) at (4.5, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (35) at (7.5, 1.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (4) to (10);
		\draw (10) to (6.center);
		\draw (2.center) to (11);
		\draw (11) to (5);
		\draw (5) to (3.center);
		\draw (4) to (5);
		\draw (27.center) to (31);
		\draw (31) to (19);
		\draw (19) to (33.center);
		\draw (22.center) to (34);
		\draw (34) to (24);
		\draw (24) to (29.center);
		\draw (31) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/CZ_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.0, -0.0) {};
		\node [style=rn] (1) at (1.0, -0.0) {};
		\node [style=none] (2) at (-1.0, 1.6) {};
		\node [style=none] (3) at (1.0, 1.6) {};
		\node [style=none] (4) at (-1.0, -1.6) {};
		\node [style=none] (5) at (1.0, -1.6) {};
		\node [style=Hadamard] (6) at (1.0, 0.9) {};
		\node [style=Hadamard] (7) at (1.0, -0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/CZ_b_der_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-12.0, -0.0) {};
		\node [style=rn] (1) at (-10.0, -0.0) {};
		\node [style=Hadamard] (2) at (-10.0, 1.0) {};
		\node [style=Hadamard] (3) at (-10.0, -1.0) {};
		\node [style=none] (4) at (-12.0, 1.5) {};
		\node [style=none] (5) at (-10.0, 1.5) {};
		\node [style=none] (6) at (-12.0, -1.5) {};
		\node [style=none] (7) at (-10.0, -1.5) {};
		\node [style=none] (8) at (-8.5, -0.0) {$=$};
		\node [style=gn] (9) at (-7.0, 0.5) {};
		\node [style=gn] (10) at (-5.0, -0.5) {};
		\node [style=Hadamard] (11) at (-6.0, -0.0) {};
		\node [style=none] (12) at (-7.0, 1.5) {};
		\node [style=none] (13) at (-5.0, 1.5) {};
		\node [style=none] (14) at (-7.0, -1.5) {};
		\node [style=none] (15) at (-5.0, -1.5) {};
		\node [style=none] (16) at (-3.5, -0.0) {$\mapsto$};
		\node [style=gn] (17) at (-2.0, -2.0) {};
		\node [style=gn] (18) at (0.0, -1.0) {};
		\node [style=gn] (19) at (2.0, -1.0) {};
		\node [style=gn] (20) at (4.0, -2.0) {};
		\node [style=gn] (21) at (4.0, 1.0) {};
		\node [style=gn] (22) at (2.0, 2.0) {};
		\node [style=Hadamard] (23) at (1.0, -1.0) {};
		\node [style=Hadamard] (24) at (1.0, -2.0) {};
		\node [style=Hadamard] (25) at (0.0, -0.0) {};
		\node [style=Hadamard] (26) at (-2.0, -0.0) {};
		\node [style=Hadamard] (27) at (3.0, 1.5) {};
		\node [style=none] (28) at (-2.0, 2.5) {};
		\node [style=none] (29) at (0.0, 2.5) {};
		\node [style=none] (30) at (2.0, 2.5) {};
		\node [style=none] (31) at (4.0, 2.5) {};
		\node [style=none] (32) at (-2.5, 0.5) {};
		\node [style=none] (33) at (-2.5, -2.5) {};
		\node [style=none] (34) at (4.5, -2.5) {};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=none] (36) at (6.5, 0.5) {};
		\node [style=none] (37) at (5.5, -0.0) {$=$};
		\node [style=none] (38) at (11.0, 1.0) {};
		\node [style=none] (39) at (9.0, 1.0) {};
		\node [style=none] (40) at (13.5, -2.5) {};
		\node [style=Hadamard] (41) at (12.0, -1.5) {};
		\node [style=Hadamard] (42) at (10.0, -1.0) {};
		\node [style=gn] (43) at (7.0, -2.0) {};
		\node [style=Hadamard] (44) at (7.0, -0.0) {};
		\node [style=gn] (45) at (11.0, -1.0) {};
		\node [style=gn] (46) at (13.0, -2.0) {};
		\node [style=none] (47) at (13.5, 0.5) {};
		\node [style=none] (48) at (13.0, 1.0) {};
		\node [style=gn] (49) at (9.0, -1.0) {};
		\node [style=none] (50) at (6.5, -2.5) {};
		\node [style=none] (51) at (7.0, 1.0) {};
		\node [style=Hadamard] (52) at (9.0, -0.0) {};
		\node [style=Hadamard] (53) at (10.0, -2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=LightGrey] (33.center) to (34.center);
		\draw [color=LightGrey] (34.center) to (35.center);
		\draw [color=LightGrey] (35.center) to (32.center);
		\draw [color=LightGrey] (32.center) to (33.center);
		\draw [color=LightGrey] (50.center) to (40.center);
		\draw [color=LightGrey] (40.center) to (47.center);
		\draw [color=LightGrey] (47.center) to (36.center);
		\draw [color=LightGrey] (36.center) to (50.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (0) to (1);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (9) to (10);
		\draw (29.center) to (18);
		\draw (30.center) to (19);
		\draw (18) to (19);
		\draw (28.center) to (17);
		\draw (17) to (20);
		\draw (31.center) to (20);
		\draw (22) to (21);
		\draw (39.center) to (49);
		\draw (38.center) to (45);
		\draw (49) to (45);
		\draw (51.center) to (43);
		\draw (43) to (46);
		\draw (48.center) to (46);
		\draw (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/CZ_b_der_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, -0.0) {$=$};
		\node [style=none] (1) at (-4.0, 3.1) {};
		\node [style=none] (2) at (-6.5, 3.1) {};
		\node [style=Hadamard] (3) at (-2.75, -1.5) {};
		\node [style=Hadamard] (4) at (-5.25, -1.0) {};
		\node [style=gn] (5) at (-9.0, -2.0) {};
		\node [style=gn] (6) at (-4.0, -1.0) {};
		\node [style=gn] (7) at (-1.5, -2.0) {};
		\node [style=none] (8) at (-1.5, 3.1) {};
		\node [style=gn] (9) at (-6.5, -1.0) {};
		\node [style=none] (10) at (-9.0, 3.1) {};
		\node [style=Hadamard] (11) at (-5.25, -2.0) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (12) at (-9.0, 0.2) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (13) at (-9.0, 2.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (14) at (-6.5, 2.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (15) at (-6.5, 0.2) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (16) at (-9.0, 1.4) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (17) at (-6.5, 1.4) {};
		\node [style=none] (18) at (4.0, 1.9) {};
		\node [style=none] (19) at (1.5, 1.9) {};
		\node [style=none] (20) at (0.0, -0.0) {$=$};
		\node [style=gn] (21) at (9.0, -2.0) {};
		\node [style=gn] (22) at (1.5, -2.0) {};
		\node [style=none] (23) at (6.5, 1.9) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (24) at (1.5, 0.2) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (25) at (1.5, 1.4) {};
		\node [style=Hadamard] (26) at (5.25, -2.0) {};
		\node [style=Hadamard] (27) at (5.25, -1.0) {};
		\node [style=gn] (28) at (4.0, -1.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (29) at (4.0, 0.2) {};
		\node [style=none] (30) at (9.0, 1.9) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (31) at (4.0, 1.4) {};
		\node [style=Hadamard] (32) at (7.75, -1.5) {};
		\node [style=gn] (33) at (6.5, -1.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (34) at (6.5, 0.2) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (35) at (9.0, 0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9);
		\draw (1.center) to (6);
		\draw (9) to (6);
		\draw (10.center) to (5);
		\draw (5) to (7);
		\draw (8.center) to (7);
		\draw (6) to (7);
		\draw (18.center) to (28);
		\draw (23.center) to (33);
		\draw (28) to (33);
		\draw (19.center) to (22);
		\draw (22) to (21);
		\draw (30.center) to (21);
		\draw (33) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/CZ_pair-up_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\pi/2$}] (0) at (-12.0, 1.2) {};
		\node [style=gn] (1) at (-3.0, -2.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (2) at (-9.0, 1.2) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (3) at (-9.0, 2.4) {};
		\node [style=none] (4) at (-9.0, 2.9) {};
		\node [style=gn] (5) at (-6.0, -0.0) {};
		\node [style=Hadamard] (6) at (-7.5, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (7) at (-3.0, 1.2) {};
		\node [style=none] (8) at (-12.0, 2.9) {};
		\node [style=Hadamard] (9) at (-8.0, -2.0) {};
		\node [style=none] (10) at (-6.0, 2.9) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (11) at (-3.0, 2.4) {};
		\node [style=gn] (12) at (-12.0, -2.0) {};
		\node [style=Hadamard] (13) at (-9.0, -1.0) {};
		\node [style=none] (14) at (-3.0, 2.9) {};
		\node [style=gn] (15) at (-9.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (16) at (-6.0, 1.2) {};
		\node [style=none] (17) at (0.0, -0.0) {$=$};
		\node [style=gn,label={[gphase]right:$\pi$}] (18) at (10.5, 3.6) {};
		\node [style=none] (19) at (7.5, 5.3) {};
		\node [style=gn] (20) at (7.5, -0.0) {};
		\node [style=gn] (21) at (1.5, -2.0) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (22) at (4.5, 2.4) {};
		\node [style=Hadamard] (23) at (5.5, -2.0) {};
		\node [style=gn] (24) at (10.5, -2.0) {};
		\node [style=Hadamard] (25) at (6.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (26) at (1.5, 3.6) {};
		\node [style=none] (27) at (10.5, 5.3) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (28) at (7.5, 1.2) {};
		\node [style=none] (29) at (1.5, 5.3) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (30) at (10.5, 4.8) {};
		\node [style=none] (31) at (4.5, 5.3) {};
		\node [style=Hadamard] (32) at (9.0, -1.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (33) at (4.5, 1.2) {};
		\node [style=gn] (34) at (4.5, -0.0) {};
		\node [style=rn,label={[rphase]right:$-\pi/2$}] (35) at (1.5, 2.4) {};
		\node [style=rn,label={[rphase]right:$-\pi/2$}] (36) at (10.5, 2.4) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (37) at (1.5, 1.2) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (38) at (10.5, 1.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (12);
		\draw (12) to (1);
		\draw (1) to (14.center);
		\draw (4.center) to (15);
		\draw (15) to (5);
		\draw (5) to (10.center);
		\draw (12) to (5);
		\draw (29.center) to (21);
		\draw (21) to (24);
		\draw (24) to (27.center);
		\draw (31.center) to (34);
		\draw (34) to (20);
		\draw (20) to (19.center);
		\draw (20) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/CZ_pair-up_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\pi/2$}] (0) at (-2.5, 2.4) {};
		\node [style=none] (1) at (-5.5, 2.9) {};
		\node [style=gn] (2) at (-5.5, -0.0) {};
		\node [style=gn] (3) at (-11.5, -2.0) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (4) at (-8.5, 2.4) {};
		\node [style=Hadamard] (5) at (-7.5, -2.0) {};
		\node [style=gn] (6) at (-2.5, -2.0) {};
		\node [style=Hadamard] (7) at (-7.0, -0.0) {};
		\node [style=none] (8) at (-2.5, 2.9) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (9) at (-5.5, 1.2) {};
		\node [style=none] (10) at (-11.5, 2.9) {};
		\node [style=none] (11) at (-8.5, 2.9) {};
		\node [style=Hadamard] (12) at (-4.0, -1.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (13) at (-8.5, 1.2) {};
		\node [style=gn] (14) at (-8.5, -0.0) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (15) at (-11.5, 2.4) {};
		\node [style=rn,label={[rphase]right:$\pi$}] (16) at (-2.5, 1.2) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (17) at (-11.5, 1.2) {};
		\node [style=none] (18) at (0.0, -0.0) {$=$};
		\node [style=none] (19) at (-13.0, -0.0) {$=$};
		\node [style=none] (20) at (4.5, 2.9) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (21) at (7.5, 1.2) {};
		\node [style=Hadamard] (22) at (6.0, -0.0) {};
		\node [style=Hadamard] (23) at (5.5, -2.0) {};
		\node [style=none] (24) at (10.5, 2.9) {};
		\node [style=gn] (25) at (10.5, -2.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (26) at (10.5, 1.2) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (27) at (1.5, 2.4) {};
		\node [style=gn] (28) at (4.5, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (29) at (4.5, 1.2) {};
		\node [style=none] (30) at (1.5, 2.9) {};
		\node [style=gn] (31) at (7.5, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (32) at (1.5, 1.2) {};
		\node [style=none] (33) at (7.5, 2.9) {};
		\node [style=Hadamard] (34) at (9.0, -1.0) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (35) at (4.5, 2.4) {};
		\node [style=gn] (36) at (1.5, -2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (3);
		\draw (3) to (6);
		\draw (6) to (8.center);
		\draw (11.center) to (14);
		\draw (14) to (2);
		\draw (2) to (1.center);
		\draw (2) to (6);
		\draw (30.center) to (36);
		\draw (36) to (25);
		\draw (25) to (24.center);
		\draw (20.center) to (28);
		\draw (28) to (31);
		\draw (31) to (33.center);
		\draw (31) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/Euler_dec_general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\alpha$}, style=gn] (0) at (0, 1.25) {};
		\node [label={[rphase]right:$\beta$}, style=rn] (1) at (0, -0) {};
		\node [label={[gphase]right:$\gamma$}, style=gn] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Euler_dec_scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (4.25, 1.75) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (2) at (4.25, 1.25) {};
		\node [style=Hadamard] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (5) at (4.25, -0) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (6) at (4.25, -1.25) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (4.25, -1.75) {};
		\node [style=gn] (9) at (-2.25, 0.5) {};
		\node [style=gn] (10) at (-3, 0.5) {};
		\node [style=rn] (11) at (-2.25, -0.5) {};
		\node [style=rn] (12) at (-3, -0.5) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (13) at (1, 0.625) {};
		\node [style=rn, label={[rphase]right:$-\pi/2$}] (14) at (1, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (5) to (6);
		\draw (0.center) to (3);
		\draw (6) to (8.center);
		\draw (1.center) to (2);
		\draw (3) to (7.center);
		\draw (10) to (12);
		\draw (9) to (11);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Euler_der_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\pi/2$}, style=gn] (0) at (-9, 1.25) {};
		\node [label={[gphase]right:$\pi/2$}, style=gn] (1) at (-9, -1.25) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (2) at (-9, -0) {};
		\node [style=none] (3) at (-9, 1.75) {};
		\node [style=none] (4) at (-9, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Euler_der_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2.75) {};
		\node [style=none] (1) at (1.5, -2.75) {};
		\node [style=Hadamard] (2) at (1.5, 2.25) {};
		\node [style=Hadamard] (3) at (1.5, -2.25) {};
		\node [label={[gphase]right:$\pi/2$}, style=gn] (4) at (1.5, 1.25) {};
		\node [label={[gphase]right:$\pi/2$}, style=gn] (5) at (1.5, -1.25) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (6) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Euler_der_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$\pi/2$}, style=rn] (0) at (6, 1.25) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (1) at (6, -1.25) {};
		\node [label={[gphase]right:$\pi/2$}, style=gn] (2) at (6, -0) {};
		\node [style=none] (3) at (6, 1.75) {};
		\node [style=none] (4) at (6, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GS-LC_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.2) {};
		\node [style=none] (1) at (2, 1.2) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=graph] (3) at (0.0, -0.7) {$G$};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (0.0, 0.5) {$\ldots$};
		\node [style=unitary] (6) at (-2, 0.5) {$U_1$};
		\node [style=unitary] (7) at (2, 0.5) {$U_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/GS-LC_diagram_fp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.6) {};
		\node [style=gn,label={[gphase]right:$\alpha_1$}] (1) at (1.5, -0.0) {};
		\node [style=none] (2) at (3.5, -0.0) {$\ldots$};
		\node [style=gn,label={[gphase]right:$\alpha_{v-1}$}] (3) at (4.2, -0.0) {};
		\node [style=none] (4) at (4.2, 1.6) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=biggraph] (6) at (7.2, -1.3) {$G$};
		\node [style=none] (7) at (4.2, -1.5) {};
		\node [style=none] (8) at (0.0, -0.0) {$=$};
		\node [style=gn,label={[gphase]right:$\alpha_n$}] (9) at (12.7, -0.0) {};
		\node [style=gn,label={[gphase]right:$\alpha_{v+1}$}] (10) at (9.2, -0.0) {};
		\node [style=none] (11) at (9.2, 1.6) {};
		\node [style=none] (12) at (9.2, -1.5) {};
		\node [style=none] (13) at (12.7, -1.5) {};
		\node [style=none] (14) at (12.7, 1.6) {};
		\node [style=none] (15) at (12.0, -0.0) {$\ldots$};
		\node [style=none] (16) at (6.9, 1.6) {};
		\node [style=none] (17) at (6.9, -1.5) {};
		\node [style=rn,label={[rphase]right:$\pi$}] (18) at (6.9, -0.0) {};
		\node [style=graph] (19) at (-4.0, -0.8) {$G$};
		\node [style=none] (20) at (-6.0, 1.0) {};
		\node [style=none] (21) at (-6.0, -1.0) {};
		\node [style=none] (22) at (-2.0, 1.0) {};
		\node [style=none] (23) at (-2.0, -1.0) {};
		\node [style=none] (24) at (-4.0, 0.4) {$\ldots$};
		\node [style=unitary] (25) at (-6.0, 0.4) {$U_1$};
		\node [style=unitary] (26) at (-2.0, 0.4) {$U_n$};
		\node [style=unitary] (27) at (1.5, 1.0) {$U_1$};
		\node [style=wideunitary] (28) at (4.2, 1.0) {$U_{v-1}$};
		\node [style=unitary] (29) at (6.9, 1.0) {$U_v$};
		\node [style=wideunitary] (30) at (9.2, 1.0) {$U_{v+1}$};
		\node [style=unitary] (31) at (12.7, 1.0) {$U_n$};
		\node [style=none] (32) at (2.7, 1.0) {$\ldots$};
		\node [style=none] (33) at (11.1, 1.0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/GS-LC_diagram_lc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.45, 2) {};
		\node [style=gn, label={[gphase]right:$\alpha_1$}] (1) at (1.5, -0) {};
		\node [style=none] (2) at (3.5, -0) {$\ldots$};
		\node [style=gn, label={[gphase]right:$\alpha_{v-1}$}] (3) at (4.2, -0) {};
		\node [style=none] (4) at (4.2, 2) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=biggraph] (6) at (7.5, -1.5) {$G\star v$};
		\node [style=none] (7) at (4.2, -1.5) {};
		\node [style=gn, label={[gphase]right:$\alpha_n$}] (8) at (13.2, -0) {};
		\node [style=gn, label={[gphase]right:$\alpha_{v+1}$}] (9) at (9.7, -0) {};
		\node [style=none] (10) at (9.7, 2) {};
		\node [style=none] (11) at (9.7, -1.5) {};
		\node [style=none] (12) at (13.2, -1.5) {};
		\node [style=none] (13) at (13.2, 2) {};
		\node [style=none] (14) at (12.5, -0) {$\ldots$};
		\node [style=none] (15) at (6.7, 2) {};
		\node [style=none] (16) at (6.7, -1.5) {};
		\node [style=rn, label={[rphase]right:$-\pi/2$}] (17) at (6.7, -0) {};
		\node [style=unitary] (18) at (1.5, 1.2) {$U_1$};
		\node [style=wideunitary] (19) at (4.2, 1.2) {$U_{v-1}$};
		\node [style=unitary] (20) at (6.7, 1.2) {$U_v$};
		\node [style=wideunitary] (21) at (9.7, 1.2) {$U_{v+1}$};
		\node [style=unitary] (22) at (13.2, 1.2) {$U_n$};
		\node [style=none] (23) at (2.7, 1.2) {$\ldots$};
		\node [style=none] (24) at (11.6, 1.2) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GS-LC_diagram_pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.0, 1.0) {};
		\node [style=none] (1) at (2.0, -1.0) {};
		\node [style=graph] (2) at (4.0, -0.8) {$G'$};
		\node [style=none] (4) at (6.0, -1.0) {};
		\node [style=none] (5) at (6.0, 1.0) {};
		\node [style=unitary] (14) at (2.0, 0.4) {$U_1'$};
		\node [style=unitary] (15) at (6.0, 0.4) {$U_n'$};
		\node [style=none] (16) at (4.0, 0.4) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/Had_inv_derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hadamard] (0) at (-3.75, 0.5) {};
		\node [style=Hadamard] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-3.75, 1) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-2.5, -0) {$=$};
		\node [style=none] (5) at (-1.25, 1.25) {};
		\node [style=none] (6) at (-1.25, -1.25) {};
		\node [style=Hadamard] (7) at (-1.25, 0.75) {};
		\node [style=Hadamard] (8) at (-1.25, -0.75) {};
		\node [style=gn] (9) at (-1.25, -0) {};
		\node [style=none] (10) at (0, -0) {$=$};
		\node [style=rn] (11) at (1.25, -0) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (2.5, -0) {$=$};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Hopf_derivation2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8, 0.75) {};
		\node [style=none] (1) at (-8.5, -0) {};
		\node [style=rn] (2) at (-8, -0.75) {};
		\node [style=none] (3) at (-7.5, -0) {};
		\node [style=none] (4) at (-8, 1.25) {};
		\node [style=none] (5) at (-8, -1.25) {};
		\node [style=none] (6) at (-6.5, -0) {$=$};
		\node [style=none] (7) at (-5.25, 1.5) {};
		\node [style=none] (8) at (-5.25, -1.5) {};
		\node [style=gn] (9) at (-5.25, 0.75) {};
		\node [style=rn] (10) at (-5.25, -0.75) {};
		\node [style=gn] (11) at (-3.75, 0.75) {};
		\node [style=gn] (12) at (-3.75, 1.5) {};
		\node [style=rn] (13) at (-3.75, -0.75) {};
		\node [style=rn] (14) at (-3.75, -1.5) {};
		\node [style=none] (15) at (-2.5, -0) {$=$};
		\node [style=none] (16) at (-1.75, -1.25) {};
		\node [style=gn] (17) at (-1.25, -0.5) {};
		\node [style=rn] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (-1.75, 1.25) {};
		\node [style=rn] (20) at (-0.75, -1.25) {};
		\node [style=gn] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (0, -0) {$=$};
		\node [style=gn] (23) at (1, 0.5) {};
		\node [style=rn] (24) at (1, -0.5) {};
		\node [style=rn] (25) at (2, -0.5) {};
		\node [style=gn] (26) at (2, 0.5) {};
		\node [style=none] (27) at (2, 1.25) {};
		\node [style=none] (28) at (2, -1.25) {};
		\node [style=none] (29) at (3, -0) {$=$};
		\node [style=rn] (30) at (4, -0.5) {};
		\node [style=gn] (31) at (4, 0.5) {};
		\node [style=none] (32) at (4, 1.25) {};
		\node [style=none] (33) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (1.center);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw (2) to (5.center);
		\draw [bend left, looseness=1.00] (0) to (3.center);
		\draw [bend left, looseness=1.00] (3.center) to (2);
		\draw (7.center) to (9);
		\draw (10) to (8.center);
		\draw (9) to (13);
		\draw (11) to (10);
		\draw (12) to (11);
		\draw (13) to (14);
		\draw [bend right, looseness=1.00] (9) to (10);
		\draw [bend left, looseness=1.00] (11) to (13);
		\draw [bend left=15, looseness=1.00] (21.center) to (18);
		\draw (18) to (17);
		\draw [bend right=15, looseness=1.00] (17) to (16.center);
		\draw [bend right=15, looseness=1.00] (19.center) to (18);
		\draw [bend left=15, looseness=1.00] (17) to (20.center);
		\draw (23) to (24);
		\draw (27.center) to (26);
		\draw (25) to (28.center);
		\draw (32.center) to (31);
		\draw (30) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Hopf_derivation_1-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.75) {};
		\node [style=gn] (1) at (2, 0.75) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=gn] (3) at (0.5, 0.75) {};
		\node [style=rn] (4) at (2, -0.75) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=rn] (6) at (-1.5, -0.5) {};
		\node [style=gn] (7) at (-1.5, 0.5) {};
		\node [style=gn] (8) at (-0.75, 0.5) {};
		\node [style=rn] (9) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (0) to (2.center);
		\draw (3) to (4);
		\draw (1) to (0);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (1) to (4);
		\draw (8) to (9);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Hopf_derivation_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.75, -0.75) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=rn] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (2.75, -1.25) {};
		\node [style=rn] (4) at (0.5, -0.5) {};
		\node [style=gn] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=gn] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=gn] (9) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw [bend right, looseness=1.00] (5) to (8.center);
		\draw [bend right, looseness=1.00] (8.center) to (0);
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (5) to (1.center);
		\draw [bend left, looseness=1.00] (1.center) to (0);
		\draw (9) to (2);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Hopf_derivation_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.75) {};
		\node [style=rn] (1) at (2, -1.5) {};
		\node [style=gn] (2) at (2, 0.75) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=gn] (4) at (0.5, 0.75) {};
		\node [style=rn] (5) at (2, -0.75) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=gn] (7) at (2, 1.5) {};
		\node [style=rn] (8) at (-1.5, -0.5) {};
		\node [style=gn] (9) at (-1.5, 0.5) {};
		\node [style=gn] (10) at (-0.75, 0.5) {};
		\node [style=rn] (11) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (0) to (3.center);
		\draw (4) to (5);
		\draw (2) to (0);
		\draw (7) to (2);
		\draw (5) to (1);
		\draw [bend right, looseness=1.00] (4) to (0);
		\draw [bend left, looseness=1.00] (2) to (5);
		\draw (10) to (11);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Hopf_derivation_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=rn] (2) at (1.5, -1.25) {};
		\node [style=gn] (3) at (1, -0.5) {};
		\node [style=gn] (4) at (1.5, 1.25) {};
		\node [style=rn] (5) at (1, 0.5) {};
		\node [style=gn] (6) at (-0.25, 0.5) {};
		\node [style=rn] (7) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (5);
		\draw (5) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (1.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (5);
		\draw [bend left=15, looseness=1.00] (3) to (2);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Hopf_derivation_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.75) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=rn] (2) at (1.5, -1.25) {};
		\node [style=gn] (3) at (1, -0.5) {};
		\node [style=gn] (4) at (1, 1) {};
		\node [style=gn] (5) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (1.center);
		\draw [bend left=15, looseness=1.00] (3) to (2);
		\draw (0.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Hopf_scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=rn] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=gn] (9) at (1, 0.75) {};
		\node [style=rn] (10) at (1, -0.75) {};
		\node [style=gn] (11) at (-3, 0.5) {};
		\node [style=gn] (12) at (-3.75, 0.5) {};
		\node [style=rn] (13) at (-3, -0.5) {};
		\node [style=rn] (14) at (-3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (1.center);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw (2) to (5.center);
		\draw [bend left, looseness=1.00] (0) to (3.center);
		\draw [bend left, looseness=1.00] (3.center) to (2);
		\draw (7.center) to (9);
		\draw (10) to (8.center);
		\draw (11) to (13);
		\draw (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/MBQC_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, -0) {};
		\node [style=gn] (1) at (-2.5, -0) {};
		\node [style=gn] (2) at (0, -0) {};
		\node [style=gn] (3) at (2.5, -0) {};
		\node [style=gn] (4) at (5, -0) {};
		\node [label={[gphase]right:$\gamma$}, style=gn] (5) at (-5, 1) {};
		\node [label={[gphase]right:$\beta$}, style=gn] (6) at (-2.5, 1) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (7) at (0, 1) {};
		\node [label={[gphase]right:$0$}, style=gn] (8) at (2.5, 1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (5, 1.25) {};
		\node [style=Hadamard] (11) at (-3.75, -0) {};
		\node [style=Hadamard] (12) at (-1.25, -0) {};
		\node [style=Hadamard] (13) at (1.25, -0) {};
		\node [style=Hadamard] (14) at (3.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (0) to (4);
		\draw (4) to (10.center);
		\draw (5) to (0);
		\draw (6) to (1);
		\draw (7) to (2);
		\draw (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Pavia_example.tikz <==
\begin{tikzpicture}[baseline=-1.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=roundedLeft, label={center:$\rho_i$}] (0) at (-2.5, -0) {};
		\node [style=squ] (1) at (1, 1) {$\mathcal{U}_j$};
		\node [style=squ] (2) at (1, -1) {$\mathcal{V}_k$};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (-0.5, 1.25) {$\scriptstyle A$};
		\node [style=none] (8) at (-0.5, -0.75) {$\scriptstyle C$};
		\node [style=none] (9) at (2.5, 1.25) {$\scriptstyle B$};
		\node [style=none] (10) at (2.5, -0.75) {$\scriptstyle D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/U-U_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={center:$U^\dagger$}, style=unitary] (0) at (-6, 0.75) {};
		\node [label={center:$U'$}, style=unitary] (1) at (-6, -0.75) {};
		\node [label={center:$C^\dagger$}, style=unitary] (2) at (-3.5, 2) {};
		\node [label={center:$C'$}, style=unitary] (3) at (-3.5, -2) {};
		\node [label={center:$C^\dagger$}, style=unitary] (4) at (1.5, 0.75) {};
		\node [label={center:$C'$}, style=unitary] (5) at (1.5, -0.75) {};
		\node [label={[gphase]right:$-\pi/4$}, style=gn] (6) at (-3.5, 0.6) {};
		\node [label={[gphase]right:$\pi/4$}, style=gn] (7) at (-3.5, -0.6) {};
		\node [style=none] (8) at (-6, 1.5) {};
		\node [style=none] (9) at (-6, -1.5) {};
		\node [style=none] (10) at (-4.5, -0) {$=$};
		\node [style=none] (11) at (-3.5, 2.75) {};
		\node [style=none] (12) at (-3.5, -2.75) {};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (3, -0) {$\neq$};
		\node [style=none] (17) at (4, 1.1) {};
		\node [style=none] (18) at (4, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/U-pi-pi-VVW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={center:$V_n'$}, style=unitary] (0) at (0, 2.25) {};
		\node [label={center:$V_1'$}, style=unitary] (1) at (0, -0.25) {};
		\node [label={center:$U$}, style=unitary] (2) at (0, -3.75) {};
		\node [style=none] (3) at (0, 4.5) {};
		\node [style=none] (4) at (0, -4.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1.2) {$\vdots$};
		\node [label={[gphase]right:$a\pi$}, style=gn] (8) at (0, -1.5) {};
		\node [label={[rphase]right:$b\pi$}, style=rn] (9) at (0, -2.5) {};
		\node [label={center:$W'$}, style=unitary] (10) at (0, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/U-pi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={center:$U$}, style=unitary] (0) at (-2.5, -0.5) {};
		\node [label={[gphase]right:$\pi/4$}, style=gn] (1) at (-2.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/U.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn,label={[rphase]right:$\alpha$}] (0) at (-2.0, -0.6) {};
		\node [style=gn,label={[gphase]right:$\pi/4+\beta$}] (1) at (-2.0, 0.6) {};
		\node [style=gn,label={[gphase]right:$\pi/4+\gamma$}] (2) at (2.0, 1.2) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (3) at (2.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (4) at (2.0, -1.2) {};
		\node [style=none] (6) at (-2.0, 1.2) {};
		\node [style=none] (7) at (-2.0, -1.2) {};
		\node [style=none] (8) at (2.0, -1.8) {};
		\node [style=none] (9) at (2.0, 1.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/UC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$U$}] (0) at (-7, -0.5) {};
		\node [style=unitary, label={center:$C$}] (1) at (-7, 0.75) {};
		\node [style=none] (2) at (-7, 1.5) {};
		\node [style=none] (3) at (-7, -1.25) {};
		\node [style=none] (4) at (-5.5, -0) {$=$};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-4, -1.25) {};
		\node [style=unitary, label={center:$U'$}] (7) at (-4, -0.5) {};
		\node [style=unitary, label={center:$W$}] (8) at (-4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/UVVC.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={center:$V_n$}, style=unitary] (0) at (0, 1.25) {};
		\node [label={center:$V_1$}, style=unitary] (1) at (0, -1.25) {};
		\node [label={center:$U$}, style=unitary] (2) at (0, -2.75) {};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.2) {$\vdots$};
		\node [label={center:$C$}, style=unitary] (8) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/UVVW-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$W$}] (0) at (0, 2.75) {};
		\node [style=unitary, label={center:$V_n$}] (1) at (0, 1.25) {};
		\node [style=unitary, label={center:$V_1$}] (2) at (0, -1.25) {};
		\node [style=unitary, label={center:$U$}] (3) at (0, -2.75) {};
		\node [style=none] (4) at (0, 4.5) {};
		\node [style=none] (5) at (0, -3.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, 0.2) {$\vdots$};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (9) at (0, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/UVVW-prime.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={center:$V_n'$}, style=unitary] (0) at (0, 1.25) {};
		\node [label={center:$V_1'$}, style=unitary] (1) at (0, -1.25) {};
		\node [label={center:$U'$}, style=unitary] (2) at (0, -2.75) {};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.2) {$\vdots$};
		\node [label={center:$W'$}, style=unitary] (8) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/UVVW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$W$}] (0) at (0, 2.5) {};
		\node [style=unitary, label={center:$V_n$}] (1) at (0, 1.25) {};
		\node [style=unitary, label={center:$V_1$}] (2) at (0, -1.25) {};
		\node [style=unitary, label={center:$U$}] (3) at (0, -2.5) {};
		\node [style=none] (4) at (0, 3.25) {};
		\node [style=none] (5) at (0, -3.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/UW-WU_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary] (0) at (-6, 0.5) {$W^\dagger$};
		\node [style=unitary] (1) at (-6, -0.75) {$W'$};
		\node [style=unitary] (2) at (-3, 2.5) {$C$};
		\node [style=unitary] (3) at (-3, -2.5) {$U'$};
		\node [label={[gphase]right:$\pi/4$}, style=gn] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-6, 2.5) {};
		\node [style=none] (6) at (-6, -2.75) {};
		\node [style=none] (7) at (-4.5, -0) {$=$};
		\node [style=none] (8) at (-3, 3.25) {};
		\node [style=none] (9) at (-3, -3.25) {};
		\node [style=none] (10) at (-0.5, -0) {$=$};
		\node [style=unitary] (11) at (-6, 1.75) {$U^\dagger$};
		\node [style=unitary] (12) at (-6, -2) {$U'$};
		\node [style=unitary] (13) at (-3, -0) {$W^\dagger$};
		\node [style=unitary] (14) at (-3, -1.25) {$W'$};
		\node [style=none] (15) at (1, 3.75) {};
		\node [style=unitary] (16) at (1, -0.75) {$W^\dagger$};
		\node [style=unitary] (17) at (1, 3) {$W''$};
		\node [label={[gphase]right:$\pi/4+\alpha$}, style=gn] (18) at (1, 1.75) {};
		\node [style=unitary] (19) at (1, -2) {$W'$};
		\node [style=unitary] (20) at (1, -3.25) {$U'$};
		\node [style=none] (21) at (1, -4) {};
		\node [label={[rphase]right:$a\pi$}, style=rn] (22) at (1, 0.5) {};
		\node [style=none] (23) at (4.5, -0) {$=$};
		\node [style=none] (24) at (6, -3.25) {};
		\node [label={[rphase]right:$c\pi$}, style=rn] (25) at (6, -1.25) {};
		\node [style=unitary] (26) at (6, 1.25) {$V$};
		\node [style=unitary] (27) at (6, -2.5) {$U'$};
		\node [style=none] (28) at (6, 3.25) {};
		\node [style=unitary] (29) at (6, 2.5) {$W''$};
		\node [label={[gphase]right:$\gamma$}, style=gn] (30) at (6, -0) {};
		\node [style=unitary] (31) at (10, 1.25) {$W''$};
		\node [style=none] (32) at (8.5, -0) {$=$};
		\node [style=none] (33) at (10, -2) {};
		\node [style=none] (34) at (10, 2) {};
		\node [style=unitary] (35) at (10, -0) {$V$};
		\node [style=unitary] (36) at (10, -1.25) {$U''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (21.center);
		\draw (28.center) to (24.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/U_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$C$}] (0) at (1.5, 0.5) {};
		\node [style=gn, label={[gphase]right:$\pi/4$}] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=unitary, label={center:$U^\dagger$}] (7) at (-1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/V-pi-gamma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={center:$V$}, style=unitary] (0) at (-2, -1.25) {};
		\node [label={[rphase]right:$c\pi$}, style=rn] (1) at (-2, -0) {};
		\node [label={[gphase]right:$\gamma$}, style=gn] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (5) at (-0, -0) {$=$};
		\node [label={center:$V'$}, style=unitary] (6) at (1.5, 1.25) {};
		\node [label={[rphase]right:$b\pi$}, style=rn] (7) at (1.5, -1.25) {};
		\node [label={[gphase]right:$a\pi$}, style=gn] (8) at (1.5, -0) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/V-pi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$V_n$}] (0) at (-8, -0.5) {};
		\node [style=gn, label={[gphase]right:$\pi/4$}] (1) at (-8, 0.75) {};
		\node [style=none] (2) at (-8, 1.25) {};
		\node [style=none] (3) at (-8, -1.25) {};
		\node [style=none] (4) at (-5.5, -0) {$=$};
		\node [style=none] (5) at (-4, 1.75) {};
		\node [style=none] (6) at (-4, -1.75) {};
		\node [style=unitary, label={center:$W$}] (7) at (-4, 1) {};
		\node [style=rn, label={[rphase]right:$a\pi$}] (8) at (-4, -0.25) {};
		\node [style=gn, label={[gphase]right:$a\pi$}] (9) at (-4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/V-pi_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={center:$V$}, style=unitary] (0) at (-7.5, -0.5) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (1) at (-7.5, 0.75) {};
		\node [style=none] (2) at (-7.5, 1.25) {};
		\node [style=none] (3) at (-7.5, -1.25) {};
		\node [style=none] (4) at (-5.5, -0) {$=$};
		\node [style=none] (5) at (-4, 1.75) {};
		\node [style=none] (6) at (-4, -1.75) {};
		\node [label={center:$V$}, style=unitary] (7) at (-4, 1) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (8) at (-4, -0.25) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (9) at (-4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/V-pi_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$\pi$}] (0) at (2, 0.75) {};
		\node [style=unitary, label={center:$V$}] (1) at (2, -0.5) {};
		\node [style=none] (2) at (4, -0) {$=$};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=none] (5) at (5.5, 1.25) {};
		\node [style=none] (6) at (5.5, -1.25) {};
		\node [style=unitary, label={center:$\bar{V}$}] (7) at (5.5, 0.5) {};
		\node [style=gn, label={[gphase]right:$\pi$}] (8) at (5.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/V-pi_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$V$}] (0) at (11.5, -1) {};
		\node [style=gn, label={[gphase]right:$\pi$}] (1) at (11.5, 0.25) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (2) at (11.5, 1.25) {};
		\node [style=none] (3) at (11.5, 1.75) {};
		\node [style=none] (4) at (11.5, -1.75) {};
		\node [style=none] (5) at (13.5, -0) {$=$};
		\node [style=none] (6) at (15, 1.25) {};
		\node [style=none] (7) at (15, -1.25) {};
		\node [style=unitary, label={center:$\bar{V}$}] (8) at (15, 0.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (9) at (15, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/V.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.0) {$\mathcal{V}=\Bigg\{$};
		\node [style=none] (8) at (1.0, 1.1) {};
		\node [style=none] (9) at (1.0, -1.1) {};
		\node [style=none] (10) at (4.0, 1.1) {};
		\node [style=none] (11) at (4.0, -1.1) {};
		\node [style=gn,label={[gphase]right:$\pi/4$}] (12) at (1.0, 0.6) {};
		\node [style=gn,label={[gphase]right:$3\pi/4$}] (13) at (4.0, 0.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (14) at (1.0, -0.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (15) at (4.0, -0.6) {};
		\node [style=none] (16) at (7.0, -0.0) {$\Bigg\}.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/VC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={center:$V$}, style=unitary] (0) at (-7, -0.5) {};
		\node [label={center:$C$}, style=unitary] (1) at (-7, 0.75) {};
		\node [style=none] (2) at (-7, 1.5) {};
		\node [style=none] (3) at (-7, -1.25) {};
		\node [style=none] (4) at (-5.5, -0) {$=$};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-4, -3) {};
		\node [label={center:$V'$}, style=unitary] (7) at (-4, -0.5) {};
		\node [label={[rphase]right:$a\pi$}, style=rn] (8) at (-4, -1.5) {};
		\node [label={[gphase]right:$b\pi$}, style=gn] (9) at (-4, -2.4) {};
		\node [label={center:$W$}, style=unitary] (10) at (-4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/VV-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$b\pi$}] (0) at (-1.5, 1.5) {};
		\node [style=unitary, label={center:$V_n$}] (1) at (-1.5, 0.4) {};
		\node [style=unitary, label={center:$V_1$}] (2) at (-1.5, -2.2) {};
		\node [style=none] (3) at (-1.5, 3) {};
		\node [style=none] (4) at (-1.5, -3) {};
		\node [style=none] (5) at (-1.5, -0.3) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.44, -0.7) {$\vdots$};
		\node [style=rn, label={[rphase]right:$a\pi$}] (8) at (-1.5, 2.5) {};
		\node [style=none] (9) at (0, -0) {$=$};
		\node [style=unitary, label={center:$V_n'$}] (10) at (1.5, 2.3) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (1.5, 3) {};
		\node [style=none] (13) at (1.54, 1.1) {$\vdots$};
		\node [style=none] (14) at (1.5, 0.3) {};
		\node [style=unitary, label={center:$V_1'$}] (15) at (1.5, -0.4) {};
		\node [style=gn, label={[gphase]right:$b'\pi$}] (16) at (1.5, -2.5) {};
		\node [style=rn, label={[rphase]right:$a'\pi$}] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/V_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$V$}] (0) at (1.5, -0) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (1) at (1.5, -1.25) {};
		\node [style=none] (2) at (1.5, 1.75) {};
		\node [style=none] (3) at (1.5, -1.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=unitary, label={center:$V^\dagger$}] (7) at (-1.5, -0) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (8) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/W-W_dagger-pi-set-V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={center:$V$}, style=unitary] (0) at (-2, 1.25) {};
		\node [label={[rphase]right:$c\pi$}, style=rn] (1) at (-2, -1.25) {};
		\node [label={[gphase]right:$\gamma$}, style=gn] (2) at (-2, -0) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (-2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/W-W_dagger-pi-set.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\pi/4+\beta$}] (0) at (-6.0, 0.6) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (1) at (-6.0, -0.6) {};
		\node [style=gn,label={[gphase]right:$\pi/4+\beta$}] (3) at (-2.0, 1.2) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (4) at (-2.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (5) at (-2.0, -1.2) {};
		\node [style=none] (6) at (-2.0, 1.7) {};
		\node [style=none] (7) at (-2.0, -1.7) {};
		\node [style=none] (8) at (-6.0, 1.1) {};
		\node [style=none] (9) at (-6.0, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/W-W_dagger-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary] (0) at (-6, -0.5) {$W^\dagger$};
		\node [style=unitary] (1) at (-6, -1.75) {$W'$};
		\node [style=gn, label={[gphase]right:$\pi/4+\alpha$}] (2) at (-6, 2) {};
		\node [style=rn, label={[rphase]right:$a\pi$}] (3) at (-6, 0.75) {};
		\node [style=none] (4) at (-6, 2.5) {};
		\node [style=none] (5) at (-6, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/W-W_dagger-set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\pi/2$}] (0) at (-6.0, 0.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (1) at (-6.0, -0.6) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (3) at (-3.0, 1.2) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (4) at (-3.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (5) at (-3.0, -1.2) {};
		\node [style=none] (6) at (-3.0, 1.7) {};
		\node [style=none] (7) at (-3.0, -1.7) {};
		\node [style=none] (8) at (-6.0, 1.1) {};
		\node [style=none] (9) at (-6.0, -1.1) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (10) at (-0.0, 1.2) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (11) at (-0.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (12) at (-0.0, -1.2) {};
		\node [style=none] (13) at (-0.0, 1.7) {};
		\node [style=none] (14) at (-0.0, -1.7) {};
		\node [style=rn,label={[rphase]right:$\pm\pi/2$}] (15) at (-9.5, -0.0) {};
		\node [style=none] (16) at (-9.5, 0.5) {};
		\node [style=none] (17) at (-9.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/W-W_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary,label={center:$W^\dagger$}] (0) at (-6.0, 0.75) {};
		\node [style=unitary,label={center:$W'$}] (1) at (-6.0, -0.75) {};
		\node [style=none] (8) at (-6.0, 1.5) {};
		\node [style=none] (9) at (-6.0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/W-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$W$}] (0) at (-7.5, -0.5) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (1) at (-7.5, 0.75) {};
		\node [style=none] (2) at (-7.5, 1.5) {};
		\node [style=none] (3) at (-7.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/W-pi_4.tikz <==
\begin{tikzpicture}[baseline=-0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$W$}] (0) at (-2.5, -0.5) {};
		\node [style=gn, label={[gphase]right:$\pi/4$}] (1) at (-2.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (-2.5, -1.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=unitary, label={center:$V$}] (7) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/W.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.0, -0.0) {$\mathcal{W}=\Bigg\{$};
		\node [style=none] (4) at (-2.5, 1.1) {};
		\node [style=none] (5) at (-2.5, -1.1) {};
		\node [style=none] (6) at (-1.0, 1.1) {};
		\node [style=none] (7) at (-1.0, -1.1) {};
		\node [style=none] (8) at (2.0, 1.1) {};
		\node [style=none] (9) at (2.0, -1.1) {};
		\node [style=none] (10) at (4.5, -0.0) {$\Bigg\}$};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (11) at (-1.0, -0.0) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (12) at (2.0, -0.6) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (13) at (2.0, 0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/WVVU_dagger-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$V_1$}] (0) at (0, 1.75) {};
		\node [style=unitary, label={center:$V_n$}] (1) at (0, -2.75) {};
		\node [style=unitary] (2) at (0, -5.25) {$W^\dagger$};
		\node [style=none] (3) at (0, 6.25) {};
		\node [style=none] (4) at (0, -6) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, -0.3) {$\vdots$};
		\node [style=unitary, label={center:$C$}] (8) at (0, 5.5) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (9) at (0, 0.5) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (10) at (0, 3) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (11) at (0, -1.5) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (12) at (0, -4) {};
		\node [style=gn, label={[gphase]right:$\pi/4$}] (13) at (0, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/WVVU_dagger-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$V_1$}] (0) at (0, 2.75) {};
		\node [style=unitary, label={center:$V_n$}] (1) at (0, -3.25) {};
		\node [style=unitary] (2) at (0, -5.75) {$W^\dagger$};
		\node [style=none] (3) at (0, 6.5) {};
		\node [style=none] (4) at (0, -6.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, -0.8) {$\vdots$};
		\node [style=unitary, label={center:$C$}] (8) at (0, 5.75) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (9) at (0, 1.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (10) at (0, -2) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (11) at (0, -4.5) {};
		\node [style=unitary, label={center:$V_0$}] (12) at (0, 4.25) {};
		\node [style=unitary, label={center:$V_2$}] (13) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/WVVU_dagger-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$V_0'$}] (0) at (0, 2.25) {};
		\node [style=unitary, label={center:$V_n'$}] (1) at (0, -0.25) {};
		\node [style=unitary] (2) at (0, -4) {$W^\dagger$};
		\node [style=none] (3) at (0, 4.5) {};
		\node [style=none] (4) at (0, -4.75) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1.2) {$\vdots$};
		\node [style=gn, label={[gphase]right:$a\pi$}] (8) at (0, -1.5) {};
		\node [style=rn, label={[rphase]right:$(-1)^b\pi/2$}] (9) at (0, -2.75) {};
		\node [style=unitary] (10) at (0, 3.75) {$W'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/WVVU_dagger-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$V_0'$}] (0) at (0, 1.25) {};
		\node [style=unitary] (1) at (0, -1.25) {$V_{n-1}'$};
		\node [style=unitary, label={center:$U'$}] (2) at (0, -2.75) {};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.2) {$\vdots$};
		\node [style=unitary] (8) at (0, 2.75) {$W'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/WVVU_dagger-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary, label={center:$V_n''$}] (0) at (0, 1.25) {};
		\node [style=unitary, label={center:$V_1''$}] (1) at (0, -1.25) {};
		\node [style=unitary, label={center:$U'$}] (2) at (0, -2.75) {};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.2) {$\vdots$};
		\node [style=unitary] (8) at (0, 2.75) {$W'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/WVVU_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary] (0) at (0, -2.75) {$W^\dagger$};
		\node [label={center:$V_n^\dagger$}, style=unitary] (1) at (0, -1.25) {};
		\node [label={center:$V_1^\dagger$}, style=unitary] (2) at (0, 1.25) {};
		\node [label={center:$U^\dagger$}, style=unitary] (3) at (0, 2.75) {};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=none] (5) at (0, 3.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/W_dagger-pi-VVW.tikz <==
\begin{tikzpicture}[baseline=-0.1 cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary] (0) at (0, 2.25) {$V_0'$};
		\node [style=unitary] (1) at (0, -0.2) {$V_n'$};
		\node [style=unitary] (2) at (0, -3.75) {$W^\dagger$};
		\node [style=none] (3) at (0, 4.25) {};
		\node [style=none] (4) at (0, -4.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1.2) {$\vdots$};
		\node [label={[gphase]right:$a\pi$}, style=gn] (8) at (0, -1.25) {};
		\node [label={[rphase]right:$\pm\pi/2$}, style=rn] (9) at (0, -2.5) {};
		\node [style=unitary] (10) at (0, 3.5) {$W'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Z-cNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1, 0.75) {};
		\node [style=whn] (1) at (1, -0.75) {};
		\node [style=squ] (2) at (-0.5, 0.75) {$Z$};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (1.south);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Z_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=squ] (0) at (0, 0.75) {$Z$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/adjacent_red_nodes.tikz <==
\begin{tikzpicture}[baseline=0.6cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.0, -0.0) {};
		\node [style=gn] (1) at (1.0, -0.0) {};
		\node [style=Hadamard] (2) at (0.0, -0.0) {};
		\node [style=gn,label={[gphase]left:$a\pi/2$}] (3) at (-1.0, 1.2) {};
		\node [style=gn,label={[gphase]right:$b\pi/2$}] (4) at (1.0, 1.2) {};
		\node [style=rn,label={[rphase]left:$\pi/2$}] (5) at (-1.0, 2.4) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (6) at (1.0, 2.4) {};
		\node [style=none,label={above:$u$}] (7) at (-1.0, 2.9) {};
		\node [style=none,label={above:$v$}] (8) at (1.0, 2.9) {};
		\node [style=none] (9) at (-1.6, -1.0) {};
		\node [style=none] (10) at (-1.0, -0.9) {$\ldots$};
		\node [style=none] (11) at (-0.4, -1.0) {};
		\node [style=none] (12) at (0.4, -1.0) {};
		\node [style=none] (13) at (1.0, -0.9) {$\ldots$};
		\node [style=none] (14) at (1.6, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (8.center) to (1);
		\draw [bend right=15] (0) to (9.center);
		\draw [bend left=15] (0) to (11.center);
		\draw [bend right=15] (1) to (12.center);
		\draw [bend left=15] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/bell1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-0.5, 0.25) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (1.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bell2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-0.5, 0.25) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (1.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bell3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=rn, label={[rphase]left:$-\theta$}] (3) at (-0.5, 1) {};
		\node [style=gn, label={[gphase]right:$-\phi$}] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=rn, label={[rphase]left:$\theta$}] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=gn, label={[gphase]right:$\phi$}] (9) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (1.center);
		\draw (1.center) to (4);
		\draw (9) to (5.center);
		\draw [bend right=45, looseness=1.00] (5.center) to (8.center);
		\draw [bend right=45, looseness=1.00] (8.center) to (7.center);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bell5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [label={[rphase]left:$\pi$}, style=rn] (3) at (-0.5, 0.25) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (1.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bialgebra_no_scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=gn] (4) at (-2.75, 0.75) {};
		\node [style=gn] (5) at (-1.25, 0.75) {};
		\node [style=rn] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (1.25, -0.5) {};
		\node [style=rn] (9) at (-2.75, -0.75) {};
		\node [style=rn] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-2.75, -1.25) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11.center);
		\draw [bend left=15, looseness=1.00] (3.center) to (6);
		\draw [bend left, looseness=1.00] (5) to (10);
		\draw (10) to (12.center);
		\draw (6) to (8);
		\draw (5) to (9);
		\draw (1.center) to (5);
		\draw [bend right, looseness=1.00] (4) to (9);
		\draw (4) to (10);
		\draw (0.center) to (4);
		\draw [bend right=15, looseness=1.00] (8) to (13.center);
		\draw [bend right=15, looseness=1.00] (2.center) to (6);
		\draw [bend left=15, looseness=1.00] (8) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/bialgebra_scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=gn] (4) at (-2.75, 0.75) {};
		\node [style=gn] (5) at (-1.25, 0.75) {};
		\node [style=rn] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (1.25, -0.5) {};
		\node [style=rn] (9) at (-2.75, -0.75) {};
		\node [style=rn] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-2.75, -1.25) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=gn] (15) at (-4, 0.5) {};
		\node [style=rn] (16) at (-4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11.center);
		\draw [bend left=15, looseness=1.00] (3.center) to (6);
		\draw [bend left, looseness=1.00] (5) to (10);
		\draw (10) to (12.center);
		\draw (6) to (8);
		\draw (5) to (9);
		\draw (1.center) to (5);
		\draw [bend right, looseness=1.00] (4) to (9);
		\draw (4) to (10);
		\draw (0.center) to (4);
		\draw [bend right=15, looseness=1.00] (8) to (13.center);
		\draw [bend right=15, looseness=1.00] (2.center) to (6);
		\draw [bend left=15, looseness=1.00] (8) to (14.center);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cNOT-Z-cNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.5, 0.75) {};
		\node [style=whn] (1) at (-1.5, -0.75) {};
		\node [style=squ] (2) at (0, 0.75) {$Z$};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=whn] (7) at (1.5, -0.75) {};
		\node [style=bn] (8) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (1.south);
		\draw (6.center) to (5.center);
		\draw (8) to (7.south);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cNOT-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1, 0.75) {};
		\node [style=whn] (1) at (-1, -0.75) {};
		\node [style=squ] (2) at (0.5, 0.75) {$Z$};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (1.south);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cNOT-cNOT-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2, 0.75) {};
		\node [style=whn] (1) at (-2, -0.75) {};
		\node [style=squ] (2) at (1, 0.75) {$Z$};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=whn] (7) at (-0.5, -0.75) {};
		\node [style=bn] (8) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (1.south);
		\draw (6.center) to (5.center);
		\draw (8) to (7.south);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cNOT-cNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1, 0.75) {};
		\node [style=whn] (1) at (1, -0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=bn] (6) at (-0.5, 0.75) {};
		\node [style=whn] (7) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0) to (1.south);
		\draw (5.center) to (4.center);
		\draw (6) to (7.south);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cap_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2.center) to (1.center);
		\draw [bend right=45, looseness=1.00] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/choi-jamiolkowski.tikz <==
\begin{tikzpicture}[baseline=-0.35cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=diagram] (0) at (-9.5, -0.0) {$A$};
		\node [style=none] (1) at (-10.2, 1.0) {};
		\node [style=none] (2) at (-9.5, 0.9) {$\ldots$};
		\node [style=none] (3) at (-8.8, 1.0) {};
		\node [style=none] (4) at (-10.2, -1.0) {};
		\node [style=none] (5) at (-9.5, -0.9) {$\ldots$};
		\node [style=none] (6) at (-8.8, -1.0) {};
		\node [style=none] (7) at (-10.8, -1.0) {};
		\node [style=none] (8) at (-12.2, -1.0) {};
		\node [style=none] (9) at (-10.8, 1.0) {};
		\node [style=none] (10) at (-12.2, 1.0) {};
		\node [style=none] (11) at (-11.5, 0.9) {$\ldots$};
		\node [style=none] (12) at (-7.5, -0.5) {$=$};
		\node [style=none] (13) at (-6.2, 0.5) {};
		\node [style=none] (14) at (-5.5, 0.4) {$\ldots$};
		\node [style=none] (15) at (-4.8, 0.5) {};
		\node [style=none] (16) at (-4.2, 0.5) {};
		\node [style=none] (17) at (-3.5, 0.4) {$\ldots$};
		\node [style=none] (18) at (-2.8, 0.5) {};
		\node [rectangle,fill=White,draw=Black,minimum width=2cm,minimum height=0.5cm,inner sep=0pt] (19) at (-4.5, -0.5) {$B$};
		\node [style=none] (20) at (-6.2, -0.5) {};
		\node [style=none] (21) at (-4.8, -0.5) {};
		\node [style=none] (22) at (-4.2, -0.5) {};
		\node [style=none] (23) at (-2.8, -0.5) {};
		\node [style=none] (24) at (0.0, -0.5) {$\Longleftrightarrow$};
		\node [style=diagram] (25) at (4.0, -0.5) {$A$};
		\node [style=none] (26) at (3.3, 0.5) {};
		\node [style=none] (27) at (4.0, 0.4) {$\ldots$};
		\node [style=none] (28) at (4.7, 0.5) {};
		\node [style=none] (29) at (3.3, -1.5) {};
		\node [style=none] (30) at (4.0, -1.4) {$\ldots$};
		\node [style=none] (31) at (4.7, -1.5) {};
		\node [style=none] (32) at (6.0, -0.5) {$=$};
		\node [style=none] (33) at (7.3, 0.0) {};
		\node [style=none] (34) at (8.7, 0.0) {};
		\node [style=none] (35) at (7.3, -1.5) {};
		\node [style=none] (36) at (8.7, -1.5) {};
		\node [style=none] (37) at (8.0, -1.4) {$\ldots$};
		\node [style=none] (38) at (9.3, 0.0) {};
		\node [style=none] (39) at (10.7, 0.0) {};
		\node [style=none] (40) at (10.0, -0.1) {$\ldots$};
		\node [style=none] (41) at (11.3, 0.0) {};
		\node [style=none] (42) at (12.0, -0.1) {$\ldots$};
		\node [style=none] (43) at (12.7, 0.0) {};
		\node [rectangle,fill=White,draw=Black,minimum width=2cm,minimum height=0.5cm,inner sep=0pt] (44) at (11.0, -1.0) {$B$};
		\node [style=none] (45) at (9.3, -1.0) {};
		\node [style=none] (46) at (10.7, -1.0) {};
		\node [style=none] (47) at (11.3, -1.0) {};
		\node [style=none] (48) at (12.7, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (1.center) to (4.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw [bend right=90] (8.center) to (6.center);
		\draw [bend right=90] (7.center) to (4.center);
		\draw (13.center) to (20.center);
		\draw (15.center) to (21.center);
		\draw (16.center) to (22.center);
		\draw (18.center) to (23.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (26.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw (38.center) to (45.center);
		\draw (39.center) to (46.center);
		\draw (41.center) to (47.center);
		\draw (43.center) to (48.center);
		\draw [bend left=90] (33.center) to (39.center);
		\draw [bend left=90] (34.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/circuit_CZ_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=bn] (4) at (0, 0.75) {};
		\node [style=whn] (5) at (0, -0.75) {};
		\node [style=unitary] (6) at (-1.5, -0.75) {$H$};
		\node [style=unitary] (7) at (1.5, -0.75) {$H$};
		\node [style=none] (8) at (4.5, -1) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5.south);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_CZ_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=bn] (4) at (0, 0.75) {};
		\node [style=whn] (5) at (0, -0.75) {};
		\node [style=unitary, label={center:$S$}] (6) at (1.5, -0.75) {};
		\node [style=bn] (7) at (-3, 0.75) {};
		\node [style=whn] (8) at (-3, -0.75) {};
		\node [style=unitary, label={center:$S^\dagger$}] (9) at (-1.5, -0.75) {};
		\node [style=unitary, label={center:$S$}] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (4.5, -1) {(a)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5.south);
		\draw (7) to (8.south);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_U.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twqu] (0) at (0, -0) {$U$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-1, 0.2) {$\vdots$};
		\node [style=none] (6) at (1, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twqu] (0) at (0, -0) {$V$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-1, 0.2) {$\vdots$};
		\node [style=none] (6) at (1, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_Z-cNOT-cNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.5) {};
		\node [style=whn] (1) at (0, -0) {};
		\node [style=squ] (2) at (-1.5, 1.5) {$Z$};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -0) {};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=whn] (7) at (1.5, -0) {};
		\node [style=bn] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (-2.5, 2.25) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (1.south);
		\draw (6.center) to (5.center);
		\draw (8) to (7.north);
		\draw (9.center) to (10.center);
		\draw [dashed, Gray] (11.center) to (12.center);
		\draw [dashed, Gray] (12.center) to (13.center);
		\draw [dashed, Gray] (11.center) to (14.center);
		\draw [dashed, Gray] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_cNOT-Z-cNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.75, 1.5) {};
		\node [style=whn] (1) at (-1.75, -0) {};
		\node [style=squ] (2) at (-0.25, 1.5) {$Z$};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -0) {};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=whn] (7) at (1.5, -0) {};
		\node [style=bn] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (-2.5, 2.25) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0) to (1.south);
		\draw (6.center) to (5.center);
		\draw (8) to (7.north);
		\draw (9.center) to (10.center);
		\draw [Gray, dashed] (11.center) to (12.center);
		\draw [Gray, dashed] (12.center) to (13.center);
		\draw [Gray, dashed] (11.center) to (14.center);
		\draw [Gray, dashed] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_cNOT-Z-cNOT_cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (2.5, -0) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=whn] (4) at (1.5, -0) {};
		\node [style=bn] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (-2.5, 2.25) {};
		\node [style=none] (9) at (0.75, 2.25) {};
		\node [style=none] (10) at (-2.5, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (-2.5, -0) {};
		\node [style=none] (14) at (0.75, -0) {};
		\node [style=none] (15) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.north);
		\draw (6.center) to (7.center);
		\draw [Gray, dashed] (8.center) to (10.center);
		\draw [Gray, dashed] (10.center) to (11.center);
		\draw [Gray, dashed] (8.center) to (9.center);
		\draw [Gray, dashed] (9.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw (3.center) to (13.center);
		\draw (15.center) to (1.center);
		\draw (14.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_cNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=bn] (4) at (0, 0.75) {};
		\node [style=whn] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5.south);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_cuts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=squ] (0) at (-6, 1.5) {$U_1$};
		\node [style=squ] (1) at (-6, -0) {$U_2$};
		\node [style=twqu] (2) at (-3, -0.75) {$V$};
		\node [style=thrqu] (3) at (0, -0) {$W$};
		\node [style=squ] (4) at (3, -1.5) {$U_3$};
		\node [style=squ] (5) at (6, -1.5) {$U_4$};
		\node [style=none] (6) at (-8, 1.5) {};
		\node [style=none] (7) at (-8, -0) {};
		\node [style=none] (8) at (-8, -1.5) {};
		\node [style=none] (9) at (8, -1.5) {};
		\node [style=none] (10) at (8, -0) {};
		\node [style=none] (11) at (8, 1.5) {};
		\node [style=none] (12) at (-4.5, 2.5) {};
		\node [style=none] (13) at (-4.5, -2.5) {};
		\node [style=none] (14) at (-1.5, 2.5) {};
		\node [style=none] (15) at (-1.5, -2.5) {};
		\node [style=none] (16) at (1.5, 2.5) {};
		\node [style=none] (17) at (1.5, -2.5) {};
		\node [style=none] (18) at (-8, 0.75) {};
		\node [style=none] (19) at (-4.5, 0.75) {};
		\node [style=none] (20) at (-8, -0.75) {};
		\node [style=none] (21) at (-4.5, -0.75) {};
		\node [style=none] (22) at (-4.5, 1.25) {};
		\node [style=none] (23) at (-1.5, 1.25) {};
		\node [style=none] (24) at (1.5, 0.75) {};
		\node [style=none] (25) at (8, 0.75) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (8, -0.75) {};
		\node [style=none] (28) at (4.5, -0.75) {};
		\node [style=none] (29) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw [dashed, Gray] (12.center) to (13.center);
		\draw [dashed, Gray] (14.center) to (15.center);
		\draw [dashed, Gray] (16.center) to (17.center);
		\draw [dashed, Gray] (28.center) to (29.center);
		\draw [dashed, Gray] (22.center) to (23.center);
		\draw [dashed, Gray] (18.center) to (19.center);
		\draw [dashed, Gray] (20.center) to (21.center);
		\draw [dashed, Gray] (24.center) to (25.center);
		\draw [dashed, Gray] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=squ] (0) at (-6, 1.5) {$U_1$};
		\node [style=squ] (1) at (-6, -0) {$U_2$};
		\node [style=twqu] (2) at (-3, -0.75) {$V$};
		\node [style=thrqu] (3) at (0, -0) {$W$};
		\node [style=squ] (4) at (3, -1.5) {$U_3$};
		\node [style=squ] (5) at (6, -1.5) {$U_4$};
		\node [style=none] (6) at (-8, 1.5) {};
		\node [style=none] (7) at (-8, -0) {};
		\node [style=none] (8) at (-8, -1.5) {};
		\node [style=none] (9) at (8, -1.5) {};
		\node [style=none] (10) at (8, -0) {};
		\node [style=none] (11) at (8, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_interchange1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=squ] (0) at (-1.25, 1) {$f$};
		\node [style=squ] (1) at (-1.25, -1) {$h$};
		\node [style=squ] (2) at (1.25, 1) {$g$};
		\node [style=squ] (3) at (1.25, -1) {$j$};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (-0.25, 1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (2.75, -0) {};
		\node [style=none] (11) at (-2.75, -0) {};
		\node [style=none] (12) at (-0.25, -0) {};
		\node [style=none] (13) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw [Gray, dashed] (11.center) to (10.center);
		\draw [Gray, dashed] (8.center) to (12.center);
		\draw [Gray, dashed] (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_interchange2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=squ] (0) at (-1.25, 1) {$f$};
		\node [style=squ] (1) at (-1.25, -1) {$h$};
		\node [style=squ] (2) at (1.25, 1) {$g$};
		\node [style=squ] (3) at (1.25, -1) {$j$};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0, -1.75) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw [dashed, Gray] (13.center) to (12.center);
		\draw [dashed, Gray] (11.center) to (10.center);
		\draw [dashed, Gray] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twqu] (0) at (0, 1.5) {$U$};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (1, 2.25) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-1, 1.7) {$\vdots$};
		\node [style=none] (6) at (1, 1.7) {$\vdots$};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1, -2.25) {};
		\node [style=none] (9) at (1, -1.3) {$\vdots$};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=twqu] (11) at (0, -1.5) {$V$};
		\node [style=none] (12) at (-1, -1.3) {$\vdots$};
		\node [style=none] (13) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_series.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twqu] (0) at (0, -0) {$U$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=none] (5) at (-1, 0.2) {$\vdots$};
		\node [style=none] (6) at (1, 0.2) {$\vdots$};
		\node [style=none] (7) at (3, 0.2) {$\vdots$};
		\node [style=twqu] (8) at (2, -0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_swap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary] (0) at (0, 1) {$U$};
		\node [style=unitary] (1) at (0, -1) {$V$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (5.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (7.center) to (9.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_swap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unitary] (0) at (0, 1) {$V$};
		\node [style=unitary] (1) at (0, -1) {$U$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_wire_length1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=squ] (0) at (1, 0.5) {$U$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=squ] (5) at (-1, -0.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/circuit_wire_length2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=squ] (0) at (-1, 0.5) {$U$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=squ] (5) at (1, -0.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/colour.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$\alpha$}] (0) at (-2, -0) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=gn, label={[gphase]right:$\alpha$}] (6) at (2, -0) {};
		\node [style=Hadamard] (7) at (1, 1) {};
		\node [style=Hadamard] (8) at (3, 1) {};
		\node [style=Hadamard] (9) at (1, -1) {};
		\node [style=Hadamard] (10) at (3, -1) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (3, -1.5) {};
		\node [style=none] (15) at (2, 1) {$\ldots $};
		\node [style=none] (16) at (2, -1) {$\ldots $};
		\node [style=none] (17) at (-2, 0.9) {$\ldots $};
		\node [style=none] (18) at (-2, -0.9) {$\ldots $};
		\node [style=none] (19) at (-2.85, 1.1) {};
		\node [style=none] (20) at (-1.15, 1.1) {};
		\node [style=none] (21) at (-2.85, -1.1) {};
		\node [style=none] (22) at (-1.15, -1.1) {};
		\node [style=none] (23) at (-2.0, 1.6) {$m$};
		\node [style=none] (24) at (-2.0, -1.6) {$n$};
		\node [style=none] (25) at (3.1, 1.6) {};
		\node [style=none] (26) at (0.9, 1.6) {};
		\node [style=none] (27) at (3.1, -1.6) {};
		\node [style=none] (28) at (0.9, -1.6) {};
		\node [style=none] (29) at (2.0, 2.1) {$m$};
		\node [style=none] (30) at (2.0, -2.1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw [bend left=15, looseness=1.00] (2.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15, looseness=1.00] (7) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15, looseness=1.00] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15, looseness=1.00] (6) to (10);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
		\draw [decorate] (26.center) to (25.center);
		\draw [decorate] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/colour_change_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\alpha$}, style=gn] (0) at (-3.5, 0.625) {};
		\node [label={[rphase]right:$\beta$}, style=rn] (1) at (-3.5, -0.625) {};
		\node [style=none] (2) at (-1.25, -0) {$=$};
		\node [style=gn, label={[gphase]right:$\beta$}] (3) at (0, -1.25) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=rn, label={[rphase]right:$\alpha$}] (5) at (0, 1.25) {};
		\node [style=Hadamard] (6) at (0, 0.5) {};
		\node [style=Hadamard] (7) at (0, -0.5) {};
		\node [style=rn, label={[rphase]right:$\alpha$}] (8) at (3, 0.625) {};
		\node [style=gn, label={[gphase]right:$\beta$}] (9) at (3, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5) to (3);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/composite_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=diagram] (0) at (0, 1) {$D'$};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (0, 1.75) {$\ldots$};
		\node [style=none] (6) at (0, -0) {$\ldots$};
		\node [style=diagram] (7) at (0, -1) {$D$};
		\node [style=none] (8) at (0, -1.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/controlled-NOT.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=rn] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/controlled-NOT_acute.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=rn] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/controlled-NOT_circonflexe.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=rn] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw [bend left=60, looseness=1.25] (0) to (1);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/controlled-NOT_grave.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {};
		\node [style=rn] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/controlled-NOT_vee.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {};
		\node [style=rn] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw [bend right=60, looseness=1.25] (0) to (1);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/controlled-Z.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=gn] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=Hadamard] (6) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/copy_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.0, -1.5) {};
		\node [style=gn] (1) at (0.0, -0.0) {};
		\node [style=HadSpek] (2) at (0.0, -0.75) {};
		\node [style=HadSpek] (3) at (-1.0, 1.0) {};
		\node [style=HadSpek] (4) at (1.0, 1.0) {};
		\node [style=none] (5) at (-1.0, 1.5) {};
		\node [style=none] (6) at (1.0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (1);
		\draw (6.center) to (4);
		\draw [bend left, looseness=1.00] (4) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/copy_no_scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=rn] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=gn] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=gn] (8) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw (5.center) to (6);
		\draw (7.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/copy_scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=rn] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=gn] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=gn] (8) at (2, -0.25) {};
		\node [style=gn] (9) at (-2.75, 0.5) {};
		\node [style=rn] (10) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw (5.center) to (6);
		\draw (7.center) to (8);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=gn] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (1.center);
		\draw [bend right=45, looseness=1.00] (6.center) to (3.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/cup_graph_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.0, 0.5) {};
		\node [style=none] (1) at (-6.0, -0.5) {};
		\node [style=none] (2) at (-5.0, 0.5) {};
		\node [style=none] (3) at (-3.5, -0.0) {$=$};
		\node [style=none] (4) at (-2.0, 1.0) {};
		\node [style=none] (5) at (0.0, 1.0) {};
		\node [style=none] (6) at (1.5, -0.0) {$=$};
		\node [style=none] (7) at (3.0, 1.0) {};
		\node [style=none] (8) at (5.0, 1.0) {};
		\node [style=gn] (9) at (-2.0, -0.5) {};
		\node [style=gn] (10) at (0.0, -0.5) {};
		\node [style=gn] (11) at (3.0, -0.5) {};
		\node [style=gn] (12) at (5.0, -0.5) {};
		\node [style=Hadamard] (13) at (-2.0, 0.4) {};
		\node [style=Hadamard] (14) at (-1.0, -0.5) {};
		\node [style=Hadamard] (15) at (4.0, -0.5) {};
		\node [style=Hadamard] (16) at (5.0, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (1.center) to (2.center);
		\draw (4.center) to (9);
		\draw (5.center) to (10);
		\draw (7.center) to (11);
		\draw (8.center) to (12);
		\draw (9) to (10);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/dc_daggerdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=daggermap] (0) at (-3, -1) {$U$};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=daggermap] (3) at (-4.25, 1) {$V$};
		\node [style=daggermap] (4) at (-1.75, 1) {$W$};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-4.25, 1.25) {};
		\node [style=none] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-4.5, -2) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-3.25, -0.5) {};
		\node [style=none] (11) at (-2.75, -0.5) {};
		\node [style=none] (12) at (-4.25, 2) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (1.center) to (13.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (11.center);
		\draw (12.center) to (6.center);
		\draw (14.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/dc_daggermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, -0) {$U^\dagger$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (0, -0) {$:=$};
		\node [style=daggermap] (4) at (-2, -0) {$U$};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (4) to (6.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/dc_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 1) {$U$};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=map] (3) at (-4.25, -1) {$V$};
		\node [style=map] (4) at (-1.75, -1) {$W$};
		\node [style=none] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-4.25, -2) {};
		\node [style=none] (7) at (-4.5, 2) {};
		\node [style=none] (8) at (-4.5, -0.5) {};
		\node [style=none] (9) at (-1.75, -2) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-4.25, -1.25) {};
		\node [style=none] (13) at (-3, 1.25) {};
		\node [style=none] (14) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (1.center) to (13.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (11.center);
		\draw (12.center) to (6.center);
		\draw (14.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/dc_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$U$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/duotensor_example.tikz <==
\begin{tikzpicture}[baseline=-1.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=twqu] (0) at (-2.5, 1) {$A$};
		\node [style=solidn] (1) at (-3.75, 2) {};
		\node [style=solidn] (2) at (-1.25, 2) {};
		\node [style=hollown] (3) at (-3.75, 1) {};
		\node [style=hollown] (4) at (-3.75, -0) {};
		\node [style=hollown] (5) at (-1.25, 1) {};
		\node [style=squ] (6) at (0, -1) {$B$};
		\node [style=squ] (7) at (2.5, 0.5) {$C$};
		\node [style=none] (8) at (-2, -0) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=hollown] (13) at (1.25, 1) {};
		\node [style=hollown] (14) at (1.25, -1.5) {};
		\node [style=solidn] (15) at (-1.25, -1.5) {};
		\node [style=solidn] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (5);
		\draw (4) to (8.center);
		\draw [in=180, out=0, looseness=1.00] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (10.center) to (11.center);
		\draw (11.center) to (17.center);
		\draw (13) to (12.center);
		\draw (7) to (16);
		\draw (15) to (18.center);
		\draw (18.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/example_atemporal.tikz <==
\begin{tikzpicture}[decoration={markings,mark=at position 0.6 with {\arrow[thick]{stealth'}}}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whn] (0) at (-12.5, -0) {$M$};
		\node [style=hollown, label={west:$b$}] (1) at (-12.5, 2.5) {};
		\node [style=solidn, label={west:$a$}] (2) at (-12.5, -2.5) {};
		\node [style=none] (3) at (-11, -5.5) {(a)};
		\node [style=whn] (4) at (-3, -1.75) {$\mathcal{A}$};
		\node [label={west:$a$}, style=hollown] (5) at (-3, -4.25) {};
		\node [label={west:$b$}, style=hollown] (6) at (-3, 4.25) {};
		\node [style=whn] (7) at (-3, 1.75) {$M$};
		\node [label={west:$a$}, style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-1.5, -5.5) {(b)};
		\node [style=none] (10) at (4.5, -5.5) {(c)};
		\node [style=solidn, label={west:$a$}] (11) at (3, -4.25) {};
		\node [style=solidn, label={west:$b$}] (12) at (3, 4.25) {};
		\node [style=whn] (13) at (3, 1.75) {$M^\dagger$};
		\node [style=none, label={west:$a$}] (14) at (3, -0) {};
		\node [style=whn] (15) at (3, -1.75) {$\mathcal{A}^\dagger$};
		\node [style=none] (16) at (13.5, -5.5) {(d)};
		\node [style=whn] (17) at (9, 1.75) {$\mathcal{A}$};
		\node [label={west:$a$}, style=solidn] (18) at (9, -4.25) {};
		\node [label={west:$a$}, style=hollown] (19) at (9, 4.25) {};
		\node [label={west:$a$}, style=none] (20) at (9, -0) {};
		\node [style=whn] (21) at (9, -1.75) {$\mathcal{A}^\dagger$};
		\node [style=none] (22) at (10.5, -0) {$=$};
		\node [style=solidn, label={west:$a$}] (23) at (12, -1.5) {};
		\node [style=hollown, label={west:$a$}] (24) at (12, 1.5) {};
		\node [style=none] (25) at (-5, -0) {$=$};
		\node [style=whn] (26) at (-6.5, -2.75) {$\mathcal{A}$};
		\node [style=hollown, label={west:$a$}] (27) at (-6.5, -5.25) {};
		\node [style=hollown, label={west:$b$}] (28) at (-6.5, 5.25) {};
		\node [style=whn] (29) at (-6.5, 2.75) {$M$};
		\node [style=solidn, label={west:$a$}] (30) at (-6.5, 0.5) {};
		\node [style=hollown, label={west:$a$}] (31) at (-6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [postaction=decorate] (0) to (1);
		\draw [postaction=decorate] (2) to (0);
		\draw [postaction=decorate] (4) to (5);
		\draw [postaction=decorate] (7) to (6);
		\draw [postaction=decorate] (4) to (7);
		\draw [postaction=decorate] (11) to (15);
		\draw [postaction=decorate] (13) to (15);
		\draw [postaction=decorate] (12) to (13);
		\draw [postaction=decorate] (18) to (21);
		\draw [postaction=decorate] (17) to (21);
		\draw [postaction=decorate] (17) to (19);
		\draw [postaction=decorate] (23) to (24);
		\draw [postaction=decorate] (26) to (27);
		\draw [postaction=decorate] (29) to (28);
		\draw [postaction=decorate] (30) to (29);
		\draw [postaction=decorate] (26) to (31);
		\draw (31) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/example_stabilizer_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown, label={center:\textbf{-}}] (0) at (-12.5, 2.25) {};
		\node [style=solidn, label={center:\color{white}\textbf{-}}] (1) at (-11, 0.75) {};
		\node [style=solidn] (2) at (-12.5, -2.25) {};
		\node [style=solidn] (3) at (-11, -0.75) {};
		\node [style=none] (4) at (-9, -2.25) {(a)};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, -2.25) {};
		\node [style=bn] (9) at (1.5, 2.25) {};
		\node [style=bn] (10) at (1.5, 0.75) {};
		\node [style=bn] (11) at (2.5, 0.75) {};
		\node [style=bn] (12) at (2.5, -0.75) {};
		\node [style=bn] (13) at (1.5, -0.75) {};
		\node [style=bn] (14) at (1.5, -2.25) {};
		\node [style=unitary] (15) at (0, 2.25) {$H$};
		\node [style=unitary] (16) at (0, 0.75) {$H$};
		\node [style=unitary] (17) at (0, -0.75) {$H$};
		\node [style=unitary] (18) at (0, -2.25) {$H$};
		\node [style=unitary] (19) at (5, 2.25) {$Z$};
		\node [style=unitary] (20) at (5, 0.75) {$Z$};
		\node [style=unitary] (21) at (6.5, 0.75) {$S$};
		\node [style=unitary] (22) at (6.5, -0.75) {$S$};
		\node [style=unitary] (23) at (8, 2.25) {$H$};
		\node [style=none] (24) at (9, 2.25) {};
		\node [style=none] (25) at (9, 0.75) {};
		\node [style=none] (26) at (9, -0.75) {};
		\node [style=none] (27) at (9, -2.25) {};
		\node [style=none] (28) at (11, -2.25) {(b)};
		\node [style=none] (29) at (-1.75, 2.25) {$\ket{0}$};
		\node [style=none] (30) at (-1.75, 0.75) {$\ket{0}$};
		\node [style=none] (31) at (-1.75, -0.75) {$\ket{0}$};
		\node [style=none] (32) at (-1.75, -2.25) {$\ket{0}$};
		\node [style=bn] (33) at (3.5, -0.75) {};
		\node [style=bn] (34) at (3.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (9) to (10);
		\draw (11) to (12);
		\draw (13) to (14);
		\draw (6.center) to (24.center);
		\draw (5.center) to (25.center);
		\draw (7.center) to (26.center);
		\draw (8.center) to (27.center);
		\draw [in=-45, out=45, loop] (1) to ();
		\draw [in=-45, out=45, loop] (3) to ();
		\draw (0) to (3);
		\draw (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/gates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 0.75) {};
		\node [style=none] (1) at (-11, 0.75) {};
		\node [style=none] (2) at (-13, -0.75) {};
		\node [style=none] (3) at (-11, -0.75) {};
		\node [style=bn] (4) at (-12, 0.75) {};
		\node [style=whn] (5) at (-12, -0.75) {};
		\node [style=none] (6) at (-5, 0.75) {};
		\node [style=xn] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (-3, 0.75) {};
		\node [style=none] (9) at (-5, -0.75) {};
		\node [style=xn] (10) at (-4, -0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-10, -1.75) {(a)};
		\node [style=none] (13) at (-2, -1.75) {(b)};
		\node [style=none] (14) at (6, -1.75) {(c)};
		\node [style=none] (15) at (5, -0.75) {};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (18) at (5, 0.75) {};
		\node [style=bn] (19) at (4, 0.75) {};
		\node [style=bn] (20) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5.south);
		\draw (6.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (7.center) to (10.center);
		\draw (7.north east) to (7.south west);
		\draw (7.north west) to (7.south east);
		\draw (10.north east) to (10.south west);
		\draw (10.north west) to (10.south east);
		\draw (17.center) to (18.center);
		\draw (19) to (20);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/graph_example.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn,label={right:$4$}] (0) at (0.5, -0.5) {};
		\node [style=bn,label={right:$3$}] (1) at (0.5, 0.5) {};
		\node [style=bn,label={left:$2$}] (2) at (-0.5, 0.5) {};
		\node [style=bn,label={left:$1$}] (3) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/graph_state_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3.0, -2.0) {};
		\node [style=gn] (1) at (1.0, -0.0) {};
		\node [style=gn] (2) at (-1.0, -0.0) {};
		\node [style=gn] (3) at (-3.0, -2.0) {};
		\node [style=none,label={left:$1$}] (4) at (-3.0, 1.0) {};
		\node [style=none,label={left:$2$}] (5) at (-1.0, 1.0) {};
		\node [style=none,label={left:$3$}] (6) at (1.0, 1.0) {};
		\node [style=none,label={left:$4$}] (7) at (3.0, 1.0) {};
		\node [style=Hadamard] (8) at (0.0, -0.0) {};
		\node [style=Hadamard] (9) at (-1.0, -1.0) {};
		\node [style=Hadamard] (10) at (-2.0, -1.0) {};
		\node [style=Hadamard] (11) at (0.0, -2.0) {};
		\node [style=Hadamard] (12) at (1.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (3) to (0);
		\draw (4.center) to (3);
		\draw (5.center) to (2);
		\draw (6.center) to (1);
		\draw (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/graph_state_stabilizer_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-9.0, -2.0) {};
		\node [style=gn] (1) at (-11.0, -0.0) {};
		\node [style=gn] (2) at (-13.0, -0.0) {};
		\node [style=gn] (3) at (-15.0, -2.0) {};
		\node [style=none] (4) at (-15.0, 1.5) {};
		\node [style=none] (5) at (-13.0, 1.5) {};
		\node [style=none] (6) at (-11.0, 1.5) {};
		\node [style=none] (7) at (-9.0, 1.5) {};
		\node [style=Hadamard] (8) at (-12.0, -0.0) {};
		\node [style=Hadamard] (9) at (-13.0, -1.0) {};
		\node [style=Hadamard] (10) at (-14.0, -1.0) {};
		\node [style=Hadamard] (11) at (-12.0, -2.0) {};
		\node [style=Hadamard] (12) at (-11.0, -1.0) {};
		\node [style=rn,label={[rphase]right:$\pi$}] (13) at (-15.0, 1.0) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (14) at (-13.0, 1.0) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (15) at (-11.0, 1.0) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (16) at (-9.0, 1.0) {};
		\node [style=none] (17) at (-8.0, -0.0) {$=$};
		\node [style=Hadamard] (18) at (-4.0, -0.0) {};
		\node [style=none] (19) at (-5.0, 1.5) {};
		\node [style=gn] (20) at (-7.0, -2.0) {};
		\node [style=none] (21) at (-7.0, 1.5) {};
		\node [style=gn,label={[gphase]below:$\pi$}] (22) at (-1.0, -2.0) {};
		\node [style=rn,label={[rphase]above:$\pi$}] (23) at (-6.5, -1.5) {};
		\node [style=Hadamard] (24) at (-5.7, -0.7) {};
		\node [style=none] (25) at (-1.0, 1.5) {};
		\node [style=gn,label={[gphase]left:$\pi$}] (26) at (-5.0, -0.0) {};
		\node [style=Hadamard] (27) at (-4.5, -0.75) {};
		\node [style=none] (28) at (-3.0, 1.5) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (29) at (-3.0, -0.0) {};
		\node [style=Hadamard] (30) at (-3.0, -2.0) {};
		\node [style=Hadamard] (31) at (-3.0, -1.0) {};
		\node [style=rn,label={[rphase]below:$\pi$}] (32) at (-5.0, -2.0) {};
		\node [style=rn,label={[rphase]right:$\pi$}] (33) at (-5.8, -1.4) {};
		\node [style=none] (34) at (5.0, 1.5) {};
		\node [style=none] (35) at (1.0, 1.5) {};
		\node [style=Hadamard] (36) at (3.0, -2.0) {};
		\node [style=Hadamard] (37) at (2.5, -1.25) {};
		\node [style=Hadamard] (38) at (4.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (39) at (5.0, -0.0) {};
		\node [style=gn] (40) at (1.0, -2.0) {};
		\node [style=gn,label={[gphase]below:$\pi$}] (41) at (5.0, -2.0) {};
		\node [style=none] (42) at (7.0, 1.5) {};
		\node [style=Hadamard] (43) at (1.7, -1.3) {};
		\node [style=gn,label={[gphase]below:$\pi$}] (44) at (3.5, -0.75) {};
		\node [style=none] (45) at (0.0, -0.0) {$=$};
		\node [style=none] (46) at (3.0, 1.5) {};
		\node [style=gn,label={[gphase]left:$\pi$}] (47) at (3.0, -0.0) {};
		\node [style=Hadamard] (48) at (5.0, -1.0) {};
		\node [style=gn,label={[gphase]right:$\pi$}] (49) at (7.0, -2.0) {};
		\node [style=gn,label={[gphase]left:$\pi$}] (50) at (2.4, -0.6) {};
		\node [style=none] (51) at (9.0, 1.5) {};
		\node [style=gn] (52) at (11.0, -0.0) {};
		\node [style=none] (53) at (8.0, -0.0) {$=$};
		\node [style=Hadamard] (54) at (12.0, -0.0) {};
		\node [style=none] (55) at (15.0, 1.5) {};
		\node [style=gn] (56) at (13.0, -0.0) {};
		\node [style=Hadamard] (57) at (11.0, -1.0) {};
		\node [style=Hadamard] (58) at (10.0, -1.0) {};
		\node [style=gn] (59) at (15.0, -2.0) {};
		\node [style=none] (60) at (11.0, 1.5) {};
		\node [style=none] (61) at (13.0, 1.5) {};
		\node [style=Hadamard] (62) at (13.0, -1.0) {};
		\node [style=gn] (63) at (9.0, -2.0) {};
		\node [style=Hadamard] (64) at (12.0, -2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (0) to (2);
		\draw (3) to (1);
		\draw (3) to (0);
		\draw (4.center) to (3);
		\draw (5.center) to (2);
		\draw (6.center) to (1);
		\draw (7.center) to (0);
		\draw (20) to (26);
		\draw (26) to (29);
		\draw (22) to (26);
		\draw (20) to (29);
		\draw (20) to (22);
		\draw (21.center) to (20);
		\draw (19.center) to (26);
		\draw (28.center) to (29);
		\draw (25.center) to (22);
		\draw (40) to (47);
		\draw (47) to (39);
		\draw (49) to (47);
		\draw (40) to (39);
		\draw (40) to (49);
		\draw (35.center) to (40);
		\draw (46.center) to (47);
		\draw (34.center) to (39);
		\draw (42.center) to (49);
		\draw (63) to (52);
		\draw (52) to (56);
		\draw (59) to (52);
		\draw (63) to (56);
		\draw (63) to (59);
		\draw (51.center) to (63);
		\draw (60.center) to (52);
		\draw (61.center) to (56);
		\draw (55.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/green_spider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.6) {$m$};
		\node [style=none] (13) at (-3.0, -1.6) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/green_spider_adjoint.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=gn, label={[gphase]right:$-\alpha$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.6) {$n$};
		\node [style=none] (13) at (-3.0, -1.6) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/green_spider_bend.tikz <==
\begin{tikzpicture}[decoration=brace, baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1) {};
		\node [style=none] (1) at (-3, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (3) at (-3, -0) {};
		\node [style=none] (4) at (-3.6, -1) {};
		\node [style=none] (5) at (-3, -0.9) {$\ldots$};
		\node [style=none] (6) at (-2.4, -1) {};
		\node [style=none] (7) at (-3.7, 1.1) {};
		\node [style=none] (8) at (-2.3, 1.1) {};
		\node [style=none] (9) at (-3.7, -1.1) {};
		\node [style=none] (10) at (-2.3, -1.1) {};
		\node [style=none] (11) at (-3, 1.6) {$m$};
		\node [style=none] (12) at (-3, -1.6) {$n$};
		\node [style=none] (13) at (-4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [bend left=15, looseness=1.00] (13.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/green_spider_bend2.tikz <==
\begin{tikzpicture}[decoration=brace, baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1) {};
		\node [style=none] (1) at (-3, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (3) at (-3, -0) {};
		\node [style=none] (4) at (-3.6, -1) {};
		\node [style=none] (5) at (-3, -0.9) {$\ldots$};
		\node [style=none] (6) at (-2.4, -1) {};
		\node [style=none] (7) at (-3.7, 1.1) {};
		\node [style=none] (8) at (-2.3, 1.1) {};
		\node [style=none] (9) at (-3.7, -1.1) {};
		\node [style=none] (10) at (-2.3, -1.1) {};
		\node [style=none] (11) at (-3, 1.6) {$m$};
		\node [style=none] (12) at (-3, -1.6) {$n$};
		\node [style=none] (13) at (-5, -1) {};
		\node [style=none] (14) at (-4, 1.25) {};
		\node [style=none] (15) at (-5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [in=-90, out=150, looseness=1.00] (3) to (14.center);
		\draw [bend right=90, looseness=1.50] (14.center) to (15.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/green_spider_j.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=gn, label={[gphase]right:$j\alpha$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.6) {$m$};
		\node [style=none] (13) at (-3.0, -1.6) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (2) to (4.center);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/identity_derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (5, 0.75) {};
		\node [style=gn] (2) at (-5.25, -0) {};
		\node [style=none] (3) at (-4, -0) {$=$};
		\node [style=none] (4) at (-5.25, -0.75) {};
		\node [style=none] (5) at (5, -0.75) {};
		\node [style=gn] (6) at (-2.5, -0.5) {};
		\node [style=gn] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-2, -0) {};
		\node [style=none] (10) at (-1, -0) {};
		\node [style=none] (11) at (-3, 0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (3, -0) {};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (2, -0) {};
		\node [style=none] (19) at (1, -0) {};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (4, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (2) to (4.center);
		\draw (0.center) to (2);
		\draw (11.center) to (8.center);
		\draw [bend right=45, looseness=1.00] (8.center) to (6);
		\draw [bend right=45, looseness=1.00] (6) to (9.center);
		\draw [bend left=45, looseness=1.00] (9.center) to (7);
		\draw [bend left=45, looseness=1.00] (7) to (10.center);
		\draw (10.center) to (12.center);
		\draw (14.center) to (19.center);
		\draw [bend right=45, looseness=1.00] (19.center) to (17.center);
		\draw [bend right=45, looseness=1.00] (17.center) to (18.center);
		\draw [bend left=45, looseness=1.00] (18.center) to (20.center);
		\draw [bend left=45, looseness=1.00] (20.center) to (15.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/incompleteness_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\pi/3$}, style=gn] (0) at (0, 2.5) {};
		\node [label={[gphase]right:$2\pi/3$}, style=gn] (1) at (0, -0) {};
		\node [label={[gphase]right:$\pi/3$}, style=gn] (2) at (0, -2.5) {};
		\node [label={[rphase]right:$\pi/3$}, style=rn] (3) at (0, 1.25) {};
		\node [label={[rphase]right:$\pi/3$}, style=rn] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/inverse_der2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.25, -0.75) {};
		\node [style=gn] (1) at (3.25, 1.5) {};
		\node [style=rn] (2) at (3.25, -1.5) {};
		\node [style=none] (3) at (3.75, -0) {};
		\node [style=none] (4) at (2.75, -0) {};
		\node [style=gn] (5) at (3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [bend right, looseness=1.00] (5) to (4.center);
		\draw [bend right, looseness=1.00] (4.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left, looseness=1.00] (5) to (3.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/inverse_der3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.25, -0.5) {};
		\node [style=none] (1) at (3.75, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=gn] (3) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (3) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (1.center);
		\draw [bend left=45, looseness=1.00] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/inverse_der4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -0.5) {};
		\node [style=none] (1) at (3.75, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=gn] (3) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (3) to (2.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (3) to (1.center);
		\draw [bend left=45, looseness=1.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_generators.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=rn] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=rn] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8.0, -1.0) {};
		\node [style=gn] (1) at (-6.0, -1.0) {};
		\node [style=gn] (2) at (-7.0, 1.0) {};
		\node [style=Hadamard] (3) at (-7.0, -1.0) {};
		\node [style=unitary] (4) at (-8.0, -0.0) {$U$};
		\node [style=unitary] (5) at (-6.0, -0.0) {$V$};
		\node [style=none] (6) at (-7.0, 2.0) {};
		\node [style=none] (7) at (-4.5, -0.0) {$=$};
		\node [style=gn] (8) at (-2.5, 0.5) {};
		\node [style=unitary] (9) at (-2.5, -1.0) {$W$};
		\node [style=none] (10) at (-2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw [bend right=15] (2) to (4);
		\draw (4) to (0);
		\draw [bend left=15] (2) to (5);
		\draw (5) to (1);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (10.center) to (8);
		\draw [bend right=60, looseness=1.50] (8) to (9);
		\draw [bend left=60, looseness=1.50] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/join_lemma_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\alpha$}] (1) at (1.5, 1.2) {};
		\node [style=rn,label={[rphase]right:$\beta$}] (2) at (1.5, -0.0) {};
		\node [style=gn,label={[gphase]right:$\gamma$}] (3) at (1.5, -1.2) {};
		\node [style=none] (6) at (1.5, 1.6) {};
		\node [style=none] (7) at (1.5, -1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/join_lemma_3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\alpha$}, style=gn] (0) at (-1, -0) {};
		\node [label={[gphase]right:$\gamma$}, style=gn] (1) at (1, -0) {};
		\node [style=gn] (2) at (0, 1) {};
		\node [label={[rphase]below:$\beta$}, style=rn] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [bend right=15, looseness=1.00] (2) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (4, -0) {};
		\node [style=rn] (1) at (4, -1) {};
		\node [label={[gphase]right:$\alpha+\gamma$}, style=gn] (2) at (4, 1) {};
		\node [label={[rphase]right:$\beta$}, style=rn] (3) at (4, -2) {};
		\node [style=none] (4) at (4, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (4.center) to (2);
		\draw (2) to (0);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]below:$\alpha$}, style=gn] (0) at (-12, -1) {};
		\node [style=gn] (1) at (-11, -0) {};
		\node [style=none] (2) at (-11, 1) {};
		\node [style=none] (3) at (-10, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (0);
		\draw [bend left=15, looseness=1.00] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [label={[rphase]below:$\beta$}, style=rn] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=gn] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (1);
		\draw [bend left=15, looseness=1.00] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_4c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (4, 0.5) {};
		\node [label={[rphase]below:$\beta$}, style=rn] (1) at (4, -0.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (3) at (5, 1.5) {};
		\node [style=none] (4) at (6, 0.5) {};
		\node [style=none] (5) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2.center) to (0);
		\draw [in=-165, out=45, looseness=1.00] (0) to (3.center);
		\draw [bend left=45, looseness=1.00] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_4d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (9, -1.5) {};
		\node [style=gn] (1) at (11, 1.5) {};
		\node [style=Hadamard] (2) at (11, 0.5) {};
		\node [label={[rphase]right:$\beta$}, style=rn] (3) at (11, -0.5) {};
		\node [style=none] (4) at (9, 1.5) {};
		\node [style=none] (5) at (11, -1.5) {};
		\node [label={[rphase]right:$\beta$}, style=rn] (6) at (9, 0.5) {};
		\node [style=Hadamard] (7) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_5a.tikz <==
\begin{tikzpicture}[baseline=0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-9.5, -0) {};
		\node [style=gn] (1) at (-7.5, -0) {};
		\node [style=Hadamard] (2) at (-8.5, 0.5) {};
		\node [style=Hadamard] (3) at (-8.5, -0.5) {};
		\node [style=none] (4) at (-10.5, 0.5) {};
		\node [style=none] (5) at (-10.4, 0.2) {$\vdots$};
		\node [style=none] (6) at (-10.5, -0.5) {};
		\node [style=none] (7) at (-6.5, 0.5) {};
		\node [style=none] (8) at (-6.6, 0.2) {$\vdots$};
		\node [style=none] (9) at (-6.5, -0.5) {};
		\node [style=none] (10) at (-9.5, 1) {};
		\node [style=none] (11) at (-7.5, 1) {};
		\node [style=none] (12) at (-5.5, 0.25) {$=$};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-3.15, 0.2) {$\vdots$};
		\node [style=none] (15) at (-3.25, -0.5) {};
		\node [style=none] (16) at (-0.25, 0.5) {};
		\node [style=none] (17) at (-0.35, 0.2) {$\vdots$};
		\node [style=none] (18) at (-0.25, -0.5) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=gn] (21) at (-2.25, -0) {};
		\node [style=gn] (22) at (-1.25, -0) {};
		\node [style=bscalar] (23) at (-4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw [bend left=15, looseness=1.00] (4.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (6.center);
		\draw [bend left=15, looseness=1.00] (0) to (2);
		\draw [bend left=15, looseness=1.00] (2) to (1);
		\draw [bend right=15, looseness=1.00] (0) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (1);
		\draw (11.center) to (1);
		\draw [bend left=15, looseness=1.00] (1) to (7.center);
		\draw [bend right=15, looseness=1.00] (1) to (9.center);
		\draw [bend left=15, looseness=1.00] (13.center) to (21);
		\draw [bend right=15, looseness=1.00] (15.center) to (21);
		\draw (19.center) to (21);
		\draw (20.center) to (22);
		\draw [bend left=15, looseness=1.00] (22) to (16.center);
		\draw [bend right=15, looseness=1.00] (22) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_5b.tikz <==
\begin{tikzpicture}[baseline=0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.4, 0.2) {$\vdots$};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=gn] (3) at (1.5, -0) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (9.4, 0.2) {$\vdots$};
		\node [style=none] (6) at (9.5, -0.5) {};
		\node [style=none] (7) at (8.5, 2) {};
		\node [style=gn] (8) at (8.5, -0) {};
		\node [style=none] (9) at (9.5, 0.5) {};
		\node [style=Hadamard] (10) at (0.5, -0) {};
		\node [style=none] (11) at (3.5, 0.5) {$=$};
		\node [style=gn, label={[gphase]right:$\pi$}] (12) at (8.5, 1.25) {};
		\node [style=bscalar] (13) at (4.75, 0.5) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (14) at (5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (3) to (1.center);
		\draw (7.center) to (8);
		\draw [bend left=15, looseness=1.00] (8) to (9.center);
		\draw [bend right=15, looseness=1.00] (8) to (6.center);
		\draw [bend left=60, looseness=1.50] (3) to (10);
		\draw [bend right=60, looseness=1.50] (3) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_6a.tikz <==
\begin{tikzpicture}[baseline=0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-9, 0.5) {};
		\node [style=unitary] (1) at (-10, -0.5) {$V$};
		\node [style=gn] (2) at (-10, -1.5) {};
		\node [style=gn] (3) at (-8, -1.5) {};
		\node [style=Hadamard] (4) at (-9, -1.5) {};
		\node [style=none] (5) at (-9, 1.5) {};
		\node [style=none] (6) at (-7, -1) {};
		\node [style=none] (7) at (-7.1, -1.3) {$\vdots$};
		\node [style=none] (8) at (-7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (1);
		\draw (1) to (2);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (8.center);
		\draw [bend left, looseness=1.00] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_6b.tikz <==
\begin{tikzpicture}[baseline=0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0.5) {};
		\node [style=gn] (1) at (-5, -1.5) {};
		\node [style=unitary] (2) at (-5.5, -0.5) {$W$};
		\node [style=none] (3) at (-5, 1.5) {};
		\node [style=none] (4) at (-4, -2) {};
		\node [style=none] (5) at (-4.1, -1.3) {$\vdots$};
		\node [style=none] (6) at (-4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=15, looseness=1.00] (1) to (6.center);
		\draw [bend right=15, looseness=1.00] (1) to (4.center);
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=15, looseness=1.00] (0) to (2);
		\draw [bend right=15, looseness=1.00] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_6c.tikz <==
\begin{tikzpicture}[baseline=0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]left:$\alpha$}, style=gn] (0) at (-0.5, 0.5) {};
		\node [label={[rphase]left:$\beta$}, style=rn] (1) at (-1, -0.5) {};
		\node [label={[gphase]left:$\gamma$}, style=gn] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (0.4, -1.3) {$\vdots$};
		\node [style=none] (6) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (2);
		\draw [bend left, looseness=1.00] (0) to (2);
		\draw [bend left=15, looseness=1.00] (2) to (6.center);
		\draw [bend right=15, looseness=1.00] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_6d.tikz <==
\begin{tikzpicture}[baseline=0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (4.5, -0) {};
		\node [label={[gphase]left:$\alpha+\gamma$}, style=gn] (1) at (4.5, 1) {};
		\node [style=rn] (2) at (4.5, -1) {};
		\node [label={[rphase]left:$\beta$}, style=rn] (3) at (4.5, -2) {};
		\node [style=none] (4) at (4.5, 2) {};
		\node [style=none] (5) at (5.5, 1.5) {};
		\node [style=none] (6) at (5.4, 1.2) {$\vdots$};
		\node [style=none] (7) at (5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (0);
		\draw (2) to (3);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw [bend left=45, looseness=1.00] (0) to (2);
		\draw [bend left=15, looseness=1.00] (1) to (5.center);
		\draw [bend right=15, looseness=1.00] (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/join_lemma_6e.tikz <==
\begin{tikzpicture}[baseline=0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (10, -0.5) {};
		\node [label={[gphase]left:$\alpha+\gamma$}, style=gn] (1) at (10, 0.5) {};
		\node [label={[rphase]left:$\beta$}, style=rn] (2) at (10, -2) {};
		\node [style=none] (3) at (11, -0) {};
		\node [style=none] (4) at (10.9, -0.3) {$\vdots$};
		\node [style=none] (5) at (11, -1) {};
		\node [style=none] (6) at (10, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (1) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (3.center);
		\draw [bend right=15, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/joinnode_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$0$}, style=gn] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2.center) to (0);
		\draw [bend left=15, looseness=1.00] (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/lc_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn,label={left:$1$}] (0) at (-6.0, 0.5) {};
		\node [style=bn,label={right:$2$}] (1) at (-5.0, 0.5) {};
		\node [style=bn,label={right:$3$}] (2) at (-5.0, -0.5) {};
		\node [style=bn,label={left:$4$}] (3) at (-6.0, -0.5) {};
		\node [style=none] (4) at (-3.0, -0.0) {$\mapsto$};
		\node [style=bn,label={left:$1$}] (5) at (-1.0, 0.5) {};
		\node [style=bn,label={right:$2$}] (6) at (0.0, 0.5) {};
		\node [style=bn,label={left:$4$}] (7) at (-1.0, -0.5) {};
		\node [style=bn,label={right:$3$}] (8) at (0.0, -0.5) {};
		\node [style=bn,label={left:$4$}] (9) at (4.0, -0.5) {};
		\node [style=none] (10) at (2.0, -0.0) {$\mapsto$};
		\node [style=bn,label={right:$3$}] (11) at (5.0, -0.5) {};
		\node [style=bn,label={right:$2$}] (12) at (5.0, 0.5) {};
		\node [style=bn,label={left:$1$}] (13) at (4.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (5) to (6);
		\draw (6) to (8);
		\draw (7) to (8);
		\draw (7) to (6);
		\draw (13) to (12);
		\draw (12) to (11);
		\draw (9) to (12);
		\draw (13) to (11);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_complementation_1.tikz <==
\begin{tikzpicture}[baseline=-0.35cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=graph] (19) at (-4.0, -1.2) {$G\star v$};
		\node [style=none] (20) at (-6.0, 0.0) {};
		\node [style=none] (21) at (-6.0, -1.5) {};
		\node [style=none] (22) at (-2.0, 0.0) {};
		\node [style=none] (23) at (-2.0, -1.5) {};
		\node [style=none] (15) at (-4.0, -0.3) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/local_complementation_2.tikz <==
\begin{tikzpicture}[baseline=-0.35cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=gn,label={[gphase]right:$\alpha_1$}] (1) at (1.5, -0.0) {};
		\node [style=none] (2) at (3.4, -0.0) {$\ldots$};
		\node [style=gn,label={[gphase]right:$\alpha_{v-1}$}] (3) at (4.2, -0.0) {};
		\node [style=none] (4) at (4.2, 0.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=biggraph] (6) at (7.5, -1.5) {$G$};
		\node [style=none] (7) at (4.2, -1.5) {};
		\node [style=gn,label={[gphase]right:$\alpha_n$}] (9) at (12.5, -0.0) {};
		\node [style=gn,label={[gphase]right:$\alpha_{v+1}$}] (10) at (9.0, -0.0) {};
		\node [style=none] (11) at (9.0, 0.5) {};
		\node [style=none] (12) at (9.0, -1.5) {};
		\node [style=none] (13) at (12.5, -1.5) {};
		\node [style=none] (14) at (12.5, 0.5) {};
		\node [style=none] (15) at (11.7, -0.0) {$\ldots$};
		\node [style=none] (16) at (6.7, 0.5) {};
		\node [style=none] (17) at (6.7, -1.5) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (18) at (6.7, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/loop.tikz <==
\begin{tikzpicture}[baseline=-0.1cm, decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2, 0.9) {$\ldots$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (3) at (-2, -0) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-2, -0.9) {$\ldots$};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-3.25, -0) {};
		\node [style=none] (8) at (-0, -0) {$=$};
		\node [style=none] (9) at (1.25, 0.9) {$\ldots$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (14) at (1.25, -0) {};
		\node [style=none] (15) at (1.25, -0.9) {$\ldots$};
		\node [style=none] (16) at (-2.75, 0.5) {};
		\node [style=none] (17) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-2.7, 1.1) {};
		\node [style=none] (19) at (-1.3, 1.1) {};
		\node [style=none] (20) at (-2.7, -1.1) {};
		\node [style=none] (21) at (-1.3, -1.1) {};
		\node [style=none] (22) at (-2.0, 1.6) {$m$};
		\node [style=none] (23) at (-2.0, -1.6) {$n$};
		\node [style=none] (28) at (0.55, 1.1) {};
		\node [style=none] (29) at (1.95, 1.1) {};
		\node [style=none] (24) at (0.55, -1.1) {};
		\node [style=none] (25) at (1.95, -1.1) {};
		\node [style=none] (26) at (1.25, 1.6) {$m$};
		\node [style=none] (27) at (1.25, -1.6) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [bend left=15, looseness=1.00] (14) to (12.center);
		\draw [bend right=15, looseness=1.00] (14) to (13.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (10.center);
		\draw [in=0, out=146, looseness=0.75] (3) to (16.center);
		\draw [bend right=45, looseness=1.00] (16.center) to (7.center);
		\draw [bend right=45, looseness=1.00] (7.center) to (17.center);
		\draw [in=-146, out=0, looseness=0.75] (17.center) to (3);
		\draw [decorate] (18.center) to (19.center);
		\draw [decorate] (21.center) to (20.center);
		\draw [decorate] (28.center) to (29.center);
		\draw [decorate] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/loop_scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw [bend left=45, looseness=1.00] (3.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/measurement_lemma_1a.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4, 1.75) {};
		\node [style=gn] (1) at (-4, 1) {};
		\node [style=Hadamard] (2) at (-5, -0) {};
		\node [style=Hadamard] (3) at (-3, -0) {};
		\node [style=none] (4) at (-4, -0) {$\ldots$};
		\node [style=none] (5) at (-5, -0.75) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-5.25, -1) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (-4, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (2);
		\draw (2) to (5.center);
		\draw [bend left=15, looseness=1.00] (1) to (3);
		\draw (3) to (6.center);
		\draw [decorate] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/measurement_lemma_1b.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.75) {};
		\node [style=rn] (1) at (1, 0.75) {};
		\node [style=Hadamard] (2) at (-1, -0) {};
		\node [style=Hadamard] (3) at (1, -0) {};
		\node [style=none] (4) at (0, -0) {$\ldots$};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (0, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw (1) to (3);
		\draw (3) to (6.center);
		\draw [decorate] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/measurement_lemma_1c.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.25) {};
		\node [style=gn] (1) at (1, 0.25) {};
		\node [style=none] (4) at (0, -0) {$\ldots$};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (0, -1.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (1) to (6.center);
		\draw [decorate] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/multiplication4_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$\pi$}, style=rn] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (0.5, -0) {$=$};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (2) at (-2.75, -0.5) {};
		\node [style=gn] (3) at (-3.75, 0.5) {};
		\node [style=rn] (4) at (-3.75, -0.5) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (5) at (1.75, -0.5) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (6) at (1.75, 0.5) {};
		\node [style=gn] (7) at (-8.75, 0.5) {};
		\node [style=rn] (8) at (-8.75, -0.5) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (9) at (-8, -0) {};
		\node [label={[rphase]right:$-\pi/2$}, style=rn] (10) at (-8, -1.25) {};
		\node [style=none] (11) at (-4.75, -0) {$=$};
		\node [style=rn] (12) at (-13.75, -0.625) {};
		\node [style=rn, label={[rphase]right:$-\pi/2$}] (13) at (-13, -0.625) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (14) at (-13, 0.625) {};
		\node [style=gn] (15) at (-13.75, 0.625) {};
		\node [style=none] (16) at (-9.75, -0) {$=$};
		\node [style=gn] (17) at (-8, 1.25) {};
		\node [style=gn] (18) at (-2.75, 1.5) {};
		\node [style=rn, label={[rphase]right:$-\pi/2$}] (19) at (-2.75, -1.75) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (20) at (5, 0.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (21) at (5, -0.5) {};
		\node [label={[rphase]right:$-\pi/2$}, style=rn] (22) at (5, -1.5) {};
		\node [style=gn] (23) at (5, 1.5) {};
		\node [style=none] (24) at (7.5, -0) {$=$};
		\node [style=rn, label={[rphase]right:$\pi$}] (25) at (8.75, -0.625) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (26) at (12, -0.625) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (27) at (8.75, 0.625) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (28) at (12, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (6) to (5);
		\draw (7) to (8);
		\draw (15) to (12);
		\draw (14) to (13);
		\draw (17) to (10);
		\draw (18) to (19);
		\draw (23) to (22);
		\draw (27) to (25);
		\draw (28) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/multiplication5_der_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$\pi/2$}] (0) at (-2.75, 1.75) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (1) at (-6, 0.5) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (2) at (-2.75, 0.5) {};
		\node [style=rn, label={[rphase]right:$-\pi/2$}] (3) at (-6, -0.75) {};
		\node [style=gn] (4) at (-2.75, 3) {};
		\node [style=gn, label={[gphase]right:$\pi/2$}] (5) at (-2.75, -0.75) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (6) at (-2.75, -2) {};
		\node [style=rn] (7) at (-2.75, -3.25) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn] (9) at (2.75, -1.5) {};
		\node [style=gn] (10) at (2.75, 1.5) {};
		\node [style=gn] (11) at (1, 0.5) {};
		\node [style=rn] (12) at (1, -0.5) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (13) at (2.75, -0.5) {};
		\node [style=gn] (14) at (1.75, 0.5) {};
		\node [style=rn] (15) at (1.75, -0.5) {};
		\node [style=Hadamard] (16) at (2.75, 0.5) {};
		\node [style=rn] (17) at (8.5, 1) {};
		\node [style=gn, label={[gphase]right:$-\pi/2$}] (18) at (8.5, -0) {};
		\node [style=gn] (19) at (7.75, 0.5) {};
		\node [style=rn] (20) at (7, -0.5) {};
		\node [style=rn] (21) at (7.75, -0.5) {};
		\node [style=gn] (22) at (7, 0.5) {};
		\node [style=none] (23) at (6, -0) {$=$};
		\node [style=rn] (24) at (8.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (4) to (7);
		\draw (11) to (12);
		\draw (10) to (9);
		\draw (14) to (15);
		\draw (22) to (20);
		\draw (17) to (24);
		\draw (19) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/multiplication5_der_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (0) at (0, 1.25) {};
		\node [style=rn] (1) at (0, -1.25) {};
		\node [style=gn] (2) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw (2) to (1);
		\draw [bend left=45, looseness=1.00] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/multiplication_11_der1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=gn, label={[gphase]left:$11$}] (1) at (-0.5, 1) {};
		\node [style=gn, label={[gphase]right:$11$}] (2) at (0.5, 1) {};
		\node [style=gn] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (0);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/multiplication_11_der2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=gn] (1) at (-0.5, 1) {};
		\node [style=gn] (2) at (0.5, 1) {};
		\node [style=gn, label={[gphase]left:$11$}] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (0);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/multiplication_pi_der.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=gn, label={[gphase]left:$\alpha$}] (1) at (-0.5, 1) {};
		\node [style=gn, label={[gphase]right:$\beta$}] (2) at (0.5, 1) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (0);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/overlap_with_ket_zero_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.5) {};
		\node [label={[rphase]left:$\pi$}, style=rn] (1) at (-0.5, 0.5) {};
		\node [style=rn] (2) at (0, -1.5) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (3) at (0.5, 0.5) {};
		\node [label={[gphase]left:$\alpha$}, style=gn] (4) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (3) to (0);
		\draw (0) to (2);
		\draw (4) to (1);
		\draw [bend right, looseness=1.00] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/overlap_with_ket_zero_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]left:$\alpha$}] (0) at (-0.5, 0.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (1) at (0, -1.5) {};
		\node [style=gn] (2) at (0, -0.5) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (3) at (0.5, 1.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [bend right, looseness=1.00] (0) to (2);
		\draw [bend left, looseness=1.00] (4) to (2);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/overlap_with_ket_zero_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$\pi$}] (0) at (0, -1.5) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (1) at (0, 1.5) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (2) at (0, -0.5) {};
		\node [style=rn, label={[rphase]right:$\pi$}] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/penrose_example.tikz <==
\begin{tikzpicture}[baseline=-1.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whn] (0) at (-1, -0) {};
		\node [style=utr] (1) at (1, -0) {};
		\node [style=none, label={above:$a$}] (2) at (-1.5, 1.5) {};
		\node [style=none, label={above:$b$}] (3) at (-0.5, 1.5) {};
		\node [label={above:$d$}, style=none] (4) at (1, 1.5) {};
		\node [label={below:$c$}, style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none, label={below:$e$}] (9) at (0.5, -1.5) {};
		\node [style=none, label={below:$f$}] (10) at (1, -1.5) {};
		\node [style=none, label={below:$g$}] (11) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2.center) to (0);
		\draw [bend left=15, looseness=1.00] (3.center) to (0);
		\draw (0) to (5.center);
		\draw (4.center) to (1);
		\draw (6.center) to (9.center);
		\draw (1) to (10.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/phase_group_operation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -0.0) {};
		\node [style=gn, label={[gphase]left:$ab$}] (1) at (-3.0, -1.0) {};
		\node [style=gn, label={[gphase]right:$(a\oplus c)(b\oplus d)$}] (2) at (1.5, -0.5) {};
		\node [style=gn, label={[gphase]right:$cd$}] (3) at (-2.0, -1.0) {};
		\node [style=none] (4) at (-2.5, 1.0) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (0.0, -0.0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [bend right=15, looseness=1.00] (3) to (0);
		\draw (4.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/pi-comm2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]right:$\alpha$}] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=gn, label={[gphase]right:$\pi$}] (4) at (-2.25, 0.5) {};
		\node [label={[rphase]right:$-\alpha$}, style=rn] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (8) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1.center) to (0);
		\draw (5) to (7.center);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/pi-commutation_scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$\alpha$}, style=rn] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [label={[gphase]right:$\pi$}, style=gn] (4) at (-2.25, 0.5) {};
		\node [style=rn, label={[rphase]right:$-\alpha$}] (5) at (3.25, 0.5) {};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=gn, label={[gphase]right:$\pi$}] (8) at (3.25, -0.5) {};
		\node [style=gn] (9) at (-3.25, 0.5) {};
		\node [style=rn] (10) at (-3.25, -0.5) {};
		\node [label={[rphase]right:$\pi$}, style=rn] (11) at (1.25, -0.5) {};
		\node [label={[gphase]right:$\alpha$}, style=gn] (12) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1.center) to (0);
		\draw (5) to (7.center);
		\draw (6.center) to (5);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/pi-copy.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=rn] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [label={[gphase]right:$\pi$}, style=gn] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-1.75, 0.65) {$\ldots$};
		\node [style=gn, label={[gphase]left:$\pi$}] (7) at (2, -0) {};
		\node [style=rn] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (2.75, -1.25) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (2.75, -0) {$\ldots$};
		\node [style=none] (12) at (2, 0.5) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (13) at (3.5, -0) {};
		\node [style=none] (14) at (-2.7, 0.9) {};
		\node [style=none] (15) at (-0.8, 0.9) {};
		\node [style=none] (16) at (-1.75, 1.4) {$m$};
		\node [style=none] (17) at (1.8, 0.65) {};
		\node [style=none] (18) at (3.7, 0.65) {};
		\node [style=none] (19) at (2.75, 1.15) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw (8) to (9.center);
		\draw [bend left, looseness=1.00] (8) to (7);
		\draw (7) to (12.center);
		\draw [bend right, looseness=1.00] (8) to (13);
		\draw (13) to (10.center);
		\draw [decorate] (14.center) to (15.center);
		\draw [decorate] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/pi_2-pi-V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={center:$V_n'$}, style=unitary] (0) at (-3, 1.25) {};
		\node [label={[rphase]right:$\pm\pi/2$}, style=rn] (1) at (-3, -1.25) {};
		\node [label={[gphase]right:$a\pi$}, style=gn] (2) at (-3, -0) {};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-3, -1.75) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [label={[rphase]right:$b\pi$}, style=rn] (6) at (1.5, -0.6) {};
		\node [label={[gphase]right:$\pi/4+\beta$}, style=gn] (7) at (1.5, 0.6) {};
		\node [style=none] (8) at (1.5, 1.1) {};
		\node [style=none] (9) at (1.5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/pi_remove_der2.0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$\pi$}] (0) at (-3.25, 0.5) {};
		\node [style=rn] (1) at (-3.25, -0.5) {};
		\node [style=none] (2) at (-1.25, -0) {$=$};
		\node [style=rn] (3) at (0, -1) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=gn] (5) at (0, 1) {};
		\node [style=rn] (6) at (3, -0.5) {};
		\node [style=gn] (7) at (3, 0.5) {};
		\node [style=gn, label={[gphase]right:$\pi$}] (8) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5) to (3);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/rGS-LC-Cliffords_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (0) at (4.5, -0.6) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (1) at (4.5, 0.6) {};
		\node [style=none] (2) at (4.5, 1.2) {};
		\node [style=none] (3) at (4.5, -1.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/rGS-LC_Cliffords_orbit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\pm\pi/2$}, style=gn] (0) at (-4.5, -0.6) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (1) at (-4.5, 0.6) {};
		\node [style=none] (2) at (-4.5, 1.2) {};
		\node [style=none] (3) at (-4.5, -1.2) {};
		\node [style=none] (4) at (-6.5, -0) {$\Bigg\}\mapsto\Bigg\{$};
		\node [style=none] (5) at (-10.5, -1.2) {};
		\node [style=none] (6) at (-10.5, 1.2) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (7) at (-10.5, 0.6) {};
		\node [label={[gphase]right:$\pm\pi/2$}, style=gn] (8) at (-10.5, -0.6) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (9) at (-0.5, -0) {};
		\node [label={[rphase]right:$-\pi/2$}, style=rn] (10) at (3, -0.6) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (11) at (3, 0.6) {};
		\node [style=none] (12) at (-0.5, 1.2) {};
		\node [style=none] (13) at (3, 1.2) {};
		\node [style=none] (14) at (-0.5, -1.2) {};
		\node [style=none] (15) at (3, -1.2) {};
		\node [style=none] (16) at (-11.5, -0) {$\Bigg\{$};
		\node [style=none] (17) at (6.5, -0) {$\Bigg\}.$};
		\node [style=none] (18) at (-1.75, -0.2) {$,$};
		\node [style=none] (19) at (1.75, -0.2) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/rGS-LC_equality_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.4) {};
		\node [label={[gphase]right:$\beta_2$}, style=gn] (1) at (-6, -0) {};
		\node [style=none] (2) at (-3.8, -0) {$\ldots$};
		\node [label={[gphase]right:$\beta_1$}, style=gn] (3) at (-8, -0) {};
		\node [label={[gphase]right:$\beta_n$}, style=gn] (4) at (-3, -0) {};
		\node [label={[rphase]right:$\alpha_2$}, style=rn] (5) at (-6, 1) {};
		\node [style=none] (6) at (-8, -1.5) {};
		\node [style=none] (7) at (-3.8, 1) {$\ldots$};
		\node [label={[rphase]right:$\alpha_1$}, style=rn] (8) at (-8, 1) {};
		\node [style=none] (9) at (-3, 1.4) {};
		\node [style=graph] (10) at (-5.5, -1.5) {$G_1$};
		\node [style=none] (11) at (-6, -1.5) {};
		\node [style=none] (12) at (-3, -1.5) {};
		\node [label={[rphase]right:$\alpha_n$}, style=rn] (13) at (-3, 1) {};
		\node [style=none] (14) at (-8, 1.4) {};
		\node [style=none] (15) at (5, 1.4) {};
		\node [label={[gphase]right:$\gamma_2$}, style=gn] (16) at (5, -0) {};
		\node [label={[gphase]right:$\gamma_1$}, style=gn] (17) at (3, -0) {};
		\node [style=none] (18) at (7.2, -0) {$\ldots$};
		\node [label={[gphase]right:$\gamma_n$}, style=gn] (19) at (8, -0) {};
		\node [label={[rphase]right:$\alpha_2$}, style=rn] (20) at (5, 1) {};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=none] (22) at (7.2, 1) {$\ldots$};
		\node [label={[rphase]right:$\alpha_1$}, style=rn] (23) at (3, 1) {};
		\node [style=none] (24) at (8, 1.4) {};
		\node [style=none] (25) at (5, -1.5) {};
		\node [style=graph] (26) at (5.5, -1.5) {$G_2$};
		\node [style=none] (27) at (8, -1.5) {};
		\node [label={[rphase]right:$\alpha_n$}, style=rn] (28) at (8, 1) {};
		\node [style=none] (29) at (3, 1.4) {};
		\node [style=none] (30) at (0.6, -0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (6.center);
		\draw (0.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (29.center) to (21.center);
		\draw (15.center) to (25.center);
		\draw (24.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/rGS-LC_equality_2.tikz <==
\begin{tikzpicture}[baseline=0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2.5) {};
		\node [label={[gphase]right:$\gamma_2$}, style=gn] (1) at (-5.5, -0) {};
		\node [style=none] (2) at (-3.5, -0) {$\ldots$};
		\node [label={[gphase]right:$\gamma_1$}, style=gn] (3) at (-7.5, -0) {};
		\node [label={[gphase]right:$\gamma_n$}, style=gn] (4) at (-2.5, -0) {};
		\node [style=none] (5) at (-7.5, -1.5) {};
		\node [style=none] (6) at (-2.5, 2.5) {};
		\node [style=graph] (7) at (-5, -1.5) {$G_2$};
		\node [style=none] (8) at (-5.5, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-7.5, 2.5) {};
		\node [style=none] (11) at (3.5, 1.3) {};
		\node [label={[gphase]right:$\gamma_2$}, style=gn] (12) at (3.5, 0.7) {};
		\node [label={[gphase]right:$\gamma_1$}, style=gn] (13) at (1.5, 0.7) {};
		\node [style=none] (14) at (5.5, 0.7) {$\ldots$};
		\node [label={[gphase]right:$\gamma_n$}, style=gn] (15) at (6.5, 0.7) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (6.5, 1.3) {};
		\node [style=none] (18) at (3.5, -0.75) {};
		\node [style=graph] (19) at (4, -0.75) {$(V,E_1\triangle E_2)$};
		\node [style=none] (20) at (6.5, -0.75) {};
		\node [style=none] (21) at (1.5, 1.3) {};
		\node [style=none] (22) at (0, 0.5) {$=$};
		\node [style=graph] (23) at (-5, 1.25) {$G_1$};
		\node [style=none] (24) at (-3.5, 2.3) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5.center);
		\draw (0.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (21.center) to (16.center);
		\draw (11.center) to (18.center);
		\draw (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/rGS-LC_transformation_1.tikz <==
\begin{tikzpicture}[baseline=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.0, -0.0) {};
		\node [style=gn] (1) at (1.0, -0.0) {};
		\node [style=Hadamard] (2) at (0.0, -0.0) {};
		\node [style=gn,label={[gphase]left:$a\pi/2$}] (3) at (-1.0, 1.2) {};
		\node [style=gn,label={[gphase]right:$b\pi$}] (4) at (1.0, 1.2) {};
		\node [style=rn,label={[rphase]left:$\pi/2$}] (5) at (-1.0, 2.4) {};
		\node [style=none,label={right:$p$}] (7) at (-1.0, 2.9) {};
		\node [style=none,label={right:$q$}] (8) at (1.0, 2.9) {};
		\node [style=none] (9) at (-1.6, -1.0) {};
		\node [style=none] (10) at (-1.0, -0.9) {$\ldots$};
		\node [style=none] (11) at (-0.4, -1.0) {};
		\node [style=none] (12) at (0.4, -1.0) {};
		\node [style=none] (13) at (1.0, -0.9) {$\ldots$};
		\node [style=none] (14) at (1.6, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (8.center) to (1);
		\draw [bend right=15] (0) to (9.center);
		\draw [bend left=15] (0) to (11.center);
		\draw [bend right=15] (1) to (12.center);
		\draw [bend left=15] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/rGS-LC_transformation_1_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$\pi/2$}, style=rn] (0) at (-15, 1.8) {};
		\node [label={[rphase]right:$-\pi/2$}, style=rn] (1) at (-15, -1.8) {};
		\node [label={[gphase]right:$a\pi/2$}, style=gn] (2) at (-15, 0.6) {};
		\node [label={[gphase]right:$\pi/2$}, style=gn] (3) at (-15, -0.6) {};
		\node [style=none] (4) at (-15, 2.3) {};
		\node [style=none] (5) at (-15, -2.3) {};
		\node [style=none] (6) at (-12, -0) {$=$};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (7) at (-11, 1.2) {};
		\node [label={[rphase]right:$-\pi/2$}, style=rn] (8) at (-11, -1.2) {};
		\node [label={[gphase]right:$(a+1)\pi/2$}, style=gn] (9) at (-11, -0) {};
		\node [style=none] (10) at (-11, 1.7) {};
		\node [style=none] (11) at (-11, -1.7) {};
		\node [style=none] (12) at (-6.1, -0) {$=$};
		\node [label={[gphase]right:$(a+1)\pi/2$}, style=gn] (13) at (-5.2, 0.6) {};
		\node [label={[rphase]right:$(a+1)\pi/2$}, style=rn] (14) at (-5.2, -0.6) {};
		\node [style=none] (15) at (-5.2, 1.1) {};
		\node [style=none] (16) at (-5.2, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/rGS-LC_transformation_1_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$b\pi$}, style=gn] (0) at (2.5, 1.2) {};
		\node [label={[rphase]right:$-\pi/2$}, style=rn] (1) at (2.5, -0) {};
		\node [label={[gphase]right:$\pi/2$}, style=gn] (2) at (2.5, -1.2) {};
		\node [style=none] (3) at (2.5, 1.7) {};
		\node [style=none] (4) at (2.5, -1.7) {};
		\node [style=none] (5) at (5.8, -0) {$=$};
		\node [label={[rphase]right:$(-1)^{b+1}\pi/2$}, style=rn] (6) at (6.8, 0.64) {};
		\node [label={[gphase]right:$(-1)^b\pi/2$}, style=gn] (7) at (6.8, -0.64) {};
		\node [style=none] (8) at (6.8, 1.2) {};
		\node [style=none] (9) at (6.8, -1.2) {};
		\node [style=none] (10) at (12, -0) {$=$};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (11) at (13, 1.2) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (12) at (13, -0) {};
		\node [label={[rphase]right:$(1+b)\pi$}, style=rn] (13) at (13, -1.2) {};
		\node [style=none] (14) at (13, 1.7) {};
		\node [style=none] (15) at (13, -1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/rGS-LC_transformation_2.tikz <==
\begin{tikzpicture}[baseline=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.0, -0.0) {};
		\node [style=gn] (1) at (1.0, -0.0) {};
		\node [style=Hadamard] (2) at (0.0, -0.0) {};
		\node [style=gn,label={[gphase]left:$a\pi/2$}] (3) at (-1.0, 1.2) {};
		\node [style=gn,label={[gphase]right:$b\pi/2$}] (4) at (1.0, 1.2) {};
		\node [style=rn,label={[rphase]left:$\pi/2$}] (5) at (-1.0, 2.4) {};
		\node [style=none,label={right:$p$}] (7) at (-1.0, 2.9) {};
		\node [style=none,label={right:$q$}] (8) at (1.0, 2.9) {};
		\node [style=none] (9) at (-1.6, -1.0) {};
		\node [style=none] (10) at (-1.0, -0.9) {$\ldots$};
		\node [style=none] (11) at (-0.4, -1.0) {};
		\node [style=none] (12) at (0.4, -1.0) {};
		\node [style=none] (13) at (1.0, -0.9) {$\ldots$};
		\node [style=none] (14) at (1.6, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (8.center) to (1);
		\draw [bend right=15] (0) to (9.center);
		\draw [bend left=15] (0) to (11.center);
		\draw [bend right=15] (1) to (12.center);
		\draw [bend left=15] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/rGS-LC_transformation_2_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$(b+1)\pi/2$}] (0) at (-9.5, 1.2) {};
		\node [style=rn,label={[rphase]right:$-\pi/2$}] (2) at (-9.5, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (3) at (-9.5, -1.2) {};
		\node [style=none] (4) at (-9.5, 1.7) {};
		\node [style=none] (5) at (-9.5, -1.7) {};
		\node [style=none] (6) at (-5.0, -0.0) {$=$};
		\node [style=rn,label={[rphase]right:$b\pi/2$}] (7) at (-4.0, 0.6) {};
		\node [style=gn,label={[gphase]right:$-b\pi/2$}] (8) at (-4.0, -0.6) {};
		\node [style=none] (9) at (-4.0, 1.1) {};
		\node [style=none] (10) at (-4.0, -1.1) {};
		\node [style=none] (11) at (-0.0, -0.0) {$=$};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (12) at (1.0, 1.2) {};
		\node [style=gn,label={[gphase]right:$-\pi/2$}] (13) at (1.0, -0.0) {};
		\node [style=rn,label={[rphase]right:$(b-1)\pi/2$}] (14) at (1.0, -1.2) {};
		\node [style=none] (15) at (1.0, 1.7) {};
		\node [style=none] (16) at (1.0, -1.7) {};
		\node [style=gn,label={[gphase]right:$b\pi/2$}] (17) at (-14.0, 1.8) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (18) at (-14.0, 0.6) {};
		\node [style=rn,label={[rphase]right:$-\pi/2$}] (19) at (-14.0, -0.6) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (20) at (-14.0, -1.8) {};
		\node [style=none] (21) at (-14.0, 2.3) {};
		\node [style=none] (22) at (-14.0, -2.3) {};
		\node [style=none] (6) at (-10.5, -0.0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/red_spider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=rn,label={[rphase]right:$\beta$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.7) {$l$};
		\node [style=none] (13) at (-3.0, -1.7) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/red_spider_j.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=rn,label={[rphase]right:$j\beta$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.7) {$l$};
		\node [style=none] (13) at (-3.0, -1.7) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/removing_adjacent_reds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn,label={[rphase]right:$\pi/2$}] (0) at (-6.0, 1.8) {};
		\node [style=rn,label={[rphase]right:$-\pi/2$}] (1) at (-6.0, -0.6) {};
		\node [style=gn,label={[gphase]right:$(a+1)\pi/2$}] (3) at (-6.0, 0.6) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (4) at (-6.0, -1.8) {};
		\node [style=none] (5) at (-6.0, 2.3) {};
		\node [style=none] (6) at (-6.0, -2.3) {};
		\node [style=none] (7) at (-1.0, -0.0) {$=$};
		\node [style=rn,label={[rphase]right:$(a+1)\pi/2$}] (8) at (0.0, 0.6) {};
		\node [style=gn,label={[gphase]right:$-a\pi/2$}] (9) at (0.0, -0.6) {};
		\node [style=none] (10) at (0.0, 1.1) {};
		\node [style=none] (11) at (0.0, -1.1) {};
		\node [style=none] (12) at (5.0, -0.0) {$=$};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (13) at (6.0, 0.6) {};
		\node [style=rn,label={[rphase]right:$(a+1)\pi/2$}] (14) at (6.0, -0.6) {};
		\node [style=none] (15) at (6.0, 1.1) {};
		\node [style=none] (16) at (6.0, -1.1) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (17) at (-10.0, 2.4) {};
		\node [style=rn,label={[rphase]right:$-\pi/2$}] (18) at (-10.0, -1.2) {};
		\node [style=gn,label={[gphase]right:$a\pi/2$}] (19) at (-10.0, 1.2) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (20) at (-10.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\pi/2$}] (21) at (-10.0, -2.4) {};
		\node [style=none] (22) at (-10.0, 2.9) {};
		\node [style=none] (23) at (-10.0, -2.9) {};
		\node [style=none] (7) at (-7.0, -0.0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/single-qubit_Cliffords_normal_form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\alpha$}] (0) at (-3.5, 0.6) {};
		\node [style=rn,label={[rphase]right:$\beta$}] (1) at (-3.5, -0.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (2) at (2.0, 1.2) {};
		\node [style=gn,label={[gphase]right:$\pm\pi/2$}] (3) at (2.0, -0.0) {};
		\node [style=rn,label={[rphase]right:$\gamma$}] (4) at (2.0, -1.2) {};
		\node [style=none] (5) at (0.0, -0.0) {or};
		\node [style=none] (6) at (-3.5, 1.1) {};
		\node [style=none] (7) at (-3.5, -1.1) {};
		\node [style=none] (8) at (2.0, -1.7) {};
		\node [style=none] (9) at (2.0, 1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/single-qubit_rGS-LC-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$\alpha$}] (0) at (-7.0, -0.5) {};
		\node [style=gn] (1) at (-3.5, -1.0) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (2) at (-3.5, -0.0) {};
		\node [style=none] (3) at (-3.5, 1.0) {};
		\node [style=none] (4) at (-7.0, 0.5) {};
		\node [style=none] (5) at (-5.0, -0.0) {$=$};
		\node [style=none] (6) at (0.0, -0.0) {and};
		\node [style=rn, label={[rphase]right:$a\pi$}] (7) at (2.0, -0.5) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (8) at (5.5, 0.9) {};
		\node [style=gn, label={[gphase]right:$(-1)^{a}\pi/2$}] (9) at (5.5, -0.3) {};
		\node [style=gn] (10) at (5.5, -1.5) {};
		\node [style=none] (11) at (5.5, 1.5) {};
		\node [style=none] (12) at (2.0, 0.5) {};
		\node [style=none] (13) at (4.0, -0.0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (3.center) to (1);
		\draw (12.center) to (7);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/single_Clifford_normal_form_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\alpha$}] (0) at (-3.5, 0.6) {};
		\node [style=rn,label={[rphase]right:$\beta$}] (1) at (-3.5, -0.6) {};
		\node [style=none] (6) at (-3.5, 1.1) {};
		\node [style=none] (7) at (-3.5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/single_Clifford_normal_form_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn,label={[rphase]right:$\pi/2$}] (2) at (2.0, 1.2) {};
		\node [style=gn,label={[gphase]right:$\pm\pi/2$}] (3) at (2.0, -0.0) {};
		\node [style=rn,label={[rphase]right:$\gamma$}] (4) at (2.0, -1.2) {};
		\node [style=none] (8) at (2.0, -1.8) {};
		\node [style=none] (9) at (2.0, 1.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/snake1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=45, looseness=1.00] (3.center) to (4.center);
		\draw [bend left=45, looseness=1.00] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [bend left=45, looseness=1.00] (10.center) to (2.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/snake2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=45, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw [bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [bend left=45, looseness=1.00] (4.center) to (10.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_00_on_p_1.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0) {};
		\node [style=gn] (1) at (-2.5, -2) {};
		\node [style=gn] (2) at (1, -2) {};
		\node [label={[gphase]right:$f_1g_1$}, style=gn] (3) at (-2.5, -0) {};
		\node [label={[gphase]right:$f_mg_m$}, style=gn] (4) at (1, -0) {};
		\node [label={left:$p$}, style=none] (5) at (-4, 4.5) {};
		\node [style=none] (6) at (-2.5, 4.5) {};
		\node [style=none] (7) at (1, 4.5) {};
		\node [style=HadSpek] (8) at (-3, -1.25) {};
		\node [style=HadSpek] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-3, -3) {};
		\node [style=none] (11) at (-2.5, -2.9) {$\ldots$};
		\node [style=none] (12) at (-2, -3) {};
		\node [style=none] (13) at (0.5, -3) {};
		\node [style=none] (14) at (1, -2.9) {$\ldots$};
		\node [style=none] (15) at (1.5, -3) {};
		\node [style=gn] (16) at (-4, 3) {};
		\node [style=gn] (17) at (-2.5, 1) {};
		\node [style=gn] (18) at (1, 1) {};
		\node [style=none] (19) at (-0.75, -2.5) {$\ldots$};
		\node [style=none] (20) at (-0.75, 1) {$\cdots$};
		\node [style=none] (21) at (-4.5, -1) {};
		\node [style=none] (22) at (-4, -0.9) {$\ldots$};
		\node [style=none] (23) at (-3.5, -1) {};
		\node [style=none] (24) at (4, -2.9) {$\ldots$};
		\node [style=gn] (25) at (7.25, 1) {};
		\node [style=none] (26) at (5.5, -2.5) {$\ldots$};
		\node [style=none] (27) at (6.75, -3) {};
		\node [style=none] (28) at (7.75, -3) {};
		\node [style=gn] (29) at (4, -2) {};
		\node [label={[gphase]right:$f_lg_l$}, style=gn] (30) at (4, -0) {};
		\node [style=none] (31) at (4.5, -3) {};
		\node [style=none] (32) at (3.5, -3) {};
		\node [style=none] (33) at (5.5, 1) {$\cdots$};
		\node [label={[gphase]right:$f_ng_n$}, style=gn] (34) at (7.25, -0) {};
		\node [style=none] (35) at (7.25, 4.5) {};
		\node [style=gn] (36) at (7.25, -2) {};
		\node [style=none] (37) at (7.25, -2.9) {$\ldots$};
		\node [style=none] (38) at (4, 4.5) {};
		\node [style=gn] (39) at (4, 1) {};
		\node [style=none] (40) at (0.25, -0) {$\cdots$};
		\node [style=none] (41) at (6.5, -0) {$\cdots$};
		\node [style=HadSpek] (42) at (-4, 2) {};
		\node [style=HadSpek] (43) at (-4, 4) {};
		\node [style=HadSpek] (44) at (-3.2, 2) {};
		\node [style=HadSpek] (45) at (-1, 1.75) {};
		\node [style=HadSpek] (46) at (3, 1.75) {};
		\node [style=HadSpek] (47) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (5.center) to (0);
		\draw (6.center) to (1);
		\draw (7.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (10.center);
		\draw [bend left=15, looseness=1.00] (1) to (12.center);
		\draw [bend right=15, looseness=1.00] (2) to (13.center);
		\draw [bend left=15, looseness=1.00] (2) to (15.center);
		\draw (16) to (17);
		\draw (16) to (18);
		\draw (38.center) to (29);
		\draw (35.center) to (36);
		\draw [bend right=15, looseness=1.00] (29) to (32.center);
		\draw [bend left=15, looseness=1.00] (29) to (31.center);
		\draw [bend right=15, looseness=1.00] (36) to (27.center);
		\draw [bend left=15, looseness=1.00] (36) to (28.center);
		\draw (16) to (39);
		\draw (16) to (25);
		\draw [bend right=15, looseness=1.00] (0) to (21.center);
		\draw [bend left=15, looseness=1.00] (0) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_00_on_p_2.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0) {};
		\node [style=gn] (1) at (-2.5, -2) {};
		\node [style=gn] (2) at (1, -2) {};
		\node [style=gn, label={[gphase]right:$f_1g_1$}] (3) at (-2.5, 3) {};
		\node [style=gn, label={[gphase]right:$f_mg_m$}] (4) at (1, 3) {};
		\node [style=none, label={left:$p$}] (5) at (-4, 4.5) {};
		\node [style=none] (6) at (-2.5, 4.5) {};
		\node [style=none] (7) at (1, 4.5) {};
		\node [style=HadSpek] (8) at (-3, -1.2) {};
		\node [style=HadSpek] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-3, -3) {};
		\node [style=none] (11) at (-2.5, -2.9) {$\ldots$};
		\node [style=none] (12) at (-2, -3) {};
		\node [style=none] (13) at (0.5, -3) {};
		\node [style=none] (14) at (1, -2.9) {$\ldots$};
		\node [style=none] (15) at (1.5, -3) {};
		\node [style=gn] (16) at (-4, 2) {};
		\node [style=gn] (17) at (-2.5, -0) {};
		\node [style=gn] (18) at (1, -0) {};
		\node [style=none] (19) at (-0.75, -2.5) {$\ldots$};
		\node [style=none] (20) at (-0.75, -0) {$\cdots$};
		\node [style=none] (21) at (-4.5, -1) {};
		\node [style=none] (22) at (-4, -0.9) {$\ldots$};
		\node [style=none] (23) at (-3.5, -1) {};
		\node [style=none] (24) at (4, -2.9) {$\ldots$};
		\node [style=gn] (25) at (7.25, -0) {};
		\node [style=none] (26) at (5.5, -2.5) {$\ldots$};
		\node [style=none] (27) at (6.75, -3) {};
		\node [style=none] (28) at (7.75, -3) {};
		\node [style=gn] (29) at (4, -2) {};
		\node [style=gn, label={[gphase]right:$f_lg_l$}] (30) at (4, 3) {};
		\node [style=none] (31) at (4.5, -3) {};
		\node [style=none] (32) at (3.5, -3) {};
		\node [style=none] (33) at (5.5, -0) {$\cdots$};
		\node [style=gn, label={[gphase]right:$f_ng_n$}] (34) at (7.25, 3) {};
		\node [style=none] (35) at (7.25, 4.5) {};
		\node [style=gn] (36) at (7.25, -2) {};
		\node [style=none] (37) at (7.25, -2.9) {$\ldots$};
		\node [style=none] (38) at (4, 4.5) {};
		\node [style=gn] (39) at (4, -0) {};
		\node [style=none] (40) at (0.25, 3) {$\cdots$};
		\node [style=none] (41) at (6.5, 3) {$\cdots$};
		\node [style=HadSpek] (42) at (-4, 1) {};
		\node [style=HadSpek] (43) at (-4, 3) {};
		\node [style=HadSpek] (44) at (-3.2, 1) {};
		\node [style=HadSpek] (45) at (-1.5, 1) {};
		\node [style=HadSpek] (46) at (3, 0.75) {};
		\node [style=HadSpek] (47) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (5.center) to (0);
		\draw (6.center) to (1);
		\draw (7.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (10.center);
		\draw [bend left=15, looseness=1.00] (1) to (12.center);
		\draw [bend right=15, looseness=1.00] (2) to (13.center);
		\draw [bend left=15, looseness=1.00] (2) to (15.center);
		\draw (16) to (17);
		\draw (16) to (18);
		\draw (38.center) to (29);
		\draw (35.center) to (36);
		\draw [bend right=15, looseness=1.00] (29) to (32.center);
		\draw [bend left=15, looseness=1.00] (29) to (31.center);
		\draw [bend right=15, looseness=1.00] (36) to (27.center);
		\draw [bend left=15, looseness=1.00] (36) to (28.center);
		\draw (16) to (39);
		\draw (16) to (25);
		\draw [bend right=15, looseness=1.00] (0) to (21.center);
		\draw [bend left=15, looseness=1.00] (0) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_01_on_p_1.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, -0) {};
		\node [style=gn] (1) at (-4.25, -2) {};
		\node [style=gn] (2) at (-0.75, -2) {};
		\node [style=gn, label={[gphase]right:$01$}] (3) at (-6, 1) {};
		\node [style=gn, label={[gphase]right:$f_1g_1$}] (4) at (-4.25, -0) {};
		\node [style=gn, label={[gphase]right:$f_mg_m$}] (5) at (-0.75, -0) {};
		\node [style=none, label={left:$p$}] (6) at (-6, 4.5) {};
		\node [style=none] (7) at (-4.25, 4.5) {};
		\node [style=none] (8) at (-0.75, 4.5) {};
		\node [style=HadSpek] (9) at (-4.75, -1.5) {};
		\node [style=HadSpek] (10) at (-2.75, -1.25) {};
		\node [style=none] (11) at (-4.75, -3) {};
		\node [style=none] (12) at (-4.25, -2.9) {$\ldots$};
		\node [style=none] (13) at (-3.75, -3) {};
		\node [style=none] (14) at (-1.25, -3) {};
		\node [style=none] (15) at (-0.75, -2.9) {$\ldots$};
		\node [style=none] (16) at (-0.25, -3) {};
		\node [style=gn] (17) at (-6, 3) {};
		\node [style=gn] (18) at (-4.25, 1) {};
		\node [style=gn] (19) at (-0.75, 1) {};
		\node [style=none] (20) at (-2.25, -2.5) {$\ldots$};
		\node [style=none] (21) at (-2.25, 1) {$\cdots$};
		\node [style=none] (22) at (-6.5, -1) {};
		\node [style=none] (23) at (-6, -0.9) {$\ldots$};
		\node [style=none] (24) at (-5.5, -1) {};
		\node [style=none] (25) at (2.25, -2.9) {$\ldots$};
		\node [style=gn] (26) at (5.5, 1) {};
		\node [style=none] (27) at (3.75, -2.5) {$\ldots$};
		\node [style=none] (28) at (5, -3) {};
		\node [style=none] (29) at (6, -3) {};
		\node [style=gn] (30) at (2.25, -2) {};
		\node [style=gn, label={[gphase]right:$f_lg_l$}] (31) at (2.25, -0) {};
		\node [style=none] (32) at (2.75, -3) {};
		\node [style=none] (33) at (1.75, -3) {};
		\node [style=none] (34) at (3.75, 1) {$\cdots$};
		\node [style=gn, label={[gphase]right:$f_ng_n$}] (35) at (5.5, -0) {};
		\node [style=none] (36) at (5.5, 4.5) {};
		\node [style=gn] (37) at (5.5, -2) {};
		\node [style=none] (38) at (5.5, -2.9) {$\ldots$};
		\node [style=none] (39) at (2.25, 4.5) {};
		\node [style=gn] (40) at (2.25, 1) {};
		\node [style=none] (41) at (-1.5, -0) {$\cdots$};
		\node [style=none] (42) at (4.75, -0) {$\cdots$};
		\node [style=HadSpek] (43) at (-6, 2) {};
		\node [style=HadSpek] (44) at (-6, 4) {};
		\node [style=HadSpek] (45) at (-5, 1.75) {};
		\node [style=HadSpek] (46) at (-2.75, 1.75) {};
		\node [style=HadSpek] (47) at (2.75, 1.5) {};
		\node [style=HadSpek] (48) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (11.center);
		\draw [bend left=15, looseness=1.00] (1) to (13.center);
		\draw [bend right=15, looseness=1.00] (2) to (14.center);
		\draw [bend left=15, looseness=1.00] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15, looseness=1.00] (30) to (33.center);
		\draw [bend left=15, looseness=1.00] (30) to (32.center);
		\draw [bend right=15, looseness=1.00] (37) to (28.center);
		\draw [bend left=15, looseness=1.00] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15, looseness=1.00] (0) to (22.center);
		\draw [bend left=15, looseness=1.00] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_01_on_p_2.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, -0) {};
		\node [style=gn] (1) at (-3.5, -2) {};
		\node [style=gn] (2) at (0, -2) {};
		\node [style=gn, label={[gphase]right:$01$}] (3) at (-5.25, 2) {};
		\node [style=gn, label={[gphase]right:$f_1\bar{g}_1$}] (4) at (-3.5, -0) {};
		\node [style=gn, label={[gphase]right:$f_m\bar{g}_m$}] (5) at (0, -0) {};
		\node [style=none, label={left:$p$}] (6) at (-5.25, 4.5) {};
		\node [style=none] (7) at (-3.5, 4.5) {};
		\node [style=none] (8) at (0, 4.5) {};
		\node [style=HadSpek] (9) at (-4, -1.5) {};
		\node [style=HadSpek] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (-4, -3) {};
		\node [style=none] (12) at (-3.5, -2.9) {$\ldots$};
		\node [style=none] (13) at (-3, -3) {};
		\node [style=none] (14) at (-0.5, -3) {};
		\node [style=none] (15) at (0, -2.9) {$\ldots$};
		\node [style=none] (16) at (0.5, -3) {};
		\node [style=rn] (17) at (-5.25, 4) {};
		\node [style=gn] (18) at (-3.5, 2) {};
		\node [style=gn] (19) at (0, 2) {};
		\node [style=none] (20) at (-1.75, -2.5) {$\ldots$};
		\node [style=none] (21) at (-1.75, 2) {$\cdots$};
		\node [style=none] (22) at (-5.75, -1) {};
		\node [style=none] (23) at (-5.25, -0.9) {$\ldots$};
		\node [style=none] (24) at (-4.75, -1) {};
		\node [style=none] (25) at (3, -2.9) {$\ldots$};
		\node [style=gn] (26) at (6.25, 2) {};
		\node [style=none] (27) at (4.5, -2.5) {$\ldots$};
		\node [style=none] (28) at (5.75, -3) {};
		\node [style=none] (29) at (6.75, -3) {};
		\node [style=gn] (30) at (3, -2) {};
		\node [style=gn, label={[gphase]right:$f_lg_l$}] (31) at (3, -0) {};
		\node [style=none] (32) at (3.5, -3) {};
		\node [style=none] (33) at (2.5, -3) {};
		\node [style=none] (34) at (4.5, 2) {$\cdots$};
		\node [style=gn, label={[gphase]right:$f_ng_n$}] (35) at (6.25, -0) {};
		\node [style=none] (36) at (6.25, 4.5) {};
		\node [style=gn] (37) at (6.25, -2) {};
		\node [style=none] (38) at (6.25, -2.9) {$\ldots$};
		\node [style=none] (39) at (3, 4.5) {};
		\node [style=gn] (40) at (3, 2) {};
		\node [style=none] (41) at (-0.75, -0) {$\cdots$};
		\node [style=none] (42) at (5.5, -0) {$\cdots$};
		\node [label={[rphase]right:$01$}, style=rn] (43) at (-5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (11.center);
		\draw [bend left=15, looseness=1.00] (1) to (13.center);
		\draw [bend right=15, looseness=1.00] (2) to (14.center);
		\draw [bend left=15, looseness=1.00] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15, looseness=1.00] (30) to (33.center);
		\draw [bend left=15, looseness=1.00] (30) to (32.center);
		\draw [bend right=15, looseness=1.00] (37) to (28.center);
		\draw [bend left=15, looseness=1.00] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15, looseness=1.00] (0) to (22.center);
		\draw [bend left=15, looseness=1.00] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_01_on_p_3.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0) {};
		\node [style=gn] (1) at (-2.5, -2) {};
		\node [style=gn] (2) at (1, -2) {};
		\node [style=rn, label={[rphase]left:$01$}] (3) at (-4, 2) {};
		\node [style=gn, label={[gphase]right:$f_1\bar{g}_1$}] (4) at (-2.5, -0) {};
		\node [style=gn, label={[gphase]right:$f_m\bar{g}_m$}] (5) at (1, -0) {};
		\node [style=none, label={left:$p$}] (6) at (-4, 3.5) {};
		\node [style=none] (7) at (-2.5, 3.5) {};
		\node [style=none] (8) at (1, 3.5) {};
		\node [style=HadSpek] (9) at (-3, -1.25) {};
		\node [style=HadSpek] (10) at (-0.25, -1.5) {};
		\node [style=none] (11) at (-3, -3) {};
		\node [style=none] (12) at (-2.5, -2.9) {$\ldots$};
		\node [style=none] (13) at (-2, -3) {};
		\node [style=none] (14) at (0.5, -3) {};
		\node [style=none] (15) at (1, -2.9) {$\ldots$};
		\node [style=none] (16) at (1.5, -3) {};
		\node [style=rn] (17) at (-4, 3) {};
		\node [style=gn] (18) at (-2.5, 1) {};
		\node [style=gn] (19) at (1, 1) {};
		\node [style=none] (20) at (-0.75, -2.5) {$\ldots$};
		\node [style=none] (21) at (-0.75, 1) {$\cdots$};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-4, -0.9) {$\ldots$};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (4, -2.9) {$\ldots$};
		\node [style=gn] (26) at (7.25, 1) {};
		\node [style=none] (27) at (5.5, -2.5) {$\ldots$};
		\node [style=none] (28) at (6.75, -3) {};
		\node [style=none] (29) at (7.75, -3) {};
		\node [style=gn] (30) at (4, -2) {};
		\node [style=gn, label={[gphase]right:$f_lg_l$}] (31) at (4, -0) {};
		\node [style=none] (32) at (4.5, -3) {};
		\node [style=none] (33) at (3.5, -3) {};
		\node [style=none] (34) at (5.5, 1) {$\cdots$};
		\node [style=gn, label={[gphase]right:$f_ng_n$}] (35) at (7.25, -0) {};
		\node [style=none] (36) at (7.25, 3.5) {};
		\node [style=gn] (37) at (7.25, -2) {};
		\node [style=none] (38) at (7.25, -2.9) {$\ldots$};
		\node [style=none] (39) at (4, 3.5) {};
		\node [style=gn] (40) at (4, 1) {};
		\node [style=none] (41) at (0.25, -0) {$\cdots$};
		\node [style=none] (42) at (6.5, -0) {$\cdots$};
		\node [style=HadSpek] (43) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (11.center);
		\draw [bend left=15, looseness=1.00] (1) to (13.center);
		\draw [bend right=15, looseness=1.00] (2) to (14.center);
		\draw [bend left=15, looseness=1.00] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15, looseness=1.00] (30) to (33.center);
		\draw [bend left=15, looseness=1.00] (30) to (32.center);
		\draw [bend right=15, looseness=1.00] (37) to (28.center);
		\draw [bend left=15, looseness=1.00] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15, looseness=1.00] (0) to (22.center);
		\draw [bend left=15, looseness=1.00] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_01_on_p_4.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, -0) {};
		\node [style=gn] (1) at (-3.5, -2) {};
		\node [style=gn] (2) at (0, -2) {};
		\node [label={[gphase]right:$01$}, style=gn] (3) at (-5.25, 3) {};
		\node [label={[gphase]right:$f_1\bar{g}_1$}, style=gn] (4) at (-3.5, -0) {};
		\node [label={[gphase]right:$f_m\bar{g}_m$}, style=gn] (5) at (0, -0) {};
		\node [label={left:$p$}, style=none] (6) at (-5.25, 3.5) {};
		\node [style=none] (7) at (-3.5, 3.5) {};
		\node [style=none] (8) at (0, 3.5) {};
		\node [style=HadSpek] (9) at (-4, -1.5) {};
		\node [style=HadSpek] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (-4, -3) {};
		\node [style=none] (12) at (-3.5, -2.9) {$\ldots$};
		\node [style=none] (13) at (-3, -3) {};
		\node [style=none] (14) at (-0.5, -3) {};
		\node [style=none] (15) at (0, -2.9) {$\ldots$};
		\node [style=none] (16) at (0.5, -3) {};
		\node [style=gn] (17) at (-5.25, 1) {};
		\node [style=gn] (18) at (-3.5, 3) {};
		\node [style=gn] (19) at (0, 3) {};
		\node [style=none] (20) at (-1.75, -2.5) {$\ldots$};
		\node [style=none] (21) at (-1.75, 3) {$\cdots$};
		\node [style=none] (22) at (-5.75, -1) {};
		\node [style=none] (23) at (-5.25, -0.9) {$\ldots$};
		\node [style=none] (24) at (-4.75, -1) {};
		\node [style=none] (25) at (3, -2.9) {$\ldots$};
		\node [style=gn] (26) at (6.25, 3) {};
		\node [style=none] (27) at (4.5, -2.5) {$\ldots$};
		\node [style=none] (28) at (5.75, -3) {};
		\node [style=none] (29) at (6.75, -3) {};
		\node [style=gn] (30) at (3, -2) {};
		\node [label={[gphase]right:$f_lg_l$}, style=gn] (31) at (3, -0) {};
		\node [style=none] (32) at (3.5, -3) {};
		\node [style=none] (33) at (2.5, -3) {};
		\node [style=none] (34) at (4.5, 3) {$\cdots$};
		\node [label={[gphase]right:$f_ng_n$}, style=gn] (35) at (6.25, -0) {};
		\node [style=none] (36) at (6.25, 3.5) {};
		\node [style=gn] (37) at (6.25, -2) {};
		\node [style=none] (38) at (6.25, -2.9) {$\ldots$};
		\node [style=none] (39) at (3, 3.5) {};
		\node [style=gn] (40) at (3, 3) {};
		\node [style=none] (41) at (-0.75, -0) {$\cdots$};
		\node [style=none] (42) at (5.5, -0) {$\cdots$};
		\node [style=HadSpek] (43) at (-5.25, 2) {};
		\node [style=HadSpek] (44) at (-4.5, 1.75) {};
		\node [style=HadSpek] (45) at (-1.25, 2.5) {};
		\node [style=HadSpek] (46) at (2, 2.75) {};
		\node [style=HadSpek] (47) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (11.center);
		\draw [bend left=15, looseness=1.00] (1) to (13.center);
		\draw [bend right=15, looseness=1.00] (2) to (14.center);
		\draw [bend left=15, looseness=1.00] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15, looseness=1.00] (30) to (33.center);
		\draw [bend left=15, looseness=1.00] (30) to (32.center);
		\draw [bend right=15, looseness=1.00] (37) to (28.center);
		\draw [bend left=15, looseness=1.00] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15, looseness=1.00] (0) to (22.center);
		\draw [bend left=15, looseness=1.00] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_01_on_p_5.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.25, -0) {};
		\node [style=gn] (1) at (-2.75, -2) {};
		\node [style=gn] (2) at (0.75, -2) {};
		\node [label={[gphase]right:$01$}, style=gn] (3) at (-4.25, 2) {};
		\node [label={[gphase]right:$f_1\bar{g}_1$}, style=gn] (4) at (-2.75, 1) {};
		\node [label={[gphase]right:$f_m\bar{g}_m$}, style=gn] (5) at (0.75, 1) {};
		\node [label={left:$p$}, style=none] (6) at (-4.25, 2.5) {};
		\node [style=none] (7) at (-2.75, 2.5) {};
		\node [style=none] (8) at (0.75, 2.5) {};
		\node [style=none] (9) at (-3.25, -3) {};
		\node [style=none] (10) at (-2.75, -2.9) {$\ldots$};
		\node [style=none] (11) at (-2.25, -3) {};
		\node [style=none] (12) at (0.25, -3) {};
		\node [style=none] (13) at (0.75, -2.9) {$\ldots$};
		\node [style=none] (14) at (1.25, -3) {};
		\node [style=none] (15) at (-1, -2.5) {$\ldots$};
		\node [style=none] (16) at (-4.75, -1) {};
		\node [style=none] (17) at (-4.25, -0.9) {$\ldots$};
		\node [style=none] (18) at (-3.75, -1) {};
		\node [style=none] (19) at (3.75, -2.9) {$\ldots$};
		\node [style=none] (20) at (5.25, -2.5) {$\ldots$};
		\node [style=none] (21) at (6.5, -3) {};
		\node [style=none] (22) at (7.5, -3) {};
		\node [style=gn] (23) at (3.75, -2) {};
		\node [label={[gphase]right:$f_lg_l$}, style=gn] (24) at (3.75, 1) {};
		\node [style=none] (25) at (4.25, -3) {};
		\node [style=none] (26) at (3.25, -3) {};
		\node [label={[gphase]right:$f_ng_n$}, style=gn] (27) at (7, 1) {};
		\node [style=none] (28) at (7, 2.5) {};
		\node [style=gn] (29) at (7, -2) {};
		\node [style=none] (30) at (7, -2.9) {$\ldots$};
		\node [style=none] (31) at (3.75, 2.5) {};
		\node [style=none] (32) at (0, 1) {$\cdots$};
		\node [style=none] (33) at (6.25, 1) {$\cdots$};
		\node [style=HadSpek] (34) at (-4.25, 1) {};
		\node [style=HadSpek] (35) at (1.75, -1.5) {};
		\node [style=HadSpek] (36) at (4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (9.center);
		\draw [bend left=15, looseness=1.00] (1) to (11.center);
		\draw [bend right=15, looseness=1.00] (2) to (12.center);
		\draw [bend left=15, looseness=1.00] (2) to (14.center);
		\draw (31.center) to (23);
		\draw (28.center) to (29);
		\draw [bend right=15, looseness=1.00] (23) to (26.center);
		\draw [bend left=15, looseness=1.00] (23) to (25.center);
		\draw [bend right=15, looseness=1.00] (29) to (21.center);
		\draw [bend left=15, looseness=1.00] (29) to (22.center);
		\draw [bend right=15, looseness=1.00] (0) to (16.center);
		\draw [bend left=15, looseness=1.00] (0) to (18.center);
		\draw (0) to (23);
		\draw (0) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_11-commutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$ab$}, style=rn] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [label={[gphase]right:$11$}, style=gn] (4) at (-2.25, 0.5) {};
		\node [style=rn, label={[rphase]right:$ba$}] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=gn, label={[gphase]right:$11$}] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1.center) to (0);
		\draw (5) to (7.center);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_11-copy.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=rn] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [label={[gphase]right:$11$}, style=gn] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-1.75, 0.65) {$\ldots$};
		\node [style=gn, label={[gphase]left:$11$}] (7) at (2, -0) {};
		\node [style=rn] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (2.75, -1.25) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (2.75, -0) {$\ldots$};
		\node [style=none] (12) at (2, 0.5) {};
		\node [label={[gphase]right:$11$}, style=gn] (13) at (3.5, -0) {};
		\node [style=none] (14) at (-2.7, 0.9) {};
		\node [style=none] (15) at (-0.8, 0.9) {};
		\node [style=none] (16) at (-1.75, 1.4) {$m$};
		\node [style=none] (17) at (1.8, 0.65) {};
		\node [style=none] (18) at (3.7, 0.65) {};
		\node [style=none] (19) at (2.75, 1.15) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw (8) to (9.center);
		\draw [bend left, looseness=1.00] (8) to (7);
		\draw (7) to (12.center);
		\draw [bend right, looseness=1.00] (8) to (13);
		\draw (13) to (10.center);
		\draw [decorate] (14.center) to (15.center);
		\draw [decorate] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_Euler_dec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 1.75) {};
		\node [label={[gphase]right:$01$}, style=gn] (1) at (4.25, 1.25) {};
		\node [label={[rphase]right:$01$}, style=rn] (2) at (4.25, -0) {};
		\node [label={[gphase]right:$01$}, style=gn] (3) at (4.25, -1.25) {};
		\node [style=none] (4) at (4.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_HadSpek_loop.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=HadSpek] (0) at (-3.2, -0.0) {};
		\node [style=gn] (1) at (-1.5, -0.0) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (0.0, -0.0) {$=$};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (-2.35, 1.0) {};
		\node [style=none] (8) at (-2.35, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [bend left=45, looseness=1.00] (0) to (7.center);
		\draw [bend left=45, looseness=1.00] (7.center) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (8.center);
		\draw [bend left=45, looseness=1.00] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spek_R_pre_multiplied.tikz <==
\begin{tikzpicture}[baseline=-0.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$a\bar{a}$}] (0) at (-4.5, -0.5) {};
		\node [style=rn,label={[rphase]right:$01$}] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-4.5, 1.0) {};
		\node [style=none] (3) at (-4.5, -1.0) {};
		\node [style=none] (4) at (-6.5, -0.0) {$\Bigg\}\mapsto\Bigg\{$};
		\node [style=none] (5) at (-9.5, -1.0) {};
		\node [style=none] (6) at (-9.5, 1.0) {};
		\node [style=rn,label={[rphase]right:$01$}] (7) at (-9.5, 0.5) {};
		\node [style=gn,label={[gphase]right:$a\bar{a}$}] (8) at (-9.5, -0.5) {};
		\node [style=rn,label={[rphase]right:$01$}] (9) at (-2.0, -0.0) {};
		\node [style=rn,label={[rphase]right:$10$}] (10) at (0.5, -0.5) {};
		\node [style=gn,label={[gphase]right:$11$}] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-2.0, 1.0) {};
		\node [style=none] (13) at (0.5, 1.0) {};
		\node [style=none] (14) at (-2.0, -1.0) {};
		\node [style=none] (15) at (0.5, -1.0) {};
		\node [style=none] (16) at (-10.5, -0.0) {$\Bigg\{$};
		\node [style=none] (17) at (3.0, -0.0) {$\Bigg\}.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spek_U_after_D1_a.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=HadSpek] (0) at (-6.5, -1.5) {};
		\node [style=none] (1) at (-2, 3.5) {};
		\node [style=gn] (2) at (-5.5, 3) {};
		\node [style=none] (3) at (-5, -3) {};
		\node [style=gn, label={[gphase]right:$b_nc_n$}] (4) at (-2, 1) {};
		\node [style=none] (5) at (-3.75, 3) {$\cdots$};
		\node [style=gn] (6) at (-2, 3) {};
		\node [style=none] (7) at (-6, -3) {};
		\node [style=none] (8) at (-1.5, -3) {};
		\node [style=none] (9) at (-8, -2.9) {$\ldots$};
		\node [style=none] (10) at (-5.5, -2.9) {$\ldots$};
		\node [style=HadSpek] (11) at (-4, -1.5) {};
		\node [style=none] (12) at (-2, -2.9) {$\ldots$};
		\node [style=none] (13) at (-7.5, -3) {};
		\node [style=none] (14) at (-3.75, -2.5) {$\ldots$};
		\node [style=gn, label={[gphase]right:$b_1c_1$}] (15) at (-8, 1) {};
		\node [style=HadSpek] (16) at (-9, -1) {};
		\node [style=gn, label={[gphase]left:$aa$}] (17) at (-10, 2) {};
		\node [style=none] (18) at (-8, 3.5) {};
		\node [style=gn, label={[gphase]right:$b_2c_2$}] (19) at (-5.5, 1) {};
		\node [style=HadSpek] (20) at (-10, 3) {};
		\node [style=gn] (21) at (-2, -2) {};
		\node [style=gn] (22) at (-8, -2) {};
		\node [style=none] (23) at (-2.5, -3) {};
		\node [style=gn] (24) at (-5.5, -2) {};
		\node [style=none] (25) at (-8.5, -3) {};
		\node [style=gn] (26) at (-8, 3) {};
		\node [style=none] (27) at (-5.5, 3.5) {};
		\node [style=gn] (28) at (-10, 1) {};
		\node [style=gn] (29) at (-10, -0) {};
		\node [style=none] (30) at (-10, 3.5) {};
		\node [style=HadSpek] (31) at (-9, 2) {};
		\node [style=HadSpek] (32) at (-6.5, 2.5) {};
		\node [style=HadSpek] (33) at (-4, 2.5) {};
		\node [style=none] (34) at (-2.75, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (22);
		\draw (29) to (24);
		\draw (29) to (21);
		\draw (30.center) to (29);
		\draw (18.center) to (22);
		\draw (27.center) to (24);
		\draw (1.center) to (21);
		\draw [bend right=15, looseness=1.00] (22) to (25.center);
		\draw [bend left=15, looseness=1.00] (22) to (13.center);
		\draw [bend right=15, looseness=1.00] (24) to (7.center);
		\draw [bend left=15, looseness=1.00] (24) to (3.center);
		\draw [bend right=15, looseness=1.00] (21) to (23.center);
		\draw [bend left=15, looseness=1.00] (21) to (8.center);
		\draw (28) to (26);
		\draw (28) to (2);
		\draw (28) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_U_after_D1_b.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 3.5) {};
		\node [style=gn, label={[gphase]right:$b_1c_1$}] (1) at (3.5, 1) {};
		\node [style=none] (2) at (3.5, 3.5) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=gn] (4) at (6, -2) {};
		\node [style=none] (5) at (3, -3) {};
		\node [style=gn, label={[gphase]right:$b_2c_2$}] (6) at (6, 1) {};
		\node [style=none] (7) at (1.5, 3.5) {};
		\node [style=HadSpek] (8) at (1.5, 2) {};
		\node [style=none] (9) at (9, -3) {};
		\node [style=none] (10) at (7.75, -2.5) {$\ldots$};
		\node [style=none] (11) at (8.75, 1) {$\cdots$};
		\node [style=none] (12) at (5.5, -3) {};
		\node [style=none] (13) at (9.5, -2.9) {$\ldots$};
		\node [style=none] (14) at (9.5, 3.5) {};
		\node [style=none] (15) at (6.5, -3) {};
		\node [style=gn] (16) at (9.5, -2) {};
		\node [style=gn, label={[gphase]right:$aa$}] (17) at (1.5, 1) {};
		\node [style=gn, label={[gphase]right:$b_nc_n$}] (18) at (9.5, 1) {};
		\node [style=none] (19) at (6, -2.9) {$\ldots$};
		\node [style=gn] (20) at (3.5, -2) {};
		\node [style=none] (21) at (10, -3) {};
		\node [style=none] (22) at (3.5, -2.9) {$\ldots$};
		\node [style=gn] (23) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (23);
		\draw (2.center) to (20);
		\draw (0.center) to (4);
		\draw (14.center) to (16);
		\draw [bend right=15, looseness=1.00] (20) to (5.center);
		\draw [bend left=15, looseness=1.00] (20) to (3.center);
		\draw [bend right=15, looseness=1.00] (4) to (12.center);
		\draw [bend left=15, looseness=1.00] (4) to (15.center);
		\draw [bend right=15, looseness=1.00] (16) to (9.center);
		\draw [bend left=15, looseness=1.00] (16) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_U_after_D2.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.5, -0.0) {};
		\node [style=gn] (1) at (-3.5, -2.0) {};
		\node [style=gn] (2) at (0.0, -2.0) {};
		\node [label={[gphase]right:$de$}, style=gn] (3) at (-5.5, 1.0) {};
		\node [label={[gphase]right:$f_1g_1$}, style=gn] (4) at (-3.5, -0.0) {};
		\node [label={[gphase]right:$f_mg_m$}, style=gn] (5) at (0.0, -0.0) {};
		\node [label={left:$p$}, style=none] (6) at (-5.5, 4.5) {};
		\node [style=none] (7) at (-3.5, 4.5) {};
		\node [style=none] (8) at (0.0, 4.5) {};
		\node [style=HadSpek] (9) at (-4.5, -1.0) {};
		\node [style=HadSpek] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (-4.0, -3.0) {};
		\node [style=none] (12) at (-3.5, -2.9) {$\ldots$};
		\node [style=none] (13) at (-3.0, -3.0) {};
		\node [style=none] (14) at (-0.5, -3.0) {};
		\node [style=none] (15) at (0.0, -2.9) {$\ldots$};
		\node [style=none] (16) at (0.5, -3.0) {};
		\node [style=gn] (17) at (-5.5, 3.0) {};
		\node [style=gn] (18) at (-3.5, 1.0) {};
		\node [style=gn] (19) at (0.0, 1.0) {};
		\node [style=none] (20) at (-1.75, -2.5) {$\ldots$};
		\node [style=none] (21) at (-1.75, 1.0) {$\cdots$};
		\node [style=none] (22) at (-6.0, -1.0) {};
		\node [style=none] (23) at (-5.5, -0.9) {$\ldots$};
		\node [style=none] (24) at (-5.0, -1.0) {};
		\node [style=none] (25) at (2.75, -2.9) {$\ldots$};
		\node [style=gn] (26) at (6.0, 1.0) {};
		\node [style=none] (27) at (4.5, -2.5) {$\ldots$};
		\node [style=none] (28) at (5.5, -3.0) {};
		\node [style=none] (29) at (6.5, -3.0) {};
		\node [style=gn] (30) at (2.75, -2.0) {};
		\node [label={[gphase]right:$f_lg_l$}, style=gn] (31) at (2.75, -0.0) {};
		\node [style=none] (32) at (3.25, -3.0) {};
		\node [style=none] (33) at (2.25, -3.0) {};
		\node [style=none] (34) at (4.5, 1.0) {$\cdots$};
		\node [label={[gphase]right:$f_ng_n$}, style=gn] (35) at (6.0, -0.0) {};
		\node [style=none] (36) at (6.0, 4.5) {};
		\node [style=gn] (37) at (6.0, -2.0) {};
		\node [style=none] (38) at (6.0, -3.0) {$\ldots$};
		\node [style=none] (39) at (2.75, 4.5) {};
		\node [style=gn] (40) at (2.75, 1.0) {};
		\node [style=none] (41) at (-0.9, -0.0) {$\cdots$};
		\node [style=none] (42) at (5.25, -0.0) {$\cdots$};
		\node [style=HadSpek] (43) at (-5.5, 2.0) {};
		\node [style=HadSpek] (44) at (-5.5, 4.0) {};
		\node [style=HadSpek] (45) at (-4.5, 2.0) {};
		\node [style=HadSpek] (46) at (-1.5, 1.5) {};
		\node [style=HadSpek] (47) at (3.5, 1.4) {};
		\node [style=HadSpek] (48) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (11.center);
		\draw [bend left=15, looseness=1.00] (1) to (13.center);
		\draw [bend right=15, looseness=1.00] (2) to (14.center);
		\draw [bend left=15, looseness=1.00] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15, looseness=1.00] (30) to (33.center);
		\draw [bend left=15, looseness=1.00] (30) to (32.center);
		\draw [bend right=15, looseness=1.00] (37) to (28.center);
		\draw [bend left=15, looseness=1.00] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15, looseness=1.00] (0) to (22.center);
		\draw [bend left=15, looseness=1.00] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_adjacent_red_nodes.tikz <==
\begin{tikzpicture}[baseline=0.6cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.0, -0.0) {};
		\node [style=gn] (1) at (1.0, -0.0) {};
		\node [style=HadSpek] (2) at (0.0, -0.0) {};
		\node [style=gn,label={[gphase]left:$a\bar{a}$}] (3) at (-1.0, 1.0) {};
		\node [style=gn,label={[gphase]right:$b\bar{b}$}] (4) at (1.0, 1.0) {};
		\node [style=rn,label={[rphase]left:$01$}] (5) at (-1.0, 2.0) {};
		\node [style=rn,label={[rphase]right:$01$}] (6) at (1.0, 2.0) {};
		\node [style=none,label={above:$u$}] (7) at (-1.0, 2.5) {};
		\node [style=none,label={above:$v$}] (8) at (1.0, 2.5) {};
		\node [style=none] (9) at (-1.6, -1.0) {};
		\node [style=none] (10) at (-1.0, -0.9) {$\ldots$};
		\node [style=none] (11) at (-0.4, -1.0) {};
		\node [style=none] (12) at (0.4, -1.0) {};
		\node [style=none] (13) at (1.0, -0.9) {$\ldots$};
		\node [style=none] (14) at (1.6, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (8.center) to (1);
		\draw [bend right=15] (0) to (9.center);
		\draw [bend left=15] (0) to (11.center);
		\draw [bend right=15] (1) to (12.center);
		\draw [bend left=15] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spek_colour_rhs.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$ab$}] (0) at (2, -0) {};
		\node [style=HadSpek] (1) at (1, 1) {};
		\node [style=HadSpek] (2) at (3, 1) {};
		\node [style=HadSpek] (3) at (1, -1) {};
		\node [style=HadSpek] (4) at (3, -1) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (2, 1) {$\ldots $};
		\node [style=none] (10) at (2, -1) {$\ldots $};
		\node [style=none] (11) at (3.1, 1.6) {};
		\node [style=none] (12) at (0.9, 1.6) {};
		\node [style=none] (13) at (3.1, -1.6) {};
		\node [style=none] (14) at (0.9, -1.6) {};
		\node [style=none] (15) at (2, 2.1) {$m$};
		\node [style=none] (16) at (2, -2.1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (2);
		\draw (2) to (6.center);
		\draw [bend right=15, looseness=1.00] (0) to (3);
		\draw (3) to (7.center);
		\draw (4) to (8.center);
		\draw [bend left=15, looseness=1.00] (0) to (4);
		\draw [decorate] (12.center) to (11.center);
		\draw [decorate] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spek_commutation_general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [label={[rphase]right:$\theta$}, style=rn] (1) at (-2, -0.5) {};
		\node [label={[gphase]right:$\varphi$}, style=gn] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [label={[gphase]right:$\varphi$}, style=gn] (7) at (1, -0.5) {};
		\node [label={[rphase]right:$f(\theta)$}, style=rn] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_distinct_single_states.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$ab$}, style=gn] (0) at (-6.0, -0.0) {};
		\node [label={[rphase]right:$c\bar{c}$}, style=rn] (1) at (0.0, -0.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (2) at (0.0, 0.5) {};
		\node [style=none] (3) at (0.0, 1.0) {};
		\node [style=none] (4) at (-6.0, 0.5) {};
		\node [style=none] (5) at (-4.0, -0.0) {$\neq$};
		\node [style=none] (6) at (-9.0, 1.0) {};
		\node [label={[gphase]right:$ab$}, style=gn] (7) at (-9.0, 0.5) {};
		\node [style=gn] (8) at (-9.0, -0.5) {};
		\node [style=none] (9) at (-7.0, -0.0) {$=$};
		\node [style=none] (10) at (-1.0, -0.0) {$=$};
		\node [label={[rphase]right:$cc$}, style=rn] (11) at (-3.0, -0.0) {};
		\node [style=none] (12) at (-3.0, 0.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (13) at (3.0, 0.5) {};
		\node [style=none] (14) at (2.0, -0.0) {$=$};
		\node [label={[gphase]right:$c\bar{c}$}, style=gn] (15) at (3.0, -0.5) {};
		\node [style=none] (16) at (3.0, 1.0) {};
		\node [label={[rphase]right:$01$}, style=rn] (17) at (6.0, 1.0) {};
		\node [style=gn] (18) at (6.0, -1.0) {};
		\node [label={[gphase]right:$c\bar{c}$}, style=gn] (19) at (6.0, -0.0) {};
		\node [style=none] (20) at (5.0, -0.0) {$=$};
		\node [style=none] (21) at (6.0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (3.center) to (1);
		\draw (6.center) to (8);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (21.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_fp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [label={[gphase]right:$a_1a_1$}, style=gn] (1) at (0, 1) {};
		\node [style=none] (2) at (2.5, 1) {$\ldots$};
		\node [label={[gphase]right:$a_{v-1}a_{v-1}$}, style=gn] (3) at (3.25, 1) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [minimum width=7.5 cm, minimum height=0.75 cm, draw=Black, fill=White, ellipse, style=none] (6) at (7, -0.5) {$G$};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [label={[gphase]right:$a_na_n$}, style=gn] (8) at (14, 1) {};
		\node [label={[gphase]right:$a_{v+1}a_{v+1}$}, style=gn] (9) at (9, 1) {};
		\node [style=none] (10) at (9, 1.5) {};
		\node [style=none] (11) at (9, -0.5) {};
		\node [style=none] (12) at (14, -0.5) {};
		\node [style=none] (13) at (14, 1.5) {};
		\node [style=none] (14) at (13.25, 1) {$\ldots$};
		\node [style=none] (15) at (7.25, 1.5) {};
		\node [style=none] (16) at (7.25, -0.5) {};
		\node [label={[rphase]right:$11$}, style=rn] (17) at (7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_green-red-green.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$ab$}] (0) at (0.0, 1.0) {};
		\node [style=rn, label={[rphase]right:$cd$}] (1) at (0.0, -0.0) {};
		\node [style=gn, label={[gphase]right:$ef$}] (2) at (0.0, -1.0) {};
		\node [style=none] (3) at (0.0, 1.6) {};
		\node [style=none] (4) at (0.0, -1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spek_green_spider_no_phase.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=gn] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.6) {$m$};
		\node [style=none] (13) at (-3.0, -1.6) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spek_isolate_p.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [inner sep=0pt, minimum width=2 cm, draw=Black, fill=White, ellipse, style=none] (0) at (4.0, -0.0) {$G$};
		\node [style=none,label={left:$p$}] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (4.5, 1.0) {$\ldots$};
		\node [style=none] (3) at (5.5, 1.5) {};
		\node [style=none] (4) at (2.5, -2.5) {};
		\node [style=none] (5) at (3.5, -2.5) {};
		\node [style=none] (6) at (3.5, 1.5) {};
		\node [style=none] (7) at (4.5, -2.0) {$\ldots$};
		\node [style=none] (8) at (5.5, -2.5) {};
		\node [label={[gphase]left:$01$}, style=gn] (9) at (2.5, -2.0) {};
		\node [style=HadSpek] (10) at (2.5, -1.0) {};
		\node [style=HadSpek] (11) at (2.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spek_lc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=gn, label={[gphase]right:$0a_1$}] (1) at (-6, 1) {};
		\node [style=none] (2) at (-3.5, 1) {$\ldots$};
		\node [style=gn, label={[gphase]right:$0a_{v-1}$}] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=none, ellipse, fill=White, draw=Black, minimum height=0.75 cm, minimum width=7.5 cm] (6) at (0, -0.5) {$G$};
		\node [style=none] (7) at (-2.75, -0.5) {};
		\node [style=gn, label={[gphase]right:$0a_n$}] (8) at (6, 1) {};
		\node [style=gn, label={[gphase]right:$0a_{v+1}$}] (9) at (2, 1) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (6, -0.5) {};
		\node [style=none] (13) at (6, 1.5) {};
		\node [style=none] (14) at (5.25, 1) {$\ldots$};
		\node [style=none] (15) at (0.25, 1.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=rn, label={[rphase]right:$01$}] (17) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_local_complementation_derivation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-14.0, 1.0) {};
		\node [style=gn] (1) at (-15.0, -1.0) {};
		\node [style=gn] (2) at (-13.0, -1.0) {};
		\node [style=HadSpek] (3) at (-14.5, -0.0) {};
		\node [style=HadSpek] (4) at (-13.5, -0.0) {};
		\node [style=HadSpek] (5) at (-14.0, -1.0) {};
		\node [style=none] (6) at (-14.0, 2.0) {};
		\node [style=none] (7) at (-15.0, -2.0) {};
		\node [style=none] (8) at (-13.0, -2.0) {};
		\node [style=none] (9) at (-12.0, -0.0) {$=$};
		\node [style=none] (10) at (-7.0, -2.5) {};
		\node [style=HadSpek] (11) at (-10.0, -0.0) {};
		\node [style=none] (12) at (-11.0, -2.5) {};
		\node [style=none] (13) at (-9.0, 2.5) {};
		\node [style=HadSpek] (14) at (-8.0, -0.0) {};
		\node [style=gn] (15) at (-9.0, 1.5) {};
		\node [style=gn] (16) at (-7.0, -1.5) {};
		\node [style=gn] (17) at (-11.0, -1.5) {};
		\node [label={[gphase]below:$01$}, style=gn] (18) at (-10.0, -1.5) {};
		\node [label={[gphase]below:$01$}, style=gn] (19) at (-8.0, -1.5) {};
		\node [label={[rphase]above:$01$}, style=rn] (20) at (-9.0, -1.5) {};
		\node [style=none] (21) at (-3.0, 2.5) {};
		\node [style=gn] (22) at (-4.5, -0.5) {};
		\node [style=none] (23) at (-6.0, -0.0) {$=$};
		\node [style=none] (24) at (-4.5, -2.5) {};
		\node [style=none] (25) at (-1.5, -2.5) {};
		\node [style=gn] (26) at (-1.5, -0.5) {};
		\node [label={[gphase]left:$01$}, style=gn] (27) at (-4.5, -1.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (28) at (-1.5, -1.5) {};
		\node [style=rn] (29) at (-3.0, 0.5) {};
		\node [label={[rphase]below:$01$}, style=rn] (30) at (-3.0, -2.5) {};
		\node [style=HadSpek] (31) at (-3.0, 1.5) {};
		\node [style=rn] (32) at (-3.0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7.center);
		\draw (0) to (2);
		\draw (2) to (8.center);
		\draw (1) to (2);
		\draw (13.center) to (15);
		\draw (15) to (17);
		\draw (17) to (12.center);
		\draw (15) to (16);
		\draw (16) to (10.center);
		\draw (17) to (16);
		\draw (21.center) to (29);
		\draw (29) to (22);
		\draw (22) to (24.center);
		\draw (29) to (26);
		\draw (26) to (25.center);
		\draw (22) to (32);
		\draw (32) to (26);
		\draw (32) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_local_complementation_derivation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.0, -0.0) {$=$};
		\node [style=gn] (1) at (2.0, 0.5) {};
		\node [style=rn] (2) at (2.0, -0.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (3) at (1.0, -1.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (4) at (3.0, -1.5) {};
		\node [style=none] (5) at (1.0, -2.5) {};
		\node [style=none] (6) at (3.0, -2.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (7) at (3.5, -0.5) {};
		\node [style=HadSpek] (8) at (2.0, 1.5) {};
		\node [style=none] (9) at (2.0, 2.5) {};
		\node [style=none] (10) at (6.5, -2.5) {};
		\node [style=rn] (11) at (7.5, -0.5) {};
		\node [style=none] (12) at (5.5, -0.0) {$=$};
		\node [style=none] (13) at (8.5, -2.5) {};
		\node [style=HadSpek] (14) at (7.5, 1.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (15) at (6.5, -1.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (16) at (8.5, -1.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (17) at (7.5, 0.5) {};
		\node [style=none] (18) at (7.5, 2.5) {};
		\node [style=none] (19) at (10.0, -0.0) {$=$};
		\node [style=HadSpek] (20) at (11.0, -0.5) {};
		\node [style=none] (21) at (13.0, -2.5) {};
		\node [style=none] (22) at (12.0, 2.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (23) at (13.0, -1.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (24) at (12.0, 1.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (25) at (11.0, -1.5) {};
		\node [style=none] (26) at (11.0, -2.5) {};
		\node [style=gn] (27) at (12.0, 0.5) {};
		\node [style=HadSpek] (28) at (13.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (2);
		\draw [bend right, looseness=1.00] (2) to (3);
		\draw (3) to (5.center);
		\draw [bend left, looseness=1.00] (2) to (4);
		\draw (4) to (6.center);
		\draw [bend left=15, looseness=1.00] (1) to (7);
		\draw (18.center) to (11);
		\draw [bend right, looseness=1.00] (11) to (15);
		\draw (15) to (10.center);
		\draw [bend left, looseness=1.00] (11) to (16);
		\draw (16) to (13.center);
		\draw (22.center) to (27);
		\draw (25) to (26.center);
		\draw (23) to (21.center);
		\draw [bend right=15, looseness=1.00] (27) to (20);
		\draw (20) to (25);
		\draw [bend left=15, looseness=1.00] (27) to (28);
		\draw (28) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_local_operator_on_p.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$a\bar{a}$}, style=gn] (0) at (-2.0, -1.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (1) at (-2.0, -0.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (2) at (-2.0, 0.5) {};
		\node [style=HadSpek] (3) at (-2.0, 1.5) {};
		\node [style=none] (4) at (-2.0, 2.0) {};
		\node [style=none] (5) at (-2.0, -2.0) {};
		\node [style=none] (6) at (0.0, -0.0) {$=$};
		\node [style=none] (7) at (1.0, 0.5) {};
		\node [style=none] (8) at (1.0, -0.5) {};
		\node [label={[gphase]right:$aa$}, style=gn] (9) at (1.0, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_loop.tikz <==
\begin{tikzpicture}[baseline=-0.1cm, decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2, 0.9) {$\ldots$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=gn, label={[gphase]right:$ab$}] (3) at (-2, -0) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-2, -0.9) {$\ldots$};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-3.25, -0) {};
		\node [style=none] (8) at (-0, -0) {$=$};
		\node [style=none] (9) at (1.25, 0.9) {$\ldots$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [label={[gphase]right:$ab$}, style=gn] (14) at (1.25, -0) {};
		\node [style=none] (15) at (1.25, -0.9) {$\ldots$};
		\node [style=none] (16) at (-2.75, 0.5) {};
		\node [style=none] (17) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-2.7, 1.1) {};
		\node [style=none] (19) at (-1.3, 1.1) {};
		\node [style=none] (20) at (-2.7, -1.1) {};
		\node [style=none] (21) at (-1.3, -1.1) {};
		\node [style=none] (22) at (-2.0, 1.6) {$m$};
		\node [style=none] (23) at (-2.0, -1.6) {$n$};
		\node [style=none] (28) at (0.55, 1.1) {};
		\node [style=none] (29) at (1.95, 1.1) {};
		\node [style=none] (24) at (0.55, -1.1) {};
		\node [style=none] (25) at (1.95, -1.1) {};
		\node [style=none] (26) at (1.25, 1.6) {$m$};
		\node [style=none] (27) at (1.25, -1.6) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [bend left=15, looseness=1.00] (14) to (12.center);
		\draw [bend right=15, looseness=1.00] (14) to (13.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (10.center);
		\draw [in=0, out=146, looseness=0.75] (3) to (16.center);
		\draw [bend right=45, looseness=1.00] (16.center) to (7.center);
		\draw [bend right=45, looseness=1.00] (7.center) to (17.center);
		\draw [in=-146, out=0, looseness=0.75] (17.center) to (3);
		\draw [decorate] (18.center) to (19.center);
		\draw [decorate] (21.center) to (20.center);
		\draw [decorate] (28.center) to (29.center);
		\draw [decorate] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spek_p20_1a.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-10.0, -0.0) {};
		\node [style=gn] (1) at (-8.0, -2.0) {};
		\node [style=gn, label={[gphase]right:$f_vg_v$}] (2) at (-8.0, 2.0) {};
		\node [style=none, label={left:$p$}] (3) at (-10.0, 3.5) {};
		\node [style=none, label={left:$\vphantom{p}v$}] (4) at (-8.0, 3.5) {};
		\node [style=HadSpek] (5) at (-9.0, -1.0) {};
		\node [style=none] (6) at (-8.5, -3.0) {};
		\node [style=none] (7) at (-8.0, -2.9) {$\ldots$};
		\node [style=none] (8) at (-7.5, -3.0) {};
		\node [style=gn] (9) at (-10.0, 2.0) {};
		\node [style=gn] (10) at (-11.5, -2.0) {};
		\node [style=none] (11) at (-7.0, -0.0) {$=$};
		\node [style=gn, label={[gphase]right:$f_vg_v$}] (12) at (-0.5, 2.0) {};
		\node [style=none, label={left:$p$}] (13) at (-3.0, 3.5) {};
		\node [style=HadSpek] (14) at (-1.65, -1.0) {};
		\node [style=none] (15) at (-0.5, -2.9) {$\ldots$};
		\node [style=gn] (16) at (-3.0, -0.0) {};
		\node [style=gn] (17) at (-4.5, -2.0) {};
		\node [style=none, label={left:$\vphantom{p}v$}] (18) at (-0.5, 3.5) {};
		\node [style=none] (19) at (0.0, -3.0) {};
		\node [style=none] (20) at (-1.0, -3.0) {};
		\node [style=gn] (21) at (-3.0, 3.0) {};
		\node [style=gn] (22) at (-0.5, -2.0) {};
		\node [style=HadSpek] (23) at (-2.5, -2.0) {};
		\node [style=HadSpek] (24) at (-10.0, 1.0) {};
		\node [style=HadSpek] (25) at (-10.0, -2.0) {};
		\node [style=rn, label={[rphase]right:$01$}] (26) at (-0.5, 1.0) {};
		\node [style=rn, label={[rphase]right:$01$}] (27) at (-3.0, 1.0) {};
		\node [style=gn, label={[gphase]right:$01$}] (28) at (-3.0, 2.0) {};
		\node [style=gn, label={[gphase]left:$01$}] (29) at (-4.5, -0.8) {};
		\node [style=HadSpek] (30) at (-15.5, 1.0) {};
		\node [style=gn] (31) at (-13.5, -2.0) {};
		\node [style=none, label={left:$p$}] (32) at (-15.5, 3.5) {};
		\node [style=HadSpek] (33) at (-14.5, -1.0) {};
		\node [style=none] (34) at (-14.0, -3.0) {};
		\node [style=none, label={left:$\vphantom{p}v$}] (35) at (-13.5, 3.5) {};
		\node [style=gn] (36) at (-15.5, -0.0) {};
		\node [style=none] (37) at (-13.0, -3.0) {};
		\node [style=gn, label={[gphase]right:$f_vg_v$}] (38) at (-13.5, 2.0) {};
		\node [style=none] (39) at (-13.5, -2.9) {$\ldots$};
		\node [style=gn] (40) at (-15.5, 2.0) {};
		\node [style=HadSpek] (41) at (-14.5, 1.0) {};
		\node [style=gn] (42) at (-13.5, -0.0) {};
		\node [style=none] (43) at (-15.0, -1.0) {};
		\node [style=none] (44) at (-15.5, -0.9) {$\ldots$};
		\node [style=none] (45) at (-16.0, -1.0) {};
		\node [style=none] (46) at (-12.0, -0.0) {$=$};
		\node [style=none] (47) at (-9.5, -1.0) {};
		\node [style=none] (48) at (-10.0, -0.9) {$\ldots$};
		\node [style=none] (49) at (-10.5, -1.0) {};
		\node [style=none] (50) at (-2.0, 0.5) {};
		\node [style=none] (51) at (-2.1, 0.2) {$\vdots$};
		\node [style=none] (52) at (-2.0, -0.5) {};
		\node [style=HadSpek] (53) at (-3.75, -1.0) {};
		\node [style=none] (54) at (-4.0, -3.0) {};
		\node [style=none] (55) at (-5.0, -3.0) {};
		\node [style=none] (56) at (-4.5, -2.9) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3.center) to (0);
		\draw (4.center) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (6.center);
		\draw [bend left=15, looseness=1.00] (1) to (8.center);
		\draw [bend right=15, looseness=1.00] (9) to (10);
		\draw (16) to (22);
		\draw (13.center) to (16);
		\draw (18.center) to (22);
		\draw [bend right=15, looseness=1.00] (22) to (20.center);
		\draw [bend left=15, looseness=1.00] (22) to (19.center);
		\draw (10) to (1);
		\draw (17) to (22);
		\draw (17) to (29);
		\draw [bend left=15, looseness=1.00] (29) to (21);
		\draw (36) to (31);
		\draw (32.center) to (36);
		\draw (35.center) to (31);
		\draw [bend right=15, looseness=1.00] (31) to (34.center);
		\draw [bend left=15, looseness=1.00] (31) to (37.center);
		\draw (40) to (42);
		\draw [bend left=15, looseness=1.00] (36) to (43.center);
		\draw [bend right=15, looseness=1.00] (36) to (45.center);
		\draw [bend left=15, looseness=1.00] (0) to (47.center);
		\draw [bend right=15, looseness=1.00] (0) to (49.center);
		\draw [bend left=15, looseness=1.00] (16) to (50.center);
		\draw [bend right=15, looseness=1.00] (16) to (52.center);
		\draw (16) to (17);
		\draw [bend right=15, looseness=1.00] (17) to (55.center);
		\draw [bend left=15, looseness=1.00] (17) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_p20_1b.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.0) {$=$};
		\node [style=gn] (1) at (4.0, -0.0) {};
		\node [style=none] (2) at (6.0, -3.0) {};
		\node [style=none] (3) at (4.9, 0.2) {$\vdots$};
		\node [style=none] (4) at (5.0, 0.5) {};
		\node [style=none] (5) at (6.5, -2.9) {$\ldots$};
		\node [style=rn, label={[rphase]right:$01$}] (6) at (6.5, 1.0) {};
		\node [style=HadSpek] (7) at (3.25, -1.0) {};
		\node [style=gn] (8) at (4.0, 2.0) {};
		\node [style=none] (9) at (5.0, -0.5) {};
		\node [style=gn, label={[gphase]right:$01$}] (10) at (4.0, 3.0) {};
		\node [style=gn] (11) at (2.5, -2.0) {};
		\node [style=HadSpek] (12) at (5.25, -1.0) {};
		\node [style=none, label={left:$\vphantom{p}v$}] (13) at (6.5, 3.5) {};
		\node [style=none, label={left:$p$}] (14) at (4.0, 3.5) {};
		\node [style=gn, label={[gphase]right:$f_vg_v$}] (15) at (6.5, 2.0) {};
		\node [style=gn] (16) at (6.5, -2.0) {};
		\node [style=none] (17) at (7.0, -3.0) {};
		\node [style=gn, label={[gphase]right:$01$}] (18) at (6.5, -0.0) {};
		\node [style=none] (19) at (9.0, -0.0) {$=$};
		\node [style=rn, label={[rphase]right:$01$}] (20) at (13.0, 1.0) {};
		\node [style=gn, label={[gphase]right:$01$}] (21) at (10.0, 2.0) {};
		\node [style=gn, label={[gphase]right:$01$}] (22) at (13.0, 0.0) {};
		\node [style=none] (23) at (10.5, -1.0) {};
		\node [style=HadSpek] (24) at (11.5, -1.0) {};
		\node [style=none] (25) at (13.0, -2.9) {$\ldots$};
		\node [style=gn, label={[gphase]right:$f_vg_v$}] (26) at (13.0, 2.0) {};
		\node [style=none] (27) at (9.5, -1.0) {};
		\node [style=none, label={left:$p$}] (28) at (10.0, 3.5) {};
		\node [style=gn] (29) at (13.0, -2.0) {};
		\node [style=none, label={left:$\vphantom{p}v$}] (30) at (13.0, 3.5) {};
		\node [style=none] (31) at (12.5, -3.0) {};
		\node [style=none] (32) at (10.0, -0.9) {$\ldots$};
		\node [style=none] (33) at (13.5, -3.0) {};
		\node [style=gn] (34) at (10.0, -0.0) {};
		\node [style=none] (35) at (3.0, -3.0) {};
		\node [style=none] (36) at (2.0, -3.0) {};
		\node [style=none] (37) at (2.5, -2.9) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (16);
		\draw (14.center) to (1);
		\draw (13.center) to (16);
		\draw [bend right=15, looseness=1.00] (16) to (2.center);
		\draw [bend left=15, looseness=1.00] (16) to (17.center);
		\draw [bend left=15, looseness=1.00] (1) to (4.center);
		\draw [bend right=15, looseness=1.00] (1) to (9.center);
		\draw (1) to (11);
		\draw [bend right=15, looseness=1.00] (8) to (11);
		\draw (34) to (29);
		\draw (28.center) to (34);
		\draw (30.center) to (29);
		\draw [bend right=15, looseness=1.00] (29) to (31.center);
		\draw [bend left=15, looseness=1.00] (29) to (33.center);
		\draw [bend left=15, looseness=1.00] (34) to (23.center);
		\draw [bend right=15, looseness=1.00] (34) to (27.center);
		\draw [bend right=15, looseness=1.00] (11) to (36.center);
		\draw [bend left=15, looseness=1.00] (11) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_phase_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [label={center:$\varphi$}, style=dtr] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2.center) to (0);
		\draw [bend left=15, looseness=1.00] (3.center) to (0);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_phase_dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [label={center:$\varphi$}, style=dtr] (1) at (0, -1) {};
		\node [label={center:$\varphi$}, style=utr] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2) to (0);
		\draw [bend left=15, looseness=1.00] (3.center) to (0);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_phase_mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [label={center:$\varphi$}, style=dtr] (1) at (-1, -1) {};
		\node [label={center:$\psi$}, style=dtr] (2) at (1, -1) {};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2) to (0);
		\draw (3.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_pivoting.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=graph] (2) at (3.5, -1) {$G'$};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (5.5, -0.75) {};
		\node [style=none] (5) at (5.5, 1) {};
		\node [style=graph] (6) at (-3.5, -1) {$G$};
		\node [style=none] (7) at (-5.5, 1) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-3.5, 0.25) {$\ldots$};
		\node [style=unitary] (12) at (-5.5, 0.25) {$\sigma_1$};
		\node [style=unitary] (13) at (-1.5, 0.25) {$\sigma_n$};
		\node [style=unitary] (14) at (1.5, 0.25) {$\sigma_1'$};
		\node [style=unitary] (15) at (5.5, 0.25) {$\sigma_n'$};
		\node [style=none] (16) at (3.5, 0.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_rGS-LO_transformation1.tikz <==
\begin{tikzpicture}[baseline=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.0, -0.0) {};
		\node [style=gn] (1) at (1.0, -0.0) {};
		\node [style=HadSpek] (2) at (0.0, -0.0) {};
		\node [style=gn,label={[gphase]left:$a\bar{a}$}] (3) at (-1.0, 1.0) {};
		\node [style=gn,label={[gphase]right:$bb$}] (4) at (1.0, 1.0) {};
		\node [style=rn,label={[rphase]left:$01$}] (5) at (-1.0, 2.0) {};
		\node [style=none,label={right:$p$}] (7) at (-1.0, 2.5) {};
		\node [style=none,label={right:$q$}] (8) at (1.0, 2.5) {};
		\node [style=none] (9) at (-1.6, -1.0) {};
		\node [style=none] (10) at (-1.0, -0.9) {$\ldots$};
		\node [style=none] (11) at (-0.4, -1.0) {};
		\node [style=none] (12) at (0.4, -1.0) {};
		\node [style=none] (13) at (1.0, -0.9) {$\ldots$};
		\node [style=none] (14) at (1.6, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (8.center) to (1);
		\draw [bend right=15] (0) to (9.center);
		\draw [bend left=15] (0) to (11.center);
		\draw [bend right=15] (1) to (12.center);
		\draw [bend left=15] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spek_rGS-LO_transformation1_proof.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$01$}, style=rn] (0) at (-9.0, 1.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (1) at (-9.0, -1.5) {};
		\node [label={[gphase]right:$a\bar{a}$}, style=gn] (2) at (-9.0, 0.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (3) at (-9.0, -0.5) {};
		\node [style=none] (4) at (-9.0, 2.0) {};
		\node [style=none] (5) at (-9.0, -2.0) {};
		\node [style=none] (6) at (-7.0, -0.0) {$=$};
		\node [label={[rphase]right:$01$}, style=rn] (7) at (-6.0, 1.0) {};
		\node [label={[rphase]right:$01$}, style=rn] (8) at (-6.0, -1.0) {};
		\node [label={[gphase]right:$aa$}, style=gn] (9) at (-6.0, -0.0) {};
		\node [style=none] (10) at (-6.0, 1.5) {};
		\node [style=none] (11) at (-6.0, -1.5) {};
		\node [style=none] (12) at (-4.0, -0.0) {$=$};
		\node [label={[gphase]right:$aa$}, style=gn] (13) at (-3.0, 0.5) {};
		\node [label={[rphase]right:$aa$}, style=rn] (14) at (-3.0, -0.5) {};
		\node [style=none] (15) at (-3.0, 1.0) {};
		\node [style=none] (16) at (-3.0, -1.0) {};
		\node [label={[gphase]right:$bb$}, style=gn] (17) at (2.0, 1.0) {};
		\node [label={[rphase]right:$01$}, style=rn] (18) at (2.0, -0.0) {};
		\node [label={[gphase]right:$01$}, style=gn] (19) at (2.0, -1.0) {};
		\node [style=none] (20) at (2.0, 1.5) {};
		\node [style=none] (21) at (2.0, -1.5) {};
		\node [style=none] (22) at (4.0, -0.0) {$=$};
		\node [label={[rphase]right:$b\bar{b}$}, style=rn] (23) at (5.0, 0.5) {};
		\node [label={[gphase]right:$b\bar{b}$}, style=gn] (24) at (5.0, -0.5) {};
		\node [style=none] (25) at (5.0, 1.0) {};
		\node [style=none] (26) at (5.0, -1.0) {};
		\node [style=none] (27) at (7.0, -0.0) {$=$};
		\node [label={[rphase]right:$01$}, style=rn] (28) at (8.0, 1.0) {};
		\node [label={[gphase]right:$01$}, style=gn] (29) at (8.0, -0.0) {};
		\node [label={[rphase]right:$bb$}, style=rn] (30) at (8.0, -1.0) {};
		\node [style=none] (31) at (8.0, 1.5) {};
		\node [style=none] (32) at (8.0, -1.5) {};
		\node [style=none] (33) at (0.0, -0.0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_rGS-LO_transformation2.tikz <==
\begin{tikzpicture}[baseline=0.5cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.0, -0.0) {};
		\node [style=gn] (1) at (1.0, -0.0) {};
		\node [style=HadSpek] (2) at (0.0, -0.0) {};
		\node [style=gn,label={[gphase]left:$a\bar{a}$}] (3) at (-1.0, 1.0) {};
		\node [style=gn,label={[gphase]right:$b\bar{b}$}] (4) at (1.0, 1.0) {};
		\node [style=rn,label={[rphase]left:$01$}] (5) at (-1.0, 2.0) {};
		\node [style=none,label={right:$p$}] (7) at (-1.0, 2.5) {};
		\node [style=none,label={right:$q$}] (8) at (1.0, 2.5) {};
		\node [style=none] (9) at (-1.6, -1.0) {};
		\node [style=none] (10) at (-1.0, -0.9) {$\ldots$};
		\node [style=none] (11) at (-0.4, -1.0) {};
		\node [style=none] (12) at (0.4, -1.0) {};
		\node [style=none] (13) at (1.0, -0.9) {$\ldots$};
		\node [style=none] (14) at (1.6, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (8.center) to (1);
		\draw [bend right=15] (0) to (9.center);
		\draw [bend left=15] (0) to (11.center);
		\draw [bend right=15] (1) to (12.center);
		\draw [bend left=15] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spek_rGS-LO_transformation2_proof.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$bb$}, style=gn] (0) at (-2.0, 1.0) {};
		\node [label={[rphase]right:$01$}, style=rn] (1) at (-2.0, -0.0) {};
		\node [label={[gphase]right:$01$}, style=gn] (2) at (-2.0, -1.0) {};
		\node [style=none] (3) at (-2.0, 1.5) {};
		\node [style=none] (4) at (-2.0, -1.5) {};
		\node [style=none] (5) at (0.0, -0.0) {$=$};
		\node [label={[rphase]right:$b\bar{b}$}, style=rn] (6) at (1.0, 0.5) {};
		\node [label={[gphase]right:$b\bar{b}$}, style=gn] (7) at (1.0, -0.5) {};
		\node [style=none] (8) at (1.0, 1.0) {};
		\node [style=none] (9) at (1.0, -1.0) {};
		\node [style=none] (10) at (3.0, -0.0) {$=$};
		\node [label={[rphase]right:$01$}, style=rn] (11) at (4.0, 1.0) {};
		\node [label={[gphase]right:$01$}, style=gn] (12) at (4.0, -0.0) {};
		\node [label={[rphase]right:$bb$}, style=rn] (13) at (4.0, -1.0) {};
		\node [style=none] (14) at (4.0, 1.5) {};
		\node [style=none] (15) at (4.0, -1.5) {};
		\node [label={[gphase]right:$b\bar{b}$}, style=gn] (16) at (-5.0, 1.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (17) at (-5.0, 0.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (18) at (-5.0, -0.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (19) at (-5.0, -1.5) {};
		\node [style=none] (20) at (-5.0, 2.0) {};
		\node [style=none] (21) at (-5.0, -2.0) {};
		\node [style=none] (22) at (-3.0, -0.0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_red_spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=rn,label={[rphase]right:$ab$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.6) {$m$};
		\node [style=none] (13) at (-3.0, -1.6) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spek_set_R.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$01$}] (0) at (-5.0, -0.0) {};
		\node [style=gn, label={[gphase]right:$10$}] (1) at (5.0, -0.5) {};
		\node [style=rn, label={[rphase]right:$01$}] (2) at (5.0, 0.5) {};
		\node [style=none] (3) at (-5.0, 1.0) {};
		\node [style=none] (4) at (5.0, 1.0) {};
		\node [style=none] (5) at (-5.0, -1.0) {};
		\node [style=none] (6) at (5.0, -1.0) {};
		\node [style=none] (7) at (-8.0, -0.0) {$\Bigg\{$};
		\node [style=none] (8) at (7.0, -0.0) {$\Bigg\}.$};
		\node [style=gn, label={[gphase]right:$11$}] (9) at (-2.5, -0.0) {};
		\node [style=none] (10) at (-2.5, 1.0) {};
		\node [style=none] (11) at (-2.5, -1.0) {};
		\node [style=none] (12) at (0.0, 1.0) {};
		\node [style=gn, label={[gphase]right:$10$}] (13) at (0.0, -0.0) {};
		\node [style=none] (14) at (0.0, -1.0) {};
		\node [style=none] (15) at (-7.0, 1.0) {};
		\node [style=none] (16) at (-7.0, -1.0) {};
		\node [style=none] (17) at (2.5, -1.0) {};
		\node [style=none] (18) at (2.5, 1.0) {};
		\node [style=rn, label={[rphase]right:$01$}] (19) at (2.5, 0.5) {};
		\node [style=gn, label={[gphase]right:$01$}] (20) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_single_toy_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$a\bar{a}$}, style=rn] (0) at (-10, -0.5) {};
		\node [style=none] (1) at (-10, 0.5) {};
		\node [style=none] (2) at (-8.75, -0) {$=$};
		\node [label={[rphase]right:$a\bar{a}$}, style=rn] (3) at (-8, -1.5) {};
		\node [style=HadSpek] (4) at (-8, -0.5) {};
		\node [style=HadSpek] (5) at (-8, 0.5) {};
		\node [style=none] (6) at (-8, 1.25) {};
		\node [style=none] (7) at (-6.75, -0) {$=$};
		\node [label={[rphase]right:$a\bar{a}$}, style=rn] (8) at (-6, -2.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (9) at (-6, -1.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (10) at (-6, 0.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (11) at (-6, -0.5) {};
		\node [style=HadSpek] (12) at (-6, 1.5) {};
		\node [style=none] (13) at (-6, 2.25) {};
		\node [style=none] (14) at (-4.25, -0) {$=$};
		\node [label={[rphase]right:$aa$}, style=rn] (15) at (-3.5, -2) {};
		\node [label={[rphase]right:$01$}, style=rn] (16) at (-3.5, -0) {};
		\node [label={[gphase]right:$01$}, style=gn] (17) at (-3.5, -1) {};
		\node [style=HadSpek] (18) at (-3.5, 1) {};
		\node [style=none] (19) at (-3.5, 1.75) {};
		\node [style=none] (20) at (2.75, -0) {$=$};
		\node [style=none] (21) at (5.25, 1.25) {};
		\node [style=rn, label={[rphase]right:$01$}] (22) at (5.25, -0.5) {};
		\node [style=rn, label={[rphase]right:$aa$}] (23) at (5.25, -1.5) {};
		\node [style=HadSpek] (24) at (5.25, 0.5) {};
		\node [style=none] (25) at (-1.75, -0) {$=$};
		\node [style=rn, label={[rphase]right:$aa$}] (26) at (0.5, -2) {};
		\node [style=HadSpek] (27) at (1, 1) {};
		\node [style=gn, label={[gphase]left:$01$}] (28) at (0, -0) {};
		\node [style=rn, label={[rphase]right:$01$}] (29) at (1, -0) {};
		\node [style=none] (30) at (1, 1.75) {};
		\node [style=gn] (31) at (0.5, -1) {};
		\node [label={[gphase]right:$01$}, style=gn] (32) at (3.5, 0.5) {};
		\node [style=rn, label={[rphase]right:$aa$}] (33) at (3.5, -0.5) {};
		\node [style=none] (34) at (7, -0) {$=$};
		\node [style=rn, label={[rphase]right:$a\bar{a}$}] (35) at (7.75, -1) {};
		\node [style=gn, label={[gphase]right:$a\bar{a}$}] (36) at (9.75, -0.5) {};
		\node [style=none] (37) at (9, -0) {$=$};
		\node [style=none] (38) at (7.75, 0.75) {};
		\node [style=HadSpek] (39) at (7.75, -0) {};
		\node [style=none] (40) at (9.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (3);
		\draw (13.center) to (8);
		\draw (19.center) to (15);
		\draw (21.center) to (23);
		\draw (28) to (31);
		\draw (31) to (26);
		\draw (30.center) to (29);
		\draw (29) to (31);
		\draw (32) to (33);
		\draw (38.center) to (35);
		\draw (40.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_single_toybit.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]right:$ab$}] (0) at (-3.0, 0.5) {};
		\node [style=rn, label={[rphase]right:$cd$}] (1) at (-3.0, -0.5) {};
		\node [style=rn, label={[rphase]right:$01$}] (2) at (2.0, 1.0) {};
		\node [style=gn, label={[gphase]right:$e\bar{e}$}] (3) at (2.0, -0.0) {};
		\node [style=rn, label={[rphase]right:$fg$}] (4) at (2.0, -1.0) {};
		\node [style=none] (5) at (-3.0, 1.0) {};
		\node [style=none] (6) at (-3.0, -1.0) {};
		\node [style=none] (7) at (2.0, 1.5) {};
		\node [style=none] (8) at (2.0, -1.5) {};
		\node [style=none] (9) at (0.0, -0.0) {or};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-4, 0.9) {$\ldots$};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2, 0.9) {$\ldots$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1.25, 0.9) {$\ldots$};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (3.25, 0.9) {$\ldots$};
		\node [style=none] (11) at (4, 1) {};
		\node [style=gn, label={[gphase]left:$ab$}] (12) at (-4, 0.25) {};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [style=gn, label={[gphase]right:$a\oplus c,b\oplus d$}] (14) at (2.25, -0) {};
		\node [style=gn, label={[gphase]right:$cd$}] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (1.25, -0.9) {$\ldots$};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (3.25, -0.9) {$\ldots$};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-4, -0.9) {$\ldots$};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (-2, -0.9) {$\ldots$};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=none] (28) at (-3.3, 1.1) {};
		\node [style=none] (29) at (-4.7, 1.1) {};
		\node [style=none] (30) at (-4, 1.6) {$m$};
		\node [style=none] (31) at (-1.3, 1.1) {};
		\node [style=none] (32) at (-2.7, 1.1) {};
		\node [style=none] (33) at (-2, 1.7) {$l$};
		\node [style=none] (34) at (2.1, 1.1) {};
		\node [style=none] (35) at (0.4, 1.1) {};
		\node [style=none] (36) at (1.25, 1.6) {$m$};
		\node [style=none] (37) at (4.1, 1.1) {};
		\node [style=none] (38) at (2.4, 1.1) {};
		\node [style=none] (39) at (3.25, 1.7) {$l$};
		\node [style=none] (40) at (-3.3, -1.1) {};
		\node [style=none] (41) at (-4, -1.6) {$n$};
		\node [style=none] (42) at (-4.7, -1.1) {};
		\node [style=none] (43) at (-2, -1.7) {$k$};
		\node [style=none] (44) at (-1.3, -1.1) {};
		\node [style=none] (45) at (-2.7, -1.1) {};
		\node [style=none] (46) at (1.25, -1.6) {$n$};
		\node [style=none] (47) at (2.1, -1.1) {};
		\node [style=none] (48) at (0.4, -1.1) {};
		\node [style=none] (49) at (3.25, -1.7) {$k$};
		\node [style=none] (50) at (4.1, -1.1) {};
		\node [style=none] (51) at (2.4, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (14) to (16.center);
		\draw (9.center) to (14);
		\draw (14) to (19.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (15);
		\draw [bend right=15, looseness=1.00] (12) to (22.center);
		\draw [bend right=15, looseness=1.00] (6.center) to (14);
		\draw [bend left=15, looseness=1.00] (12) to (24.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (12);
		\draw [bend left=15, looseness=1.00] (14) to (21.center);
		\draw [bend left=15, looseness=1.00] (15) to (27.center);
		\draw [bend right=15, looseness=1.00] (12) to (2.center);
		\draw [bend left=15, looseness=1.00] (11.center) to (14);
		\draw [bend right=15, looseness=1.00] (15) to (25.center);
		\draw (14) to (18.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (15);
		\draw (8.center) to (14);
		\draw (12) to (15);
		\draw [decorate] (29.center) to (28.center);
		\draw [decorate] (32.center) to (31.center);
		\draw [decorate] (35.center) to (34.center);
		\draw [decorate] (38.center) to (37.center);
		\draw [decorate] (40.center) to (42.center);
		\draw [decorate] (44.center) to (45.center);
		\draw [decorate] (47.center) to (48.center);
		\draw [decorate] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spek_vertex_operator_u.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$01$}, style=rn] (0) at (-4.0, 1.5) {};
		\node [label={[rphase]right:$01$}, style=rn] (1) at (-4.0, -0.5) {};
		\node [label={[gphase]right:$aa$}, style=gn] (2) at (-4.0, 0.5) {};
		\node [label={[gphase]right:$01$}, style=gn] (3) at (-4.0, -1.5) {};
		\node [style=none] (4) at (-4.0, 2.0) {};
		\node [style=none] (5) at (-4.0, -2.0) {};
		\node [style=none] (6) at (-1.5, -0.0) {$=$};
		\node [label={[rphase]right:$aa$}, style=rn] (7) at (0.0, 0.5) {};
		\node [label={[gphase]right:$a\bar{a}$}, style=gn] (8) at (0.0, -0.5) {};
		\node [style=none] (9) at (0.0, 1.0) {};
		\node [style=none] (10) at (0.0, -1.0) {};
		\node [style=none] (11) at (2.5, -0.0) {$=$};
		\node [label={[gphase]right:$01$}, style=gn] (12) at (4.0, 0.5) {};
		\node [label={[rphase]right:$aa$}, style=rn] (13) at (4.0, -0.5) {};
		\node [style=none] (14) at (4.0, 1.0) {};
		\node [style=none] (15) at (4.0, -1.0) {};
		\node [label={[rphase]right:$01$}, style=rn] (16) at (-8.0, 2.0) {};
		\node [label={[rphase]right:$01$}, style=rn] (17) at (-8.0, -1.0) {};
		\node [label={[gphase]right:$a\bar{a}$}, style=gn] (18) at (-8.0, 1.0) {};
		\node [label={[gphase]right:$01$}, style=gn] (19) at (-8.0, -0.0) {};
		\node [label={[gphase]right:$01$}, style=gn] (20) at (-8.0, -2.0) {};
		\node [style=none] (21) at (-8.0, 2.5) {};
		\node [style=none] (22) at (-8.0, -2.5) {};
		\node [style=none] (23) at (-5.5, -0.0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=gn] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, 1.25) {};
		\node [style=none] (5) at (3, -1.25) {};
		\node [style=rn] (6) at (3, -0.5) {};
		\node [style=gn, label={[gphase]right:$11$}] (7) at (-3, -0) {};
		\node [label={[gphase]right:$11$}, style=gn] (8) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (0.center) to (1.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spek_zero_normal_form.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$11$}, style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-0.2, -0.5) {};
		\node [style=gn] (2) at (0, 0.5) {};
		\node [style=gn] (3) at (2, 0.5) {};
		\node [style=gn] (4) at (2.2, -0.5) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-0.2, -1) {};
		\node [style=none] (8) at (2.2, -1) {};
		\node [style=none] (9) at (1, 0.5) {$\ldots$};
		\node [style=none] (10) at (1, -0.5) {$\ldots$};
		\node [style=none] (11) at (-0.2, 1.2) {};
		\node [style=none] (12) at (2.2, 1.2) {};
		\node [style=none] (13) at (-0.4, -1.2) {};
		\node [style=none] (14) at (2.4, -1.2) {};
		\node [style=none] (15) at (1, 1.7) {$m$};
		\node [style=none] (16) at (1, -1.7) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (1) to (7.center);
		\draw (6.center) to (3);
		\draw (4) to (8.center);
		\draw [decorate] (11.center) to (12.center);
		\draw [decorate] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spekkens_2state.tikz <==
\begin{tikzpicture}[baseline=1.5]
  \node at (-0.4,0.4) {$\scriptstyle 00$};
  \node at (-0.4,1.2) {$\scriptstyle 01$};
  \node at (-0.4,2) {$\scriptstyle 10$};
  \node at (-0.4,2.8) {$\scriptstyle 11$};
  \node at (-1.8,1.6) {$\scriptstyle (Q_1,P_1)$};
  \node at (0.4,-0.4) {$\scriptstyle 00$};
  \node at (1.2,-0.4) {$\scriptstyle 01$};
  \node at (2,-0.4) {$\scriptstyle 10$};
  \node at (2.8,-0.4) {$\scriptstyle 11$};
  \node at (1.6,-1) {$\scriptstyle (Q_2,P_2)$};
  \foreach \x in {0,0.8,1.6,2.4}
    \foreach \y in {0,0.8,1.6,2.4}
      \draw (\x,\y) rectangle +(.8,.8);
\end{tikzpicture}


==> tikz_files/spekkens_state_line.tikz <==
\begin{tikzpicture}[baseline=0.3cm]
  \draw (0,0.4) rectangle +(.8,.8);
  \draw (0.8,0.4) rectangle +(.8,.8);
  \draw (1.6,0.4) rectangle +(.8,.8);
  \draw (2.4,0.4) rectangle +(.8,.8);
  \node at (0.4,0) {$\scriptstyle 00$};
  \node at (1.2,0) {$\scriptstyle 01$};
  \node at (2.0,0) {$\scriptstyle 10$};
  \node at (2.8,0) {$\scriptstyle 11$};
  \node at (1.6,-.6) {$\scriptstyle (Q,P)$};
\end{tikzpicture}


==> tikz_files/spekkens_state_square.tikz <==
\begin{tikzpicture}[baseline=0.3cm]
  \draw (0,0) rectangle +(.8,.8);
  \draw (.8,0) rectangle +(.8,.8);
  \draw (0,.8) rectangle +(.8,.8);
  \draw (.8,.8) rectangle +(.8,.8);
  \node at (.4,-.4) {$\scriptstyle 0$};
  \node at (1.2,-.4) {$\scriptstyle 1$};
  \node at (.8,-.9) {$\scriptstyle P$};
  \node at (-.3,.4) {$\scriptstyle 0$};
  \node at (-.3,1.2) {$\scriptstyle 1$};
  \node at (-.8,.8) {$\scriptstyle Q$};
\end{tikzpicture}


==> tikz_files/spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-4, 0.9) {$\ldots$};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2, 0.9) {$\ldots$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1.25, 0.9) {$\ldots$};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (3.25, 0.9) {$\ldots$};
		\node [style=none] (11) at (4, 1) {};
		\node [style=gn, label={[gphase]left:$\alpha$}] (12) at (-4, 0.25) {};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [style=gn, label={[gphase]right:$\alpha+\beta$}] (14) at (2.25, -0) {};
		\node [style=gn, label={[gphase]right:$\beta$}] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (1.25, -0.9) {$\ldots$};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (3.25, -0.9) {$\ldots$};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-4, -0.9) {$\ldots$};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (-2, -0.9) {$\ldots$};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=none] (28) at (-3.3, 1.1) {};
		\node [style=none] (29) at (-4.7, 1.1) {};
		\node [style=none] (30) at (-4, 1.6) {$m$};
		\node [style=none] (31) at (-1.3, 1.1) {};
		\node [style=none] (32) at (-2.7, 1.1) {};
		\node [style=none] (33) at (-2, 1.7) {$l$};
		\node [style=none] (34) at (2.1, 1.1) {};
		\node [style=none] (35) at (0.4, 1.1) {};
		\node [style=none] (36) at (1.25, 1.6) {$m$};
		\node [style=none] (37) at (4.1, 1.1) {};
		\node [style=none] (38) at (2.4, 1.1) {};
		\node [style=none] (39) at (3.25, 1.7) {$l$};
		\node [style=none] (40) at (-3.3, -1.1) {};
		\node [style=none] (41) at (-4, -1.6) {$n$};
		\node [style=none] (42) at (-4.7, -1.1) {};
		\node [style=none] (43) at (-2, -1.7) {$k$};
		\node [style=none] (44) at (-1.3, -1.1) {};
		\node [style=none] (45) at (-2.7, -1.1) {};
		\node [style=none] (46) at (1.25, -1.6) {$n$};
		\node [style=none] (47) at (2.1, -1.1) {};
		\node [style=none] (48) at (0.4, -1.1) {};
		\node [style=none] (49) at (3.25, -1.7) {$k$};
		\node [style=none] (50) at (4.1, -1.1) {};
		\node [style=none] (51) at (2.4, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (14) to (16.center);
		\draw (9.center) to (14);
		\draw (14) to (19.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (15);
		\draw [bend right=15, looseness=1.00] (12) to (22.center);
		\draw [bend right=15, looseness=1.00] (6.center) to (14);
		\draw [bend left=15, looseness=1.00] (12) to (24.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (12);
		\draw [bend left=15, looseness=1.00] (14) to (21.center);
		\draw [bend left=15, looseness=1.00] (15) to (27.center);
		\draw [bend right=15, looseness=1.00] (12) to (2.center);
		\draw [bend left=15, looseness=1.00] (11.center) to (14);
		\draw [bend right=15, looseness=1.00] (15) to (25.center);
		\draw (14) to (18.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (15);
		\draw (8.center) to (14);
		\draw (12) to (15);
		\draw [decorate] (29.center) to (28.center);
		\draw [decorate] (32.center) to (31.center);
		\draw [decorate] (35.center) to (34.center);
		\draw [decorate] (38.center) to (37.center);
		\draw [decorate] (40.center) to (42.center);
		\draw [decorate] (44.center) to (45.center);
		\draw [decorate] (47.center) to (48.center);
		\draw [decorate] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/spider_def_Spek_LHS.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=gn,label={[gphase]right:$xy$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.8, 1.1) {};
		\node [style=none] (9) at (-3.0, 1.5) {$m$};
		\node [style=none] (10) at (-2.2, 1.1) {};
		\node [style=none] (11) at (-3.8, -1.1) {};
		\node [style=none] (12) at (-3.0, -1.5) {$n$};
		\node [style=none] (13) at (-2.2, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8) to (10);
		\draw [decorate] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spider_def_Spek_RHS.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=gn] (3) at (-3.0, -0.0) {};
		\node [style=none] (4) at (-3.6, -1.0) {};
		\node [style=none] (5) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (6) at (-2.4, -1.0) {};
		\node [style=none] (7) at (-3.8, 1.1) {};
		\node [style=none] (8) at (-3.0, 1.5) {$m$};
		\node [style=none] (9) at (-2.2, 1.1) {};
		\node [style=none] (10) at (-3.8, -1.1) {};
		\node [style=none] (11) at (-3.0, -1.5) {$n$};
		\node [style=none] (12) at (-2.2, -1.1) {};
		\node [label={[gphase]right:$xy$}, style=gn] (13) at (-1.5, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (9.center);
		\draw [decorate] (12.center) to (10.center);
		\draw [bend left=15, looseness=1.00] (3) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spider_no_phase.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=none] (1) at (-1.75, -1.75) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=gn] (3) at (0, 0.25) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=gn] (5) at (-0.75, -0.75) {};
		\node [style=gn] (6) at (-1.25, -1.25) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=gn] (8) at (-0.75, 0.75) {};
		\node [style=gn] (9) at (-1.25, 1.25) {};
		\node [style=none] (10) at (-1.75, 1.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (1.75, -1.75) {};
		\node [style=gn] (13) at (0, -0.25) {};
		\node [style=none] (14) at (1, 1.65) {$\ldots$};
		\node [style=none] (15) at (1, -1.65) {$\ldots$};
		\node [style=none] (16) at (-2, 1.85) {};
		\node [style=none] (17) at (2, 1.85) {};
		\node [style=none] (18) at (-2, -1.85) {};
		\node [style=none] (19) at (2, -1.85) {};
		\node [style=none] (20) at (0, 2.25) {$m$};
		\node [style=none] (21) at (0, -2.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (5) to (6);
		\draw [bend right, looseness=1.00] (6) to (1.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
		\draw [bend left, looseness=1.00] (5) to (2.center);
		\draw [bend right, looseness=1.00] (3) to (4.center);
		\draw [bend left, looseness=1.00] (8) to (9);
		\draw [bend left, looseness=1.00] (9) to (10.center);
		\draw [bend right, looseness=1.00] (9) to (7.center);
		\draw [bend right, looseness=1.00] (8) to (11.center);
		\draw [bend left, looseness=1.00] (13) to (12.center);
		\draw (3) to (13);
		\draw [dashed, bend right=15, looseness=1.00] (8) to (3);
		\draw [dashed, bend right=15, looseness=1.00] (13) to (5);
		\draw [decorate] (16.center) to (17.center);
		\draw [decorate] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spider_phase-free.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-4, 0.9) {$\ldots$};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2, 0.9) {$\ldots$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1.25, 0.9) {$\ldots$};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (3.25, 0.9) {$\ldots$};
		\node [style=none] (11) at (4, 1) {};
		\node [style=gn] (12) at (-4, 0.25) {};
		\node [style=none] (13) at (-0.25, -0) {$=$};
		\node [style=gn] (14) at (2.25, -0) {};
		\node [style=gn] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (1.25, -0.9) {$\ldots$};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (3.25, -0.9) {$\ldots$};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-4, -0.9) {$\ldots$};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (-2, -0.9) {$\ldots$};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=none] (28) at (-3.3, 1.1) {};
		\node [style=none] (29) at (-4.7, 1.1) {};
		\node [style=none] (30) at (-4, 1.6) {$m$};
		\node [style=none] (31) at (-1.3, 1.1) {};
		\node [style=none] (32) at (-2.7, 1.1) {};
		\node [style=none] (33) at (-2, 1.7) {$l$};
		\node [style=none] (34) at (2.1, 1.1) {};
		\node [style=none] (35) at (0.4, 1.1) {};
		\node [style=none] (36) at (1.25, 1.6) {$m$};
		\node [style=none] (37) at (4.1, 1.1) {};
		\node [style=none] (38) at (2.4, 1.1) {};
		\node [style=none] (39) at (3.25, 1.7) {$l$};
		\node [style=none] (40) at (-3.3, -1.1) {};
		\node [style=none] (41) at (-4, -1.6) {$n$};
		\node [style=none] (42) at (-4.7, -1.1) {};
		\node [style=none] (43) at (-2, -1.7) {$k$};
		\node [style=none] (44) at (-1.3, -1.1) {};
		\node [style=none] (45) at (-2.7, -1.1) {};
		\node [style=none] (46) at (1.25, -1.6) {$n$};
		\node [style=none] (47) at (2.1, -1.1) {};
		\node [style=none] (48) at (0.4, -1.1) {};
		\node [style=none] (49) at (3.25, -1.7) {$k$};
		\node [style=none] (50) at (4.1, -1.1) {};
		\node [style=none] (51) at (2.4, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (14) to (16.center);
		\draw (9.center) to (14);
		\draw (14) to (19.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (15);
		\draw [bend right=15, looseness=1.00] (12) to (22.center);
		\draw [bend right=15, looseness=1.00] (6.center) to (14);
		\draw [bend left=15, looseness=1.00] (12) to (24.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (12);
		\draw [bend left=15, looseness=1.00] (14) to (21.center);
		\draw [bend left=15, looseness=1.00] (15) to (27.center);
		\draw [bend right=15, looseness=1.00] (12) to (2.center);
		\draw [bend left=15, looseness=1.00] (11.center) to (14);
		\draw [bend right=15, looseness=1.00] (15) to (25.center);
		\draw (14) to (18.center);
		\draw [bend right=15, looseness=1.00] (3.center) to (15);
		\draw (8.center) to (14);
		\draw (12) to (15);
		\draw [decorate] (29.center) to (28.center);
		\draw [decorate] (32.center) to (31.center);
		\draw [decorate] (35.center) to (34.center);
		\draw [decorate] (38.center) to (37.center);
		\draw [decorate] (40.center) to (42.center);
		\draw [decorate] (44.center) to (45.center);
		\draw [decorate] (47.center) to (48.center);
		\draw [decorate] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spider_single.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=gn] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.8, 1.1) {};
		\node [style=none] (9) at (-3.0, 1.5) {$m$};
		\node [style=none] (10) at (-2.2, 1.1) {};
		\node [style=none] (11) at (-3.8, -1.1) {};
		\node [style=none] (12) at (-3.0, -1.5) {$n$};
		\node [style=none] (13) at (-2.2, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8) to (10);
		\draw [decorate] (13) to (11);
	\end{pgfonlayer}
 \end{tikzpicture}

==> tikz_files/split_generators.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=rn] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=rn] (5) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/split_lemma_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\alpha$}] (1) at (-4.0, -1.0) {};
		\node [style=gn] (2) at (0.0, -1.0) {};
		\node [style=gn] (3) at (2.0, -1.0) {};
		\node [style=gn,label={[gphase]right:$\alpha$}] (4) at (2.0, -0.0) {};
		\node [style=none] (5) at (-5.0, 1.0) {};
		\node [style=none] (6) at (-3.0, 1.0) {};
		\node [style=none] (7) at (0.0, 1.0) {};
		\node [style=none] (8) at (2.0, 1.0) {};
		\node [style=Hadamard] (9) at (1.0, -1.0) {};
		\node [style=Hadamard] (10) at (0.0, -0.0) {};
		\node [style=none] (11) at (-1.5, -0.0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (5.center) to (0);
		\draw [bend left=15] (6.center) to (0);
		\draw (0) to (1);
		\draw (7.center) to (10);
		\draw (10) to (2);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (8.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/split_lemma_2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, -0) {};
		\node [label={[rphase]right:$\beta$}, style=rn] (1) at (-6, -1) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2.center) to (0);
		\draw [bend left=15, looseness=1.00] (3.center) to (0);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/split_lemma_3.tikz <==
\begin{tikzpicture}[baseline=0.15cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {$=$};
		\node [style=gn] (5) at (1.0, -0.0) {};
		\node [style=gn] (6) at (3.0, -0.0) {};
		\node [style=Hadamard] (7) at (2.0, -0.0) {};
		\node [style=Hadamard] (8) at (1.0, 1.0) {};
		\node [style=none] (9) at (1.0, 2.0) {};
		\node [style=none] (10) at (3.0, 2.0) {};
		\node [style=none] (11) at (3.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right=15] (0) to (3.center);
		\draw (9.center) to (8);
		\draw (8) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (10.center) to (6);
		\draw (6) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/supplementary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.5, -0) {};
		\node [label={[gphase]left:$\alpha$}, style=gn] (1) at (-4.25, -0.75) {};
		\node [label={[gphase]right:$\alpha+\pi$}, style=gn] (2) at (-2.75, -0.75) {};
		\node [style=rn] (3) at (1, -0) {};
		\node [label={[gphase]right:$2\alpha+\pi$}, style=gn] (4) at (2, -0) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (1);
		\draw [bend left, looseness=1.00] (0) to (2);
		\draw (7.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/teleportation1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtr] (0) at (-2, -0.75) {$\psi$};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (-2.75, -2) {};
		\node [style=none] (8) at (0.75, -2) {};
		\node [style=none] (9) at (1.25, -2) {};
		\node [style=none] (10) at (2.75, -2) {};
		\node [style=none] (11) at (-1, -2.75) {Alice};
		\node [style=none] (12) at (2, -2.75) {Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left=45, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw [bend right=45, looseness=1.00] (3.center) to (4.center);
		\draw [bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [decorate] (8.center) to (7.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/teleportation2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtr] (0) at (-2, -0.75) {$\psi$};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (0.75, -2) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (-1, -2.75) {Alice};
		\node [style=none] (5) at (-2.75, -2) {};
		\node [style=none] (6) at (2.75, -2) {};
		\node [style=none] (7) at (2, -2.75) {Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0) to (1.center);
		\draw [decorate] (2.center) to (5.center);
		\draw [decorate] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/teleportation3.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtr] (0) at (2, -0.75) {$\psi$};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (0.75, -2) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (-1, -2.75) {Alice};
		\node [style=none] (5) at (-2.75, -2) {};
		\node [style=none] (6) at (2.75, -2) {};
		\node [style=none] (7) at (2, -2.75) {Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0) to (1.center);
		\draw [decorate] (2.center) to (5.center);
		\draw [decorate] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/unpaired_red_node_D1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-15, -0) {};
		\node [style=gn] (1) at (-13, -2) {};
		\node [style=gn] (2) at (-11, -2) {};
		\node [style=gn] (3) at (-8, -2) {};
		\node [label={[gphase]right:$a\pi$}, style=gn] (4) at (-15, 1) {};
		\node [label={[gphase]right:$\alpha_1$}, style=gn] (5) at (-13, 1) {};
		\node [label={[gphase]right:$\alpha_2$}, style=gn] (6) at (-11, 1) {};
		\node [label={[gphase]right:$\alpha_n$}, style=gn] (7) at (-8, 1) {};
		\node [style=Hadamard] (8) at (-15, 2) {};
		\node [label={left:$p$}, style=none] (9) at (-15, 3.5) {};
		\node [style=none] (10) at (-13, 3.5) {};
		\node [style=none] (11) at (-11, 3.5) {};
		\node [style=none] (12) at (-8, 3.5) {};
		\node [style=Hadamard] (13) at (-14, -1) {};
		\node [style=Hadamard] (14) at (-12, -1.5) {};
		\node [style=Hadamard] (15) at (-10, -1.5) {};
		\node [style=none] (16) at (-13.6, -3) {};
		\node [style=none] (17) at (-13, -2.9) {$\ldots$};
		\node [style=none] (18) at (-12.4, -3) {};
		\node [style=none] (19) at (-11.6, -3) {};
		\node [style=none] (20) at (-11, -2.9) {$\ldots$};
		\node [style=none] (21) at (-10.4, -3) {};
		\node [style=none] (22) at (-8.6, -3) {};
		\node [style=none] (23) at (-8, -2.9) {$\ldots$};
		\node [style=none] (24) at (-7.4, -3) {};
		\node [style=rn] (25) at (-15, 3) {};
		\node [style=gn] (26) at (-13, 2) {};
		\node [style=gn] (27) at (-11, 2) {};
		\node [style=gn] (28) at (-8, 2) {};
		\node [style=none] (29) at (-9.5, -2.5) {$\ldots$};
		\node [style=none] (30) at (-9.5, 2) {$\cdots$};
		\node [style=none] (31) at (-8.8, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (9.center) to (0);
		\draw (10.center) to (1);
		\draw (11.center) to (2);
		\draw (12.center) to (3);
		\draw [bend right=15, looseness=1.00] (1) to (16.center);
		\draw [bend left=15, looseness=1.00] (1) to (18.center);
		\draw [bend right=15, looseness=1.00] (2) to (19.center);
		\draw [bend left=15, looseness=1.00] (2) to (21.center);
		\draw [bend right=15, looseness=1.00] (3) to (22.center);
		\draw [bend left=15, looseness=1.00] (3) to (24.center);
		\draw (25) to (26);
		\draw (25) to (27);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/unpaired_red_node_D1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hadamard] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (3, 3.5) {};
		\node [style=gn] (2) at (0, 3) {};
		\node [style=none] (3) at (0.6, -3) {};
		\node [label={[gphase]right:$\alpha_n$}, style=gn] (4) at (3, 1) {};
		\node [style=none] (5) at (1.5, 3) {$\cdots$};
		\node [style=gn] (6) at (3, 3) {};
		\node [style=none] (7) at (-0.6, -3) {};
		\node [style=none] (8) at (3.6, -3) {};
		\node [style=none] (9) at (-2, -2.9) {$\ldots$};
		\node [style=none] (10) at (0, -2.9) {$\ldots$};
		\node [style=Hadamard] (11) at (1, -1.5) {};
		\node [style=none] (12) at (3, -2.9) {$\ldots$};
		\node [style=none] (13) at (-1.4, -3) {};
		\node [style=none] (14) at (1.5, -2.5) {$\ldots$};
		\node [label={[gphase]right:$\alpha_1$}, style=gn] (15) at (-2, 1) {};
		\node [style=Hadamard] (16) at (-3, -1) {};
		\node [label={[gphase]left:$a\pi$}, style=gn] (17) at (-4, 2) {};
		\node [style=none] (18) at (-2, 3.5) {};
		\node [label={[gphase]right:$\alpha_2$}, style=gn] (19) at (0, 1) {};
		\node [style=Hadamard] (20) at (-4, 3) {};
		\node [style=gn] (21) at (3, -2) {};
		\node [style=gn] (22) at (-2, -2) {};
		\node [style=none] (23) at (2.4, -3) {};
		\node [style=gn] (24) at (0, -2) {};
		\node [style=none] (25) at (-2.6, -3) {};
		\node [style=gn] (26) at (-2, 3) {};
		\node [style=none] (27) at (0, 3.5) {};
		\node [style=gn] (28) at (-4, 1) {};
		\node [style=gn] (29) at (-4, -0) {};
		\node [style=none] (30) at (-4, 3.5) {};
		\node [style=Hadamard] (31) at (-3, 2) {};
		\node [style=Hadamard] (32) at (-1, 2.5) {};
		\node [style=Hadamard] (33) at (1, 2.5) {};
		\node [style=none] (34) at (2.2, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (22);
		\draw (29) to (24);
		\draw (29) to (21);
		\draw (30.center) to (29);
		\draw (18.center) to (22);
		\draw (27.center) to (24);
		\draw (1.center) to (21);
		\draw [bend right=15, looseness=1.00] (22) to (25.center);
		\draw [bend left=15, looseness=1.00] (22) to (13.center);
		\draw [bend right=15, looseness=1.00] (24) to (7.center);
		\draw [bend left=15, looseness=1.00] (24) to (3.center);
		\draw [bend right=15, looseness=1.00] (21) to (23.center);
		\draw [bend left=15, looseness=1.00] (21) to (8.center);
		\draw (28) to (26);
		\draw (28) to (2);
		\draw (28) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/unpaired_red_node_D1c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, 3.5) {};
		\node [label={[gphase]right:$\alpha_1$}, style=gn] (1) at (8.5, 1) {};
		\node [style=none] (2) at (8.5, 3.5) {};
		\node [style=none] (3) at (9.1, -3) {};
		\node [style=gn] (4) at (10.5, -2) {};
		\node [style=none] (5) at (7.9, -3) {};
		\node [label={[gphase]right:$\alpha_2$}, style=gn] (6) at (10.5, 1) {};
		\node [style=none] (7) at (6.5, 3.5) {};
		\node [style=Hadamard] (8) at (6.5, 2) {};
		\node [style=none] (9) at (12.9, -3) {};
		\node [style=none] (10) at (12, -2.5) {$\ldots$};
		\node [style=none] (11) at (12.7, 1) {$\cdots$};
		\node [style=none] (12) at (9.9, -3) {};
		\node [style=none] (13) at (13.5, -2.9) {$\ldots$};
		\node [style=none] (14) at (13.5, 3.5) {};
		\node [style=none] (15) at (11.1, -3) {};
		\node [style=gn] (16) at (13.5, -2) {};
		\node [label={[gphase]right:$a\pi$}, style=gn] (17) at (6.5, 1) {};
		\node [label={[gphase]right:$\alpha_n$}, style=gn] (18) at (13.5, 1) {};
		\node [style=none] (19) at (10.5, -2.9) {$\ldots$};
		\node [style=gn] (20) at (8.5, -2) {};
		\node [style=none] (21) at (14.1, -3) {};
		\node [style=none] (22) at (8.5, -2.9) {$\ldots$};
		\node [style=gn] (23) at (6.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (23);
		\draw (2.center) to (20);
		\draw (0.center) to (4);
		\draw (14.center) to (16);
		\draw [bend right=15, looseness=1.00] (20) to (5.center);
		\draw [bend left=15, looseness=1.00] (20) to (3.center);
		\draw [bend right=15, looseness=1.00] (4) to (12.center);
		\draw [bend left=15, looseness=1.00] (4) to (15.center);
		\draw [bend right=15, looseness=1.00] (16) to (9.center);
		\draw [bend left=15, looseness=1.00] (16) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/unpaired_red_node_D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.0, -0.0) {};
		\node [style=gn] (1) at (-3.0, -2.0) {};
		\node [style=gn] (2) at (0.0, -2.0) {};
		\node [style=gn,label={[gphase]left:$\beta$}] (3) at (-5.0, 2.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_1$}] (4) at (-3.0, -0.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_m$}] (5) at (0.0, -0.0) {};
		\node [style=none,label={left:$p$}] (6) at (-5.0, 3.5) {};
		\node [style=none] (7) at (-3.0, 3.5) {};
		\node [style=none] (8) at (0.0, 3.5) {};
		\node [style=Hadamard] (9) at (-4.0, -1.0) {};
		\node [style=Hadamard] (10) at (-2.5, -1.0) {};
		\node [style=none] (11) at (-3.6, -3.0) {};
		\node [style=none] (12) at (-3.0, -2.9) {$\ldots$};
		\node [style=none] (13) at (-2.4, -3.0) {};
		\node [style=none] (14) at (-0.6, -3.0) {};
		\node [style=none] (15) at (0.0, -2.9) {$\ldots$};
		\node [style=none] (16) at (0.6, -3.0) {};
		\node [style=rn] (17) at (-5.0, 3.0) {};
		\node [style=gn] (18) at (-3.0, 1.0) {};
		\node [style=gn] (19) at (0.0, 1.0) {};
		\node [style=none] (20) at (-1.5, -2.5) {$\ldots$};
		\node [style=none] (21) at (-1.5, 1.0) {$\cdots$};
		\node [style=none] (22) at (-6.0, 0.5) {};
		\node [style=none] (23) at (-5.9, 0.2) {$\vdots$};
		\node [style=none] (24) at (-6.0, -0.5) {};
		\node [style=none] (25) at (2.0, -2.9) {$\ldots$};
		\node [style=gn] (26) at (5.5, 1.0) {};
		\node [style=none] (27) at (3.75, -2.5) {$\ldots$};
		\node [style=none] (28) at (4.9, -3.0) {};
		\node [style=none] (29) at (6.1, -3.0) {};
		\node [style=gn] (30) at (2.0, -2.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_{m+1}$}] (31) at (2.0, -0.0) {};
		\node [style=none] (32) at (2.6, -3.0) {};
		\node [style=none] (33) at (1.4, -3.0) {};
		\node [style=none] (34) at (3.75, 1.0) {$\cdots$};
		\node [style=gn,label={[gphase]right:$\gamma_n$}] (35) at (5.5, -0.0) {};
		\node [style=none] (36) at (5.5, 3.5) {};
		\node [style=gn] (37) at (5.5, -2.0) {};
		\node [style=none] (38) at (5.5, -2.9) {$\ldots$};
		\node [style=none] (39) at (2.0, 3.5) {};
		\node [style=gn] (40) at (2.0, 1.0) {};
		\node [style=none] (41) at (-0.9, -0.0) {$\cdots$};
		\node [style=none] (42) at (4.8, -0.0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15] (1) to (11.center);
		\draw [bend left=15] (1) to (13.center);
		\draw [bend right=15] (2) to (14.center);
		\draw [bend left=15] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15] (30) to (33.center);
		\draw [bend left=15] (30) to (32.center);
		\draw [bend right=15] (37) to (28.center);
		\draw [bend left=15] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15] (0) to (22.center);
		\draw [bend left=15] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/unpaired_red_node_D2_case_0_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-12.5, -0.0) {};
		\node [style=gn] (1) at (-10.5, -2.0) {};
		\node [style=gn] (2) at (-7.5, -2.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_1$}] (3) at (-10.5, -0.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_m$}] (4) at (-7.5, -0.0) {};
		\node [style=none,label={left:$p$}] (5) at (-12.5, 3.5) {};
		\node [style=none] (6) at (-10.5, 3.5) {};
		\node [style=none] (7) at (-7.5, 3.5) {};
		\node [style=Hadamard] (8) at (-11.5, -1.0) {};
		\node [style=Hadamard] (9) at (-9.0, -1.5) {};
		\node [style=none] (10) at (-11.1, -3.0) {};
		\node [style=none] (11) at (-10.5, -2.9) {$\ldots$};
		\node [style=none] (12) at (-9.9, -3.0) {};
		\node [style=none] (13) at (-8.1, -3.0) {};
		\node [style=none] (14) at (-7.5, -2.9) {$\ldots$};
		\node [style=none] (15) at (-6.9, -3.0) {};
		\node [style=rn] (16) at (-12.5, 3.0) {};
		\node [style=gn] (17) at (-10.5, 1.0) {};
		\node [style=gn] (18) at (-7.5, 1.0) {};
		\node [style=none] (19) at (-9.0, -2.5) {$\ldots$};
		\node [style=none] (20) at (-9.0, 1.0) {$\cdots$};
		\node [style=none] (21) at (-5.5, -2.9) {$\ldots$};
		\node [style=gn] (22) at (-2.0, 1.0) {};
		\node [style=none] (23) at (-3.75, -2.5) {$\ldots$};
		\node [style=none] (24) at (-2.6, -3.0) {};
		\node [style=none] (25) at (-1.4, -3.0) {};
		\node [style=gn] (26) at (-5.5, -2.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_{m+1}$}] (27) at (-5.5, -0.0) {};
		\node [style=none] (28) at (-4.9, -3.0) {};
		\node [style=none] (29) at (-6.1, -3.0) {};
		\node [style=none] (30) at (-3.75, 1.0) {$\cdots$};
		\node [style=gn,label={[gphase]right:$\gamma_n$}] (31) at (-2.0, -0.0) {};
		\node [style=none] (32) at (-2.0, 3.5) {};
		\node [style=gn] (33) at (-2.0, -2.0) {};
		\node [style=none] (34) at (-2.0, -2.9) {$\ldots$};
		\node [style=none] (35) at (-5.5, 3.5) {};
		\node [style=gn] (36) at (-5.5, 1.0) {};
		\node [style=none] (37) at (0.5, -0.0) {$=$};
		\node [style=Hadamard] (38) at (2.0, 3.0) {};
		\node [style=none] (39) at (13.1, -3.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_1$}] (40) at (4.0, 2.0) {};
		\node [style=Hadamard] (41) at (5.5, -1.5) {};
		\node [style=none] (42) at (2.0, 3.5) {};
		\node [style=gn,label={[gphase]right:$\gamma_{m+1}$}] (43) at (9.0, 2.0) {};
		\node [style=Hadamard] (44) at (3.0, -1.0) {};
		\node [style=none] (45) at (4.0, -2.9) {$\ldots$};
		\node [style=gn] (46) at (12.5, -2.0) {};
		\node [style=gn] (47) at (2.0, -0.0) {};
		\node [style=none] (48) at (6.4, -3.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_n$}] (49) at (12.5, 2.0) {};
		\node [style=none] (50) at (10.75, -0.0) {$\cdots$};
		\node [style=gn] (51) at (4.0, -0.0) {};
		\node [style=gn] (52) at (7.0, -0.0) {};
		\node [style=none] (53) at (7.0, -2.9) {$\ldots$};
		\node [style=none] (54) at (12.0, -3.0) {};
		\node [style=none] (55) at (4.0, 3.5) {};
		\node [style=none] (56) at (4.6, -3.0) {};
		\node [style=none] (57) at (7.6, -3.0) {};
		\node [style=none] (58) at (3.4, -3.0) {};
		\node [style=none] (59) at (12.5, -2.9) {$\ldots$};
		\node [style=none] (60) at (5.5, -0.0) {$\cdots$};
		\node [style=none] (61) at (12.5, 3.5) {};
		\node [style=gn,label={[gphase]right:$\gamma_m$}] (62) at (7.0, 2.0) {};
		\node [style=gn] (63) at (7.0, -2.0) {};
		\node [style=none] (64) at (9.0, 3.5) {};
		\node [style=none] (65) at (10.75, -2.5) {$\ldots$};
		\node [style=gn] (66) at (9.0, -0.0) {};
		\node [style=none] (67) at (9.6, -3.0) {};
		\node [style=none] (68) at (5.5, -2.5) {$\ldots$};
		\node [style=none] (69) at (9.0, -2.9) {$\ldots$};
		\node [style=none] (70) at (7.0, 3.5) {};
		\node [style=gn] (71) at (2.0, 2.0) {};
		\node [style=gn] (72) at (12.5, -0.0) {};
		\node [style=gn] (73) at (9.0, -2.0) {};
		\node [style=gn] (74) at (4.0, -2.0) {};
		\node [style=none] (75) at (8.4, -3.0) {};
		\node [style=none] (76) at (-8.3, -0.0) {$\cdots$};
		\node [style=none] (77) at (-2.6, -0.0) {$\cdots$};
		\node [style=none] (78) at (11.9, 2.0) {$\ldots$};
		\node [style=none] (79) at (6.2, 2.0) {$\ldots$};
		\node [style=Hadamard] (80) at (2.0, 1.0) {};
		\node [style=Hadamard] (81) at (3.0, 1.0) {};
		\node [style=Hadamard] (82) at (5.5, 0.5) {};
		\node [style=Hadamard] (83) at (8.0, 0.25) {};
		\node [style=Hadamard] (84) at (10.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (5.center) to (0);
		\draw (6.center) to (1);
		\draw (7.center) to (2);
		\draw [bend right=15] (1) to (10.center);
		\draw [bend left=15] (1) to (12.center);
		\draw [bend right=15] (2) to (13.center);
		\draw [bend left=15] (2) to (15.center);
		\draw (16) to (17);
		\draw (16) to (18);
		\draw (35.center) to (26);
		\draw (32.center) to (33);
		\draw [bend right=15] (26) to (29.center);
		\draw [bend left=15] (26) to (28.center);
		\draw [bend right=15] (33) to (24.center);
		\draw [bend left=15] (33) to (25.center);
		\draw (16) to (36);
		\draw (16) to (22);
		\draw (47) to (74);
		\draw (47) to (63);
		\draw (42.center) to (47);
		\draw (55.center) to (74);
		\draw (70.center) to (63);
		\draw [bend right=15] (74) to (58.center);
		\draw [bend left=15] (74) to (56.center);
		\draw [bend right=15] (63) to (48.center);
		\draw [bend left=15] (63) to (57.center);
		\draw (71) to (51);
		\draw (71) to (52);
		\draw (64.center) to (73);
		\draw (61.center) to (46);
		\draw [bend right=15] (73) to (75.center);
		\draw [bend left=15] (73) to (67.center);
		\draw [bend right=15] (46) to (54.center);
		\draw [bend left=15] (46) to (39.center);
		\draw (71) to (66);
		\draw (71) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/unpaired_red_node_D2_case_0_2_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hadamard] (0) at (-15.5, 1) {};
		\node [style=gn] (1) at (-13.5, -2) {};
		\node [label={left:$p$}, style=none] (2) at (-15.5, 4) {};
		\node [style=Hadamard] (3) at (-14.5, -1) {};
		\node [style=none] (4) at (-14.1, -3) {};
		\node [label={left:$\vphantom{p}v$}, style=none] (5) at (-13.5, 4) {};
		\node [style=gn] (6) at (-15.5, -0) {};
		\node [style=none] (7) at (-12.9, -3) {};
		\node [label={[gphase]right:$\gamma_v$}, style=gn] (8) at (-13.5, 3) {};
		\node [style=none] (9) at (-13.5, -2.9) {$\ldots$};
		\node [style=gn] (10) at (-15.5, 3) {};
		\node [style=Hadamard] (11) at (-14.5, 2) {};
		\node [style=gn] (12) at (-13.5, 1) {};
		\node [style=none] (13) at (-14.5, 0.5) {};
		\node [style=none] (14) at (-14.6, 0.2) {$\vdots$};
		\node [style=none] (15) at (-14.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (2.center) to (6);
		\draw (5.center) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (4.center);
		\draw [bend left=15, looseness=1.00] (1) to (7.center);
		\draw (10) to (12);
		\draw [bend left=15, looseness=1.00] (6) to (13.center);
		\draw [bend right=15, looseness=1.00] (6) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/unpaired_red_node_D2_case_0_2_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-10, -0) {};
		\node [style=gn] (1) at (-8, -2) {};
		\node [label={[gphase]right:$\gamma_v$}, style=gn] (2) at (-8, 2) {};
		\node [style=none] (3) at (-10, 4) {};
		\node [style=none] (4) at (-8, 4) {};
		\node [style=Hadamard] (5) at (-9, -1) {};
		\node [style=none] (6) at (-8.6, -3) {};
		\node [style=none] (7) at (-8, -2.9) {$\ldots$};
		\node [style=none] (8) at (-7.4, -3) {};
		\node [style=gn] (9) at (-10, 2) {};
		\node [style=gn] (10) at (-11.5, -2) {};
		\node [style=Hadamard] (11) at (-10, 1) {};
		\node [style=Hadamard] (12) at (-10, -2) {};
		\node [style=none] (13) at (-9, 0.5) {};
		\node [style=none] (14) at (-9.1, 0.2) {$\vdots$};
		\node [style=none] (15) at (-9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3.center) to (0);
		\draw (4.center) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (6.center);
		\draw [bend left=15, looseness=1.00] (1) to (8.center);
		\draw [bend right=15, looseness=1.00] (9) to (10);
		\draw (10) to (1);
		\draw [bend left=15, looseness=1.00] (0) to (13.center);
		\draw [bend right=15, looseness=1.00] (0) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/unpaired_red_node_D2_case_0_2_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\gamma_v$}, style=gn] (0) at (-0.5, 2.4) {};
		\node [style=none] (1) at (-3, 4) {};
		\node [style=Hadamard] (2) at (-1.65, -1) {};
		\node [style=none] (3) at (-0.5, -2.9) {$\ldots$};
		\node [style=gn] (4) at (-3, -0) {};
		\node [style=gn] (5) at (-4.5, -2) {};
		\node [style=none] (6) at (-0.5, 4) {};
		\node [style=none] (7) at (0.1, -3) {};
		\node [style=none] (8) at (-1.1, -3) {};
		\node [style=gn] (9) at (-3, 3.6) {};
		\node [style=gn] (10) at (-0.5, -2) {};
		\node [style=Hadamard] (11) at (-2.5, -2) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (12) at (-0.5, 1.2) {};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (13) at (-3, 1.2) {};
		\node [label={[gphase]right:$\pi/2$}, style=gn] (14) at (-3, 2.4) {};
		\node [label={[gphase]left:$-\pi/2$}, style=gn] (15) at (-4.5, -0.8) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (17) at (-2.1, 0.2) {$\vdots$};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=Hadamard] (19) at (-3.75, -1) {};
		\node [style=none] (20) at (-3.9, -3) {};
		\node [style=none] (21) at (-5.1, -3) {};
		\node [style=none] (22) at (-4.5, -2.9) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (10);
		\draw (1.center) to (4);
		\draw (6.center) to (10);
		\draw [bend right=15, looseness=1.00] (10) to (8.center);
		\draw [bend left=15, looseness=1.00] (10) to (7.center);
		\draw (5) to (10);
		\draw (5) to (15);
		\draw [bend left=15, looseness=1.00] (15) to (9);
		\draw [bend left=15, looseness=1.00] (4) to (16.center);
		\draw [bend right=15, looseness=1.00] (4) to (18.center);
		\draw (4) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (21.center);
		\draw [bend left=15, looseness=1.00] (5) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/unpaired_red_node_D2_case_0_2_d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (4, -0) {};
		\node [style=none] (1) at (5.9, -3) {};
		\node [style=none] (2) at (4.9, 0.2) {$\vdots$};
		\node [style=none] (3) at (5, 0.5) {};
		\node [style=none] (4) at (6.5, -2.9) {$\ldots$};
		\node [label={[rphase]right:$\pi/2$}, style=rn] (5) at (6.5, 2.4) {};
		\node [style=Hadamard] (6) at (3.25, -1) {};
		\node [style=gn] (7) at (4, 2.4) {};
		\node [style=none] (8) at (5, -0.5) {};
		\node [label={[gphase]right:$\pi/2$}, style=gn] (9) at (4, 3.6) {};
		\node [style=gn] (10) at (2.5, -2) {};
		\node [style=Hadamard] (11) at (5.25, -1) {};
		\node [style=none] (12) at (6.5, 4) {};
		\node [style=none] (13) at (4, 4) {};
		\node [label={[gphase]right:$\gamma_v$}, style=gn] (14) at (6.5, 3.6) {};
		\node [style=gn] (15) at (6.5, -2) {};
		\node [style=none] (16) at (7.1, -3) {};
		\node [label={[gphase]right:$\pi/2$}, style=gn] (17) at (6.5, 1.2) {};
		\node [style=none] (18) at (3.1, -3) {};
		\node [style=none] (19) at (1.9, -3) {};
		\node [style=none] (20) at (2.5, -2.9) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (15);
		\draw (13.center) to (0);
		\draw (12.center) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (1.center);
		\draw [bend left=15, looseness=1.00] (15) to (16.center);
		\draw [bend left=15, looseness=1.00] (0) to (3.center);
		\draw [bend right=15, looseness=1.00] (0) to (8.center);
		\draw (0) to (10);
		\draw [bend right=15, looseness=1.00] (7) to (10);
		\draw [bend right=15, looseness=1.00] (10) to (19.center);
		\draw [bend left=15, looseness=1.00] (10) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/unpaired_red_node_D2_case_0_2_e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={[rphase]right:$\pi/2$}, style=rn] (0) at (13, 1.2) {};
		\node [label={[gphase]right:$-\pi/2$}, style=gn] (1) at (10, 2.4) {};
		\node [label={[gphase]right:$\pi/2$}, style=gn] (2) at (13, 0) {};
		\node [style=none] (3) at (10.6, -1) {};
		\node [style=Hadamard] (4) at (11.5, -1) {};
		\node [style=none] (5) at (13, -2.9) {$\ldots$};
		\node [label={[gphase]right:$\gamma_v$}, style=gn] (6) at (13, 2.4) {};
		\node [style=none] (7) at (9.4, -1) {};
		\node [style=none] (8) at (10, 4) {};
		\node [style=gn] (9) at (13, -2) {};
		\node [style=none] (10) at (13, 4) {};
		\node [style=none] (11) at (12.4, -3) {};
		\node [style=none] (12) at (10, -0.9) {$\ldots$};
		\node [style=none] (13) at (13.6, -3) {};
		\node [style=gn] (14) at (10, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (9);
		\draw (8.center) to (14);
		\draw (10.center) to (9);
		\draw [bend right=15, looseness=1.00] (9) to (11.center);
		\draw [bend left=15, looseness=1.00] (9) to (13.center);
		\draw [bend left=15, looseness=1.00] (14) to (3.center);
		\draw [bend right=15, looseness=1.00] (14) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/unpaired_red_node_D2_case_pi_2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-12.5, -0.0) {};
		\node [style=gn] (1) at (-10.5, -2.0) {};
		\node [style=gn] (2) at (-7.5, -2.0) {};
		\node [style=gn,label={[gphase]left:$\pi/2$}] (3) at (-12.5, 2.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_1$}] (4) at (-10.5, -0.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_m$}] (5) at (-7.5, -0.0) {};
		\node [style=none,label={left:$p$}] (6) at (-12.5, 3.5) {};
		\node [style=none] (7) at (-10.5, 3.5) {};
		\node [style=none] (8) at (-7.5, 3.5) {};
		\node [style=Hadamard] (9) at (-11.5, -1.0) {};
		\node [style=Hadamard] (10) at (-10.0, -1.0) {};
		\node [style=none] (11) at (-11.1, -3.0) {};
		\node [style=none] (12) at (-10.5, -2.9) {$\ldots$};
		\node [style=none] (13) at (-9.9, -3.0) {};
		\node [style=none] (14) at (-8.1, -3.0) {};
		\node [style=none] (15) at (-7.5, -2.9) {$\ldots$};
		\node [style=none] (16) at (-6.9, -3.0) {};
		\node [style=rn] (17) at (-12.5, 3.0) {};
		\node [style=gn] (18) at (-10.5, 1.0) {};
		\node [style=gn] (19) at (-7.5, 1.0) {};
		\node [style=none] (20) at (-9.0, -2.5) {$\ldots$};
		\node [style=none] (21) at (-9.0, 1.0) {$\cdots$};
		\node [style=none] (22) at (-13.5, 0.5) {};
		\node [style=none] (23) at (-13.4, 0.2) {$\vdots$};
		\node [style=none] (24) at (-13.5, -0.5) {};
		\node [style=none] (25) at (-5.5, -2.9) {$\ldots$};
		\node [style=gn] (26) at (-2.0, 1.0) {};
		\node [style=none] (27) at (-3.75, -2.5) {$\ldots$};
		\node [style=none] (28) at (-2.6, -3.0) {};
		\node [style=none] (29) at (-1.4, -3.0) {};
		\node [style=gn] (30) at (-5.5, -2.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_{m+1}$}] (31) at (-5.5, -0.0) {};
		\node [style=none] (32) at (-4.9, -3.0) {};
		\node [style=none] (33) at (-6.1, -3.0) {};
		\node [style=none] (34) at (-3.75, 1.0) {$\cdots$};
		\node [style=gn,label={[gphase]right:$\gamma_n$}] (35) at (-2.0, -0.0) {};
		\node [style=none] (36) at (-2.0, 3.5) {};
		\node [style=gn] (37) at (-2.0, -2.0) {};
		\node [style=none] (38) at (-2.0, -2.9) {$\ldots$};
		\node [style=none] (39) at (-5.5, 3.5) {};
		\node [style=gn] (40) at (-5.5, 1.0) {};
		\node [style=none] (41) at (0.0, -0.0) {$=$};
		\node [style=gn,label={[gphase]left:$\pi/2$}] (42) at (2.0, 2.0) {};
		\node [style=none] (43) at (13.6, -3.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_1'$}] (44) at (4.5, -0.0) {};
		\node [style=Hadamard] (45) at (6.0, -1.5) {};
		\node [style=none] (46) at (2.0, 3.5) {};
		\node [style=gn,label={[gphase]right:$\gamma_{m+1}$}] (47) at (9.5, -0.0) {};
		\node [style=Hadamard] (48) at (3.25, -1.0) {};
		\node [style=none] (49) at (1.0, 0.5) {};
		\node [style=none] (50) at (4.5, -2.9) {$\ldots$};
		\node [style=none] (51) at (1.1, 0.2) {$\vdots$};
		\node [style=gn] (52) at (13.0, -2.0) {};
		\node [style=none] (53) at (1.0, -0.5) {};
		\node [style=gn] (54) at (2.0, -0.0) {};
		\node [style=none] (55) at (6.9, -3.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_n$}] (56) at (13.0, -0.0) {};
		\node [style=none] (57) at (11.25, 1.0) {$\cdots$};
		\node [style=gn] (58) at (4.5, 1.0) {};
		\node [style=gn] (59) at (7.5, 1.0) {};
		\node [style=none] (60) at (7.5, -2.9) {$\ldots$};
		\node [style=none] (61) at (12.4, -3.0) {};
		\node [style=none] (62) at (4.5, 3.5) {};
		\node [style=none] (63) at (5.1, -3.0) {};
		\node [style=none] (64) at (8.1, -3.0) {};
		\node [style=none] (65) at (3.9, -3.0) {};
		\node [style=none] (66) at (13.0, -2.9) {$\ldots$};
		\node [style=none] (67) at (6.0, 1.0) {$\cdots$};
		\node [style=none] (68) at (13.0, 3.5) {};
		\node [style=gn,label={[gphase]right:$\gamma_m'$}] (69) at (7.5, -0.0) {};
		\node [style=gn] (70) at (7.5, -2.0) {};
		\node [style=none] (71) at (9.5, 3.5) {};
		\node [style=none] (72) at (11.25, -2.5) {$\ldots$};
		\node [style=gn] (73) at (9.5, 1.0) {};
		\node [style=none] (74) at (10.1, -3.0) {};
		\node [style=none] (75) at (6.0, -2.5) {$\ldots$};
		\node [style=none] (76) at (9.5, -2.9) {$\ldots$};
		\node [style=none] (77) at (7.5, 3.5) {};
		\node [style=rn] (78) at (2.0, 3.0) {};
		\node [style=gn] (79) at (13.0, 1.0) {};
		\node [style=gn] (80) at (9.5, -2.0) {};
		\node [style=gn] (81) at (4.5, -2.0) {};
		\node [style=none] (82) at (8.9, -3.0) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (83) at (2.0, 1.0) {};
		\node [style=none] (84) at (-8.3, -0.0) {$\cdots$};
		\node [style=none] (85) at (-2.6, -0.0) {$\cdots$};
		\node [style=none] (86) at (12.4, -0.0) {$\cdots$};
		\node [style=none] (87) at (6.9, -0.0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15] (1) to (11.center);
		\draw [bend left=15] (1) to (13.center);
		\draw [bend right=15] (2) to (14.center);
		\draw [bend left=15] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15] (30) to (33.center);
		\draw [bend left=15] (30) to (32.center);
		\draw [bend right=15] (37) to (28.center);
		\draw [bend left=15] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15] (0) to (22.center);
		\draw [bend left=15] (0) to (24.center);
		\draw (54) to (81);
		\draw (54) to (70);
		\draw (46.center) to (54);
		\draw (62.center) to (81);
		\draw (77.center) to (70);
		\draw [bend right=15] (81) to (65.center);
		\draw [bend left=15] (81) to (63.center);
		\draw [bend right=15] (70) to (55.center);
		\draw [bend left=15] (70) to (64.center);
		\draw (78) to (58);
		\draw (78) to (59);
		\draw (71.center) to (80);
		\draw (68.center) to (52);
		\draw [bend right=15] (80) to (82.center);
		\draw [bend left=15] (80) to (74.center);
		\draw [bend right=15] (52) to (61.center);
		\draw [bend left=15] (52) to (43.center);
		\draw (78) to (73);
		\draw (78) to (79);
		\draw [bend right=15] (54) to (49.center);
		\draw [bend left=15] (54) to (53.center);
	\end{pgfonlayer}
  \end{tikzpicture}


==> tikz_files/unpaired_red_node_D2_case_pi_2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-12.5, -0.0) {};
		\node [style=gn] (1) at (-10.5, -2.0) {};
		\node [style=gn] (2) at (-7.5, -2.0) {};
		\node [style=Hadamard] (3) at (-12.5, 1.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_1'$}] (4) at (-10.5, -0.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_m'$}] (5) at (-7.5, -0.0) {};
		\node [style=none] (6) at (-12.5, 3.5) {};
		\node [style=none] (7) at (-10.5, 3.5) {};
		\node [style=none] (8) at (-7.5, 3.5) {};
		\node [style=Hadamard] (9) at (-11.5, -1.0) {};
		\node [style=Hadamard] (10) at (-10.0, -1.0) {};
		\node [style=none] (11) at (-11.1, -3.0) {};
		\node [style=none] (12) at (-10.5, -2.9) {$\ldots$};
		\node [style=none] (13) at (-9.9, -3.0) {};
		\node [style=none] (14) at (-8.1, -3.0) {};
		\node [style=none] (15) at (-7.5, -2.9) {$\ldots$};
		\node [style=none] (16) at (-6.9, -3.0) {};
		\node [style=rn] (17) at (-12.5, 3.0) {};
		\node [style=gn] (18) at (-10.5, 1.0) {};
		\node [style=gn] (19) at (-7.5, 1.0) {};
		\node [style=none] (20) at (-9.0, -2.5) {$\ldots$};
		\node [style=none] (21) at (-9.0, 1.0) {$\cdots$};
		\node [style=none] (22) at (-13.5, 0.5) {};
		\node [style=none] (23) at (-13.4, 0.2) {$\vdots$};
		\node [style=none] (24) at (-13.5, -0.5) {};
		\node [style=none] (25) at (-5.5, -2.9) {$\ldots$};
		\node [style=gn] (26) at (-2.0, 1.0) {};
		\node [style=none] (27) at (-3.75, -2.5) {$\ldots$};
		\node [style=none] (28) at (-2.6, -3.0) {};
		\node [style=none] (29) at (-1.4, -3.0) {};
		\node [style=gn] (30) at (-5.5, -2.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_{m+1}$}] (31) at (-5.5, -0.0) {};
		\node [style=none] (32) at (-4.9, -3.0) {};
		\node [style=none] (33) at (-6.1, -3.0) {};
		\node [style=none] (34) at (-3.75, 1.0) {$\cdots$};
		\node [style=gn,label={[gphase]right:$\gamma_n$}] (35) at (-2.0, -0.0) {};
		\node [style=none] (36) at (-2.0, 3.5) {};
		\node [style=gn] (37) at (-2.0, -2.0) {};
		\node [style=none] (38) at (-2.0, -2.9) {$\ldots$};
		\node [style=none] (39) at (-5.5, 3.5) {};
		\node [style=gn] (40) at (-5.5, 1.0) {};
		\node [style=none] (41) at (0.0, -0.0) {$=$};
		\node [style=Hadamard] (42) at (2.0, 2.0) {};
		\node [style=none] (43) at (13.6, -3.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_1'$}] (44) at (4.5, -0.0) {};
		\node [style=Hadamard] (45) at (6.0, -1.5) {};
		\node [style=none] (46) at (2.0, 3.5) {};
		\node [style=gn,label={[gphase]right:$\gamma_{m+1}$}] (47) at (9.5, -0.0) {};
		\node [style=Hadamard] (48) at (3.25, -1.0) {};
		\node [style=none] (49) at (1.0, 0.5) {};
		\node [style=none] (50) at (4.5, -2.9) {$\ldots$};
		\node [style=none] (51) at (1.1, 0.2) {$\vdots$};
		\node [style=gn] (52) at (13.0, -2.0) {};
		\node [style=none] (53) at (1.0, -0.5) {};
		\node [style=gn] (54) at (2.0, -0.0) {};
		\node [style=none] (55) at (6.9, -3.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_n$}] (56) at (13.0, -0.0) {};
		\node [style=none] (57) at (11.25, 3.0) {$\cdots$};
		\node [style=gn] (58) at (4.5, 3.0) {};
		\node [style=gn] (59) at (7.5, 3.0) {};
		\node [style=none] (60) at (7.5, -2.9) {$\ldots$};
		\node [style=none] (61) at (12.4, -3.0) {};
		\node [style=none] (62) at (4.5, 3.5) {};
		\node [style=none] (63) at (5.1, -3.0) {};
		\node [style=none] (64) at (8.1, -3.0) {};
		\node [style=none] (65) at (3.9, -3.0) {};
		\node [style=none] (66) at (13.0, -2.9) {$\ldots$};
		\node [style=none] (67) at (6.0, 3.0) {$\cdots$};
		\node [style=none] (68) at (13.0, 3.5) {};
		\node [style=gn,label={[gphase]right:$\gamma_m'$}] (69) at (7.5, -0.0) {};
		\node [style=gn] (70) at (7.5, -2.0) {};
		\node [style=none] (71) at (9.5, 3.5) {};
		\node [style=none] (72) at (11.25, -2.5) {$\ldots$};
		\node [style=gn] (73) at (9.5, 3.0) {};
		\node [style=none] (74) at (10.1, -3.0) {};
		\node [style=none] (75) at (6.0, -2.5) {$\ldots$};
		\node [style=none] (76) at (9.5, -2.9) {$\ldots$};
		\node [style=none] (77) at (7.5, 3.5) {};
		\node [style=gn] (78) at (2.0, 1.0) {};
		\node [style=gn] (79) at (13.0, 3.0) {};
		\node [style=gn] (80) at (9.5, -2.0) {};
		\node [style=gn] (81) at (4.5, -2.0) {};
		\node [style=none] (82) at (8.9, -3.0) {};
		\node [style=rn,label={[rphase]left:$-\pi/2$}] (83) at (2.0, 3.0) {};
		\node [style=none] (84) at (-8.1, -0.0) {$\cdots$};
		\node [style=none] (85) at (-2.6, -0.0) {$\cdots$};
		\node [style=none] (86) at (12.4, -0.0) {$\cdots$};
		\node [style=none] (87) at (6.9, -0.0) {$\cdots$};
		\node [style=rn,label={[rphase]left:$-\pi/2$}] (88) at (-12.5, 2.0) {};
		\node [style=none] (89) at (-14.5, 0.0) {$=$};
		\node [style=Hadamard] (90) at (3.25, 2.0) {};
		\node [style=Hadamard] (91) at (5.5, 2.4) {};
		\node [style=Hadamard] (92) at (8.5, 2.75) {};
		\node [style=Hadamard] (93) at (10.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15] (1) to (11.center);
		\draw [bend left=15] (1) to (13.center);
		\draw [bend right=15] (2) to (14.center);
		\draw [bend left=15] (2) to (16.center);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15] (30) to (33.center);
		\draw [bend left=15] (30) to (32.center);
		\draw [bend right=15] (37) to (28.center);
		\draw [bend left=15] (37) to (29.center);
		\draw (17) to (40);
		\draw (17) to (26);
		\draw [bend right=15] (0) to (22.center);
		\draw [bend left=15] (0) to (24.center);
		\draw (54) to (81);
		\draw (54) to (70);
		\draw (46.center) to (54);
		\draw (62.center) to (81);
		\draw (77.center) to (70);
		\draw [bend right=15] (81) to (65.center);
		\draw [bend left=15] (81) to (63.center);
		\draw [bend right=15] (70) to (55.center);
		\draw [bend left=15] (70) to (64.center);
		\draw (78) to (58);
		\draw (78) to (59);
		\draw (71.center) to (80);
		\draw (68.center) to (52);
		\draw [bend right=15] (80) to (82.center);
		\draw [bend left=15] (80) to (74.center);
		\draw [bend right=15] (52) to (61.center);
		\draw [bend left=15] (52) to (43.center);
		\draw (78) to (73);
		\draw (78) to (79);
		\draw [bend right=15] (54) to (49.center);
		\draw [bend left=15] (54) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/unpaired_red_node_D2_case_pi_2_3.tikz <==
\begin{tikzpicture}[baseline=-0.1cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-12.5, -0.0) {};
		\node [style=gn] (1) at (-10.5, -2.0) {};
		\node [style=gn] (2) at (-7.5, -2.0) {};
		\node [style=Hadamard] (3) at (-12.5, 1.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_1'$}] (4) at (-10.5, 1.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_m'$}] (5) at (-7.5, 1.0) {};
		\node [style=none] (6) at (-12.5, 2.5) {};
		\node [style=none] (7) at (-10.5, 2.5) {};
		\node [style=none] (8) at (-7.5, 2.5) {};
		\node [style=Hadamard] (9) at (-9.0, -1.0) {};
		\node [style=Hadamard] (10) at (-4.5, -1.5) {};
		\node [style=none] (11) at (-11.1, -3.0) {};
		\node [style=none] (12) at (-10.5, -2.9) {$\ldots$};
		\node [style=none] (13) at (-9.9, -3.0) {};
		\node [style=none] (14) at (-8.1, -3.0) {};
		\node [style=none] (15) at (-7.5, -2.9) {$\ldots$};
		\node [style=none] (16) at (-6.9, -3.0) {};
		\node [style=none] (20) at (-9.0, -2.5) {$\ldots$};
		\node [style=none] (22) at (-13.5, 0.5) {};
		\node [style=none] (23) at (-13.4, 0.2) {$\vdots$};
		\node [style=none] (24) at (-13.5, -0.5) {};
		\node [style=none] (25) at (-5.5, -2.9) {$\ldots$};
		\node [style=none] (27) at (-3.75, -2.5) {$\ldots$};
		\node [style=none] (28) at (-2.6, -3.0) {};
		\node [style=none] (29) at (-1.4, -3.0) {};
		\node [style=gn] (30) at (-5.5, -2.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_{m+1}$}] (31) at (-5.5, 1.0) {};
		\node [style=none] (32) at (-4.9, -3.0) {};
		\node [style=none] (33) at (-6.1, -3.0) {};
		\node [style=gn,label={[gphase]right:$\gamma_n$}] (35) at (-2.0, 1.0) {};
		\node [style=none] (36) at (-2.0, 2.5) {};
		\node [style=gn] (37) at (-2.0, -2.0) {};
		\node [style=none] (38) at (-2.0, -2.9) {$\ldots$};
		\node [style=none] (39) at (-5.5, 2.5) {};
		\node [style=none] (84) at (-8.1, 1.0) {$\cdots$};
		\node [style=none] (85) at (-2.6, 1.0) {$\cdots$};
		\node [style=rn,label={[rphase]left:$-\pi/2$}] (88) at (-12.5, 2.0) {};
		\node [style=none] (89) at (-14.5, 0.0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (30);
		\draw (0) to (37);
		\draw (6.center) to (0);
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw [bend right=15] (1) to (11.center);
		\draw [bend left=15] (1) to (13.center);
		\draw [bend right=15] (2) to (14.center);
		\draw [bend left=15] (2) to (16.center);
		\draw (39.center) to (30);
		\draw (36.center) to (37);
		\draw [bend right=15] (30) to (33.center);
		\draw [bend left=15] (30) to (32.center);
		\draw [bend right=15] (37) to (28.center);
		\draw [bend left=15] (37) to (29.center);
		\draw [bend right=15] (0) to (22.center);
		\draw [bend left=15] (0) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/unpaired_red_node_case_disconnected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn,label={[gphase]right:$\alpha$}] (0) at (-6.8, -0.0) {};
		\node [style=rn,label={[rphase]right:$-b\pi/2$}] (1) at (1.8, -0.6) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (2) at (1.8, 0.6) {};
		\node [style=none] (3) at (1.8, 1.1) {};
		\node [style=none] (4) at (-6.8, 0.5) {};
		\node [style=none] (5) at (-5.0, -0.0) {$\neq$};
		\node [style=none] (6) at (-9.6, 1.0) {};
		\node [style=gn,label={[gphase]right:$\alpha$}] (7) at (-9.6, 0.6) {};
		\node [style=gn] (8) at (-9.6, -0.6) {};
		\node [style=none] (9) at (-7.8, -0.0) {$=$};
		\node [style=none] (10) at (0.7, -0.0) {$=$};
		\node [style=rn,label={[rphase]right:$(1-b)\pi/2$}] (11) at (-4.0, -0.0) {};
		\node [style=none] (12) at (-4.0, 0.5) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (13) at (6.2, 0.6) {};
		\node [style=none] (14) at (5.2, -0.0) {$=$};
		\node [style=gn,label={[gphase]right:$b\pi/2$}] (15) at (6.2, -0.6) {};
		\node [style=none] (16) at (6.2, 1.1) {};
		\node [style=rn,label={[rphase]right:$\pi/2$}] (17) at (10.0, 1.2) {};
		\node [style=gn] (18) at (10.0, -1.2) {};
		\node [style=gn,label={[gphase]right:$b\pi/2$}] (19) at (10.0, -0.0) {};
		\node [style=none] (20) at (9.0, -0.0) {$=$};
		\node [style=none] (21) at (10.0, 1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (3.center) to (1);
		\draw (6.center) to (8);
		\draw (12.center) to (11);
		\draw (16.center) to (15);
		\draw (21.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/y_state_der_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=rn, label={[rphase]right:$\pi/2$}] (2) at (0.5, 0.75) {};
		\node [style=rn] (3) at (0, -0.25) {};
		\node [style=gn, label={[gphase]left:$\pi/2$}] (4) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw [bend right, looseness=1.00] (4) to (3);
		\draw [bend left, looseness=1.00] (2) to (3);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=gn] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, 1.25) {};
		\node [style=none] (5) at (3, -1.25) {};
		\node [style=rn] (6) at (3, -0.5) {};
		\node [style=gn, label={[gphase]right:$\pi$}] (7) at (-3, -0) {};
		\node [label={[gphase]right:$\pi$}, style=gn] (8) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (0.center) to (1.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/zero_normal_form.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [label={[gphase]right:$\pi$}, style=gn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-0.2, -0.5) {};
		\node [style=gn] (2) at (0, 0.5) {};
		\node [style=gn] (3) at (2, 0.5) {};
		\node [style=gn] (4) at (2.2, -0.5) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-0.2, -1) {};
		\node [style=none] (8) at (2.2, -1) {};
		\node [style=none] (9) at (1, 0.5) {$\ldots$};
		\node [style=none] (10) at (1, -0.5) {$\ldots$};
		\node [style=none] (11) at (-0.2, 1.2) {};
		\node [style=none] (12) at (2.2, 1.2) {};
		\node [style=none] (13) at (-0.4, -1.2) {};
		\node [style=none] (14) at (2.4, -1.2) {};
		\node [style=none] (15) at (1, 1.7) {$m$};
		\node [style=none] (16) at (1, -1.7) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (1) to (7.center);
		\draw (6.center) to (3);
		\draw (4) to (8.center);
		\draw [decorate] (11.center) to (12.center);
		\draw [decorate] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

